Graphical Language with Delayed Trace: Picturing Quantum Computing with Finite Memory

Graphical languages, like quantum circuits or ZX-calculus, have been successfully designed to represent (memoryless) quantum computations acting on a finite number of qubits. Meanwhile, delayed traces have been used as a graphical way to represent finite-memory computations on streams, in a classical setting (cartesian data types). We merge those two approaches and describe a general construction that extends any graphical language, equipped with a notion of discarding, to a graphical language of finite memory computations. In order to handle cases like the ZX-calculus, which is complete for post-selected quantum mechanics, we extend the delayed trace formalism beyond the causal case, refining the notion of causality for stream transformers. We design a stream semantics based on stateful morphism sequences and, under some assumptions, show universality and completeness results. Finally, we investigate the links of our framework with previous works on cartesian data types, signal flow graphs, and quantum channels with memories.

==> figures/Bell-stream-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (0.125, -1) {};
		\node [style=none] (112) at (1.5, -1) {};
		\node [style=ldelay] (113) at (1, -1) {};
		\node [style=none] (115) at (1.5, -0.25) {};
		\node [style=none] (117) at (1.875, -0.65) {};
		\node [style=none] (118) at (0.125, -0.25) {};
		\node [style=none] (122) at (1.5, -0.25) {};
		\node [style=white] (124) at (1.5, 0.25) {};
		\node [style=none] (125) at (0.125, 1) {};
		\node [style=none] (128) at (0.125, 0.25) {};
		\node [style=none] (129) at (0.125, 1) {};
		\node [style=none] (131) at (1.875, 1) {};
		\node [style=none] (134) at (0.125, 0.25) {};
		\node [style=none] (135) at (1.75, -1.5) {$\omega$};
		\node [style=none] (136) at (0.125, -1.5) {$ \D\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=45] (117.center) to (115.center);
		\draw [thick, in=-90, out=360] (112.center) to (117.center);
		\draw [thick] (129.center) to (131.center);
		\draw [thick, in=-180, out=-180, looseness=1.50] (118.center) to (111.center);
		\draw [thick, thick, in=-180, out=0, looseness=1.25] (134.center) to (122.center);
		\draw [thick] (111.center) to (112.center);
		\draw [thick, bend right=90, looseness=1.50] (129.center) to (134.center);
		\draw [thick, in=180, out=0, looseness=1.25] (118.center) to (124);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bell-stream-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdelay] (113) at (0.5, -0.5) {};
		\node [style=none] (122) at (1.5, -0.5) {};
		\node [style=white] (124) at (1.5, -0.5) {};
		\node [style=none] (125) at (0.125, 0.5) {};
		\node [style=none] (128) at (0.125, -0.5) {};
		\node [style=none] (129) at (0.125, 0.5) {};
		\node [style=none] (131) at (1.625, 0.5) {};
		\node [style=none] (134) at (0.125, -0.5) {};
		\node [style=none] (135) at (0, -1) {$\omega$};
		\node [style=none] (137) at (1.25, -1) {$ \D\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick] (129.center) to (131.center);
		\draw [thick, thick, in=-180, out=0, looseness=1.25] (134.center) to (122.center);
		\draw [thick, bend right=90, looseness=1.50] (129.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/Bell-stream.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-0.75, -1) {};
		\node [style=none] (112) at (1.5, -1) {};
		\node [style=ldelay] (113) at (0.25, -1) {};
		\node [style=none] (114) at (-0.75, 0.5) {};
		\node [style=none] (115) at (1.5, -0.25) {};
		\node [style=none] (117) at (1.875, -0.65) {};
		\node [style=none] (118) at (-0.75, 0) {};
		\node [style=none] (122) at (1.5, -0.25) {};
		\node [style=white] (124) at (-0.75, 0) {};
		\node [style=none] (125) at (1.125, 0.75) {};
		\node [style=none] (128) at (1.125, -0.25) {};
		\node [style=none] (129) at (1.125, 0.75) {};
		\node [style=none] (131) at (2.375, 0.75) {};
		\node [style=none] (134) at (1.125, -0.25) {};
		\node [style=none] (135) at (1, -1.5) {$\omega$};
		\node [style=none] (136) at (-0.625, -1.5) {$ \D\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=45] (117.center) to (115.center);
		\draw [thick, in=-90, out=360] (112.center) to (117.center);
		\draw [thick] (129.center) to (131.center);
		\draw [thick, in=180, out=-180, looseness=2.50] (118.center) to (111.center);
		\draw [thick, thick] (134.center) to (122.center);
		\draw [thick] (111.center) to (112.center);
		\draw [thick, bend right=90, looseness=1.50] (129.center) to (134.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot-casc-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-0.75, -1) {};
		\node [style=none] (112) at (1.5, -1) {};
		\node [style=ldelay] (113) at (0.75, -1) {};
		\node [style=none] (114) at (-0.75, 0.5) {};
		\node [style=none] (115) at (1.5, -0.25) {};
		\node [style=none] (117) at (1.875, -0.65) {};
		\node [style=none] (118) at (-0.75, 0.5) {};
		\node [style=none] (120) at (-0.75, 1) {};
		\node [style=gather] (121) at (-0.25, 0.75) {};
		\node [style=none] (122) at (1.5, -0.25) {};
		\node [style=none] (123) at (-0.25, 0.75) {};
		\node [style=white] (124) at (-1.25, 1) {};
		\node [style=none] (125) at (0.625, 0.75) {};
		\node [style=none] (128) at (0.625, -0.25) {};
		\node [style=black] (129) at (0.625, 0.75) {};
		\node [style=none] (130) at (0.625, -0.25) {};
		\node [style=none] (131) at (2.375, 0.75) {};
		\node [style=none] (132) at (-2.125, -0.25) {};
		\node [style=none] (133) at (0.375, -0.25) {};
		\node [style=none] (134) at (0.875, -0.25) {};
		\node [style=none] (135) at (0.625, 0) {};
		\node [style=none] (136) at (0.625, -0.5) { };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=45] (117.center) to (115.center);
		\draw [thick, in=-90, out=360] (112.center) to (117.center);
		\draw [in=0, out=135] (123.center) to (120.center);
		\draw [thick, in=0, out=-135] (123.center) to (118.center);
		\draw (124) to (120.center);
		\draw [thick] (129) to (131.center);
		\draw [thick] (135.center) to (136.center);
		\draw [thick] (134.center) to (133.center);
		\draw [thick, in=-180, out=90] (133.center) to (135.center);
		\draw [thick, in=90, out=0] (135.center) to (134.center);
		\draw [thick, in=0, out=-90] (134.center) to (136.center);
		\draw [thick, in=-90, out=-180] (136.center) to (133.center);
		\draw [thick, thick] (129) to (135.center);
		\draw [thick, thick] (133.center) to (132.center);
		\draw [thick, thick] (123.center) to (129);
		\draw [thick, in=-180, out=180] (118.center) to (111.center);
		\draw [thick, thick] (134.center) to (122.center);
		\draw [thick] (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot-casc-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-0.75, -1) {};
		\node [style=none] (112) at (1.5, -1) {};
		\node [style=ldelay] (113) at (0.75, -1) {};
		\node [style=none] (114) at (-0.75, 0.5) {};
		\node [style=none] (115) at (1.5, -0.25) {};
		\node [style=none] (117) at (1.875, -0.65) {};
		\node [style=none] (118) at (-0.75, 0.5) {};
		\node [style=none] (120) at (-0.75, 1) {};
		\node [style=gather] (121) at (-0.25, 0.75) {};
		\node [style=none] (122) at (1.5, -0.25) {};
		\node [style=none] (123) at (-0.25, 0.75) {};
		\node [style=white] (124) at (-1.25, 1) {};
		\node [style=none] (125) at (0.625, 0.75) {};
		\node [style=none] (128) at (0.625, -0.25) {};
		\node [style=black] (129) at (0.625, 0.75) {};
		\node [style=none] (130) at (0.625, -0.25) {};
		\node [style=none] (131) at (2.375, 0.75) {};
		\node [style=none] (132) at (-0.375, -0.25) {};
		\node [style=none] (133) at (0.375, -0.25) {};
		\node [style=none] (134) at (0.875, -0.25) {};
		\node [style=none] (135) at (0.625, 0) {};
		\node [style=none] (136) at (0.625, -0.5) { };
		\node [style=none] (137) at (-0.775, -0.5) {};
		\node [style=none] (138) at (-0.775, -0.5) {};
		\node [style=none] (139) at (-0.775, 0) {};
		\node [style=gather] (140) at (-0.275, -0.25) {};
		\node [style=none] (141) at (-0.275, -0.25) {};
		\node [style=divide] (142) at (-1.25, -0.25) {};
		\node [style=none] (143) at (-2.25, -0.25) {};
		\node [style=none] (144) at (-1.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=45] (117.center) to (115.center);
		\draw [thick, in=-90, out=360] (112.center) to (117.center);
		\draw [in=0, out=135] (123.center) to (120.center);
		\draw [thick, in=0, out=-135] (123.center) to (118.center);
		\draw (124) to (120.center);
		\draw [thick] (129) to (131.center);
		\draw [thick] (135.center) to (136.center);
		\draw [thick] (134.center) to (133.center);
		\draw [thick, in=-180, out=90] (133.center) to (135.center);
		\draw [thick, in=90, out=0] (135.center) to (134.center);
		\draw [thick, in=0, out=-90] (134.center) to (136.center);
		\draw [thick, in=-90, out=-180] (136.center) to (133.center);
		\draw [thick, thick] (129) to (135.center);
		\draw [thick, thick] (133.center) to (132.center);
		\draw [thick, thick] (123.center) to (129);
		\draw [thick, in=180, out=-180, looseness=2.50] (118.center) to (111.center);
		\draw [thick, thick] (134.center) to (122.center);
		\draw [thick] (111.center) to (112.center);
		\draw [in=0, out=135] (141.center) to (139.center);
		\draw [thick, in=0, out=-135] (141.center) to (138.center);
		\draw [in=30, out=180] (139.center) to (142);
		\draw [thick, in=180, out=-30] (142) to (138.center);
		\draw [thick] (143.center) to (144.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot-casc-3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-0.75, -1) {};
		\node [style=none] (112) at (2, -1) {};
		\node [style=ldelay] (113) at (1, -1) {};
		\node [style=none] (114) at (-0.75, 0.5) {};
		\node [style=none] (115) at (2, -0.25) {};
		\node [style=none] (117) at (2.375, -0.65) {};
		\node [style=none] (118) at (-0.75, 0.5) {};
		\node [style=none] (120) at (0.5, 1) {};
		\node [style=gather] (121) at (1.25, 0.75) {};
		\node [style=none] (122) at (2, -0.25) {};
		\node [style=none] (123) at (1.25, 0.75) {};
		\node [style=white] (124) at (-1.25, 1) {};
		\node [style=none] (125) at (1.875, 0.75) {};
		\node [style=none] (128) at (1.875, -0.25) {};
		\node [style=none] (129) at (1.875, 0.75) {};
		\node [style=none] (130) at (1.875, -0.25) {};
		\node [style=none] (131) at (2.875, 0.75) {};
		\node [style=none] (132) at (1.125, -0.25) {};
		\node [style=none] (133) at (1.625, -0.25) {};
		\node [style=none] (134) at (1.875, -0.25) {};
		\node [style=none] (137) at (-0.775, -0.5) {};
		\node [style=none] (138) at (-0.775, -0.5) {};
		\node [style=none] (139) at (-0.775, 0) {};
		\node [style=gather] (140) at (1.225, -0.25) {};
		\node [style=none] (141) at (1.225, -0.25) {};
		\node [style=divide] (142) at (-1.25, -0.25) {};
		\node [style=none] (143) at (-2.25, -0.25) {};
		\node [style=none] (144) at (-1.25, -0.25) {};
		\node [style=none] (145) at (0.5, 1) {};
		\node [style=none] (146) at (0.5, 0.5) {};
		\node [style=none] (147) at (0.5, 0) {};
		\node [style=none] (148) at (0.5, -0.5) {};
		\node [style=none] (149) at (0.375, 0.5) {};
		\node [style=none] (150) at (0.375, -0.5) {};
		\node [style=black] (151) at (0.375, 0.5) {};
		\node [style=none] (152) at (0.375, -0.5) {};
		\node [style=none] (153) at (0.125, -0.5) {};
		\node [style=none] (154) at (0.625, -0.5) {};
		\node [style=none] (155) at (0.375, -0.25) {};
		\node [style=none] (156) at (0.375, -0.75) { };
		\node [style=none] (157) at (-0.375, 1) {};
		\node [style=none] (158) at (-0.375, 0) {};
		\node [style=black] (159) at (-0.375, 1) {};
		\node [style=none] (160) at (-0.375, 0) {};
		\node [style=none] (161) at (-0.625, 0) {};
		\node [style=none] (162) at (-0.125, 0) {};
		\node [style=none] (163) at (-0.375, 0.25) {};
		\node [style=none] (164) at (-0.375, -0.25) { };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=45] (117.center) to (115.center);
		\draw [thick, in=-90, out=360] (112.center) to (117.center);
		\draw [in=0, out=135] (123.center) to (145.center);
		\draw [thick, in=0, out=-135] (123.center) to (146.center);
		\draw (124) to (120.center);
		\draw [thick] (129.center) to (131.center);
		\draw [thick] (134.center) to (133.center);
		\draw [thick, thick] (133.center) to (132.center);
		\draw [thick, thick] (123.center) to (129.center);
		\draw [thick, in=180, out=-180, looseness=2.50] (118.center) to (111.center);
		\draw [thick, thick] (134.center) to (122.center);
		\draw [thick] (111.center) to (112.center);
		\draw [in=0, out=135] (141.center) to (147.center);
		\draw [thick, in=0, out=-135] (141.center) to (148.center);
		\draw [in=30, out=180] (139.center) to (142);
		\draw [thick, in=180, out=-30] (142) to (138.center);
		\draw [thick] (143.center) to (144.center);
		\draw [thick] (155.center) to (156.center);
		\draw [thick] (154.center) to (153.center);
		\draw [thick, in=-180, out=90] (153.center) to (155.center);
		\draw [thick, in=90, out=0] (155.center) to (154.center);
		\draw [thick, in=0, out=-90] (154.center) to (156.center);
		\draw [thick, in=-90, out=-180] (156.center) to (153.center);
		\draw [thick, thick] (151) to (155.center);
		\draw (163.center) to (164.center);
		\draw (162.center) to (161.center);
		\draw [in=-180, out=90] (161.center) to (163.center);
		\draw [in=90, out=0] (163.center) to (162.center);
		\draw [in=0, out=-90] (162.center) to (164.center);
		\draw [in=-90, out=-180] (164.center) to (161.center);
		\draw (159) to (163.center);
		\draw [thick] (118.center) to (146.center);
		\draw (161.center) to (162.center);
		\draw (139.center) to (147.center);
		\draw [thick] (138.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot-casc-4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (0, -1) {};
		\node [style=none] (112) at (2, -1) {};
		\node [style=ldelay] (113) at (1, -1) {};
		\node [style=none] (114) at (0, 0.5) {};
		\node [style=none] (115) at (2, -0.25) {};
		\node [style=none] (117) at (2.375, -0.65) {};
		\node [style=none] (118) at (0, 0.5) {};
		\node [style=none] (120) at (0.5, 1) {};
		\node [style=gather] (121) at (1.25, 0.75) {};
		\node [style=none] (122) at (2, -0.25) {};
		\node [style=none] (123) at (1.25, 0.75) {};
		\node [style=white] (124) at (0.25, 1) {};
		\node [style=none] (125) at (1.875, 0.75) {};
		\node [style=none] (128) at (1.875, -0.25) {};
		\node [style=none] (129) at (1.875, 0.75) {};
		\node [style=none] (130) at (1.875, -0.25) {};
		\node [style=none] (131) at (2.875, 0.75) {};
		\node [style=none] (132) at (1.125, -0.25) {};
		\node [style=none] (133) at (1.625, -0.25) {};
		\node [style=none] (134) at (1.875, -0.25) {};
		\node [style=none] (137) at (-0.025, -0.5) {};
		\node [style=none] (138) at (-0.025, -0.5) {};
		\node [style=none] (139) at (-0.025, 0) {};
		\node [style=gather] (140) at (1.225, -0.25) {};
		\node [style=none] (141) at (1.225, -0.25) {};
		\node [style=divide] (142) at (-0.5, -0.25) {};
		\node [style=none] (143) at (-1.5, -0.25) {};
		\node [style=none] (144) at (-0.5, -0.25) {};
		\node [style=none] (145) at (0.5, 1) {};
		\node [style=none] (146) at (0.5, 0.5) {};
		\node [style=none] (147) at (0.5, 0) {};
		\node [style=none] (148) at (0.5, -0.5) {};
		\node [style=none] (149) at (0.375, 0.5) {};
		\node [style=none] (150) at (0.375, -0.5) {};
		\node [style=black] (151) at (0.375, 0.5) {};
		\node [style=none] (152) at (0.375, -0.5) {};
		\node [style=none] (153) at (0.125, -0.5) {};
		\node [style=none] (154) at (0.625, -0.5) {};
		\node [style=none] (155) at (0.375, -0.25) {};
		\node [style=none] (156) at (0.375, -0.75) { };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=45] (117.center) to (115.center);
		\draw [thick, in=-90, out=360] (112.center) to (117.center);
		\draw [in=0, out=135] (123.center) to (145.center);
		\draw [thick, in=0, out=-135] (123.center) to (146.center);
		\draw (124) to (120.center);
		\draw [thick] (129.center) to (131.center);
		\draw [thick] (134.center) to (133.center);
		\draw [thick, thick] (133.center) to (132.center);
		\draw [thick, thick] (123.center) to (129.center);
		\draw [thick, in=180, out=-180, looseness=2.50] (118.center) to (111.center);
		\draw [thick, thick] (134.center) to (122.center);
		\draw [thick] (111.center) to (112.center);
		\draw [in=0, out=135] (141.center) to (147.center);
		\draw [thick, in=0, out=-135] (141.center) to (148.center);
		\draw [in=30, out=180] (139.center) to (142);
		\draw [thick, in=180, out=-30] (142) to (138.center);
		\draw [thick] (143.center) to (144.center);
		\draw [thick] (155.center) to (156.center);
		\draw [thick] (154.center) to (153.center);
		\draw [thick, in=-180, out=90] (153.center) to (155.center);
		\draw [thick, in=90, out=0] (155.center) to (154.center);
		\draw [thick, in=0, out=-90] (154.center) to (156.center);
		\draw [thick, in=-90, out=-180] (156.center) to (153.center);
		\draw [thick, thick] (151) to (155.center);
		\draw [thick] (118.center) to (146.center);
		\draw (139.center) to (147.center);
		\draw [thick] (138.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot-casc-5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-0.75, -1.15) {};
		\node [style=none] (112) at (1.5, -1.15) {};
		\node [style=ldelay] (113) at (0.75, -1.15) {};
		\node [style=none] (115) at (1.5, -0.5) {};
		\node [style=none] (117) at (1.875, -0.8) {};
		\node [style=none] (118) at (-0.75, 0.25) {};
		\node [style=none] (120) at (0.5, 1) {};
		\node [style=gather] (121) at (1.25, 0.75) {};
		\node [style=none] (122) at (1.5, -0.5) {};
		\node [style=none] (123) at (1.25, 0.75) {};
		\node [style=white] (124) at (0.25, 1) {};
		\node [style=none] (125) at (1.875, 0.75) {};
		\node [style=none] (128) at (1.375, -0.5) {};
		\node [style=none] (129) at (1.875, 0.75) {};
		\node [style=none] (130) at (1.375, -0.5) {};
		\node [style=none] (131) at (2.875, 0.75) {};
		\node [style=none] (132) at (0.625, -0.5) {};
		\node [style=none] (133) at (1.125, -0.5) {};
		\node [style=none] (134) at (1.375, -0.5) {};
		\node [style=none] (138) at (-1.025, -0.25) {};
		\node [style=none] (139) at (-1.525, 0.75) {};
		\node [style=gather] (140) at (-0.275, 0.5) {};
		\node [style=none] (141) at (-0.275, 0.5) {};
		\node [style=divide] (142) at (-2, 0.5) {};
		\node [style=none] (143) at (-3, 0.5) {};
		\node [style=none] (144) at (-2, 0.5) {};
		\node [style=none] (145) at (0.5, 1) {};
		\node [style=none] (146) at (0.4, 0.5) {};
		\node [style=none] (147) at (-0.75, 0.75) {};
		\node [style=none] (148) at (0.5, -0.5) {};
		\node [style=none] (149) at (0.375, 0.5) {};
		\node [style=none] (150) at (0.375, -0.5) {};
		\node [style=black] (151) at (0.375, 0.5) {};
		\node [style=none] (152) at (0.375, -0.5) {};
		\node [style=none] (153) at (0.125, -0.5) {};
		\node [style=none] (154) at (0.625, -0.5) {};
		\node [style=none] (155) at (0.375, -0.25) {};
		\node [style=none] (156) at (0.375, -0.75) { };
		\node [style=none] (157) at (-0.75, 0.25) {};
		\node [style=rdelay] (158) at (-1.175, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=45] (117.center) to (115.center);
		\draw [thick, in=-90, out=360] (112.center) to (117.center);
		\draw [in=0, out=135] (123.center) to (145.center);
		\draw [thick, in=0, out=-135] (123.center) to (146.center);
		\draw (124) to (120.center);
		\draw [thick] (129.center) to (131.center);
		\draw [thick] (134.center) to (133.center);
		\draw [thick, thick] (133.center) to (132.center);
		\draw [thick, thick] (123.center) to (129.center);
		\draw [thick, in=180, out=-180, looseness=1.25] (118.center) to (111.center);
		\draw [thick, thick] (134.center) to (122.center);
		\draw [thick] (111.center) to (112.center);
		\draw [in=0, out=135] (141.center) to (147.center);
		\draw [in=30, out=180] (139.center) to (142);
		\draw [thick, in=150, out=-45] (142) to (138.center);
		\draw [thick] (143.center) to (144.center);
		\draw [thick] (155.center) to (156.center);
		\draw [thick] (154.center) to (153.center);
		\draw [thick, in=-180, out=90] (153.center) to (155.center);
		\draw [thick, in=90, out=0] (155.center) to (154.center);
		\draw [thick, in=0, out=-90] (154.center) to (156.center);
		\draw [thick, in=-90, out=-180] (156.center) to (153.center);
		\draw [thick, thick] (151) to (155.center);
		\draw [thick] (141.center) to (146.center);
		\draw [in=-180, out=0] (139.center) to (147.center);
		\draw [thick, in=-180, out=-30] (138.center) to (153.center);
		\draw [thick, bend right, looseness=0.50] (157.center) to (141.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/CNot-casc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (-0.75, -1) {};
		\node [style=none] (112) at (1.5, -1) {};
		\node [style=ldelay] (113) at (0.75, -1) {};
		\node [style=none] (114) at (-0.75, 0.5) {};
		\node [style=none] (115) at (1.5, -0.25) {};
		\node [style=none] (117) at (1.875, -0.65) {};
		\node [style=none] (118) at (-0.75, 0.5) {};
		\node [style=none] (120) at (-0.75, 1) {};
		\node [style=gather] (121) at (-0.25, 0.75) {};
		\node [style=none] (122) at (1.5, -0.25) {};
		\node [style=none] (123) at (-0.25, 0.75) {};
		\node [style=none] (124) at (-1.25, 1) {};
		\node [style=none] (125) at (0.625, 0.75) {};
		\node [style=none] (128) at (0.625, -0.25) {};
		\node [style=black] (129) at (0.625, 0.75) {};
		\node [style=none] (130) at (0.625, -0.25) {};
		\node [style=none] (131) at (2.375, 0.75) {};
		\node [style=none] (132) at (-2.125, -0.25) {};
		\node [style=none] (133) at (0.375, -0.25) {};
		\node [style=none] (134) at (0.875, -0.25) {};
		\node [style=none] (135) at (0.625, 0) {};
		\node [style=none] (136) at (0.625, -0.5) { };
		\node [style=none] (137) at (-1.75, 1) {\footnotesize $\ket 0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [thick, bend right=45] (117.center) to (115.center);
		\draw [thick, in=-90, out=360] (112.center) to (117.center);
		\draw [in=0, out=135] (123.center) to (120.center);
		\draw [thick, in=0, out=-135] (123.center) to (118.center);
		\draw (124.center) to (120.center);
		\draw [thick] (129) to (131.center);
		\draw [thick] (135.center) to (136.center);
		\draw [thick] (134.center) to (133.center);
		\draw [thick, in=-180, out=90] (133.center) to (135.center);
		\draw [thick, in=90, out=0] (135.center) to (134.center);
		\draw [thick, in=0, out=-90] (134.center) to (136.center);
		\draw [thick, in=-90, out=-180] (136.center) to (133.center);
		\draw [thick, thick] (129) to (135.center);
		\draw [thick, thick] (133.center) to (132.center);
		\draw [thick, thick] (123.center) to (129);
		\draw [thick, in=-180, out=180] (118.center) to (111.center);
		\draw [thick, thick] (134.center) to (122.center);
		\draw [thick] (111.center) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/F_G_compo_tenseur.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (46) at (1, 0.25) {$f_1$};
		\node [style=none] (47) at (0.5, -0.25) {};
		\node [style=none] (48) at (1.5, -0.25) {};
		\node [style=none] (49) at (0.5, 0.75) {};
		\node [style=none] (50) at (1.5, 0.75) {};
		\node [style=none] (60) at (1.5, 0) {};
		\node [style=none] (61) at (2, 0) {};
		\node [style=none] (62) at (0, 0.25) {};
		\node [style=none] (63) at (0.5, 0.25) {};
		\node [style=none] (66) at (0, -0.5) {};
		\node [style=none] (67) at (2, -0.5) {};
		\node [style=none] (83) at (2.5, -0.25) {$f_2$};
		\node [style=none] (84) at (2, -0.75) {};
		\node [style=none] (85) at (3, -0.75) {};
		\node [style=none] (86) at (2, 0.25) {};
		\node [style=none] (87) at (3, 0.25) {};
		\node [style=none] (88) at (3, -0.25) {};
		\node [style=none] (89) at (3.5, -0.25) {};
		\node [style=none] (94) at (1.5, 0.5) {};
		\node [style=none] (95) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw (61.center) to (60.center);
		\draw (63.center) to (62.center);
		\draw (66.center) to (67.center);
		\draw (84.center) to (85.center);
		\draw (85.center) to (87.center);
		\draw (86.center) to (87.center);
		\draw (86.center) to (84.center);
		\draw (89.center) to (88.center);
		\draw (95.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/QCwithMem.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (7.75, -0.1) {$f_3$};
		\node [style=none] (14) at (8.5, -0.5) {};
		\node [style=none] (15) at (8.5, 0) {};
		\node [style=none] (17) at (12, 0) {};
		\node [style=none] (21) at (7, 0) {};
		\node [style=none] (30) at (7, -0.75) {};
		\node [style=none] (31) at (8.5, -0.75) {};
		\node [style=none] (32) at (7, 0.5) {};
		\node [style=none] (33) at (8.5, 0.5) {};
		\node [style=none] (36) at (5.5, 0.5) {};
		\node [style=none] (37) at (5.5, 1) {};
		\node [style=none] (38) at (7, -0.5) {};
		\node [style=none] (40) at (4, 1) {};
		\node [style=none] (42) at (4, 0.25) {};
		\node [style=none] (43) at (5.5, 0.25) {};
		\node [style=none] (44) at (4, 1.5) {};
		\node [style=none] (45) at (5.5, 1.5) {};
		\node [style=none] (46) at (12, 1) {};
		\node [style=none] (47) at (0.25, 0) {};
		\node [style=none] (49) at (0.25, 1) {};
		\node [style=none] (50) at (4.75, 0.875) {$f_{2}$};
		\node [style=none] (55) at (2.5, 1.5) {};
		\node [style=none] (56) at (2.5, 2) {};
		\node [style=none] (57) at (1, 2) {};
		\node [style=none] (58) at (1, 1.25) {};
		\node [style=none] (59) at (2.5, 1.25) {};
		\node [style=none] (60) at (1, 2.5) {};
		\node [style=none] (61) at (2.5, 2.5) {};
		\node [style=none] (62) at (0.25, 2) {};
		\node [style=none] (63) at (1.75, 1.875) {$f_{1}$};
		\node [style=none] (65) at (4, 0.5) {};
		\node [style=none] (66) at (12, 2) {};
		\node [style=none] (73) at (-1, 2.25) {};
		\node [style=none] (74) at (-1, -1.5) {};
		\node [style=none, rotate=90] (75) at (-1.5, 0.5) {clock tiks};
		\node [style=none] (77) at (2, -2) {inputs};
		\node [style=none] (78) at (13.5, -2) {outputs};
		\node [style=none] (79) at (10, -1.5) {};
		\node [style=none] (80) at (10.5, -1) {$\ldots$};
		\node [style=none] (81) at (5.25, -2) {memory};
		\node [style=none] (82) at (1.75, -1.5) {};
		\node [style=none] (83) at (0.5, 1.5) {};
		\node [style=none] (84) at (0.5, 0.5) {};
		\node [style=none] (85) at (0.5, -0.5) {};
		\node [style=none] (86) at (3.5, 0.5) {};
		\node [style=none] (87) at (6.25, 0.5) {};
		\node [style=none] (88) at (9, -1.25) {};
		\node [style=none] (89) at (13.5, -1.5) {};
		\node [style=none] (90) at (5.25, -1.5) {};
		\node [style=none] (91) at (12.25, 1.75) {};
		\node [style=none] (92) at (12.25, 0.75) {};
		\node [style=none] (93) at (12.25, -0.25) {};
		\node [style=none] (94) at (6.5, -0.5) {};
		\node [style=none, rotate=90] (95) at (12, -1) {$\ldots$};
		\node [style=none, rotate=90] (96) at (0.25, -1.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick] (15.center) to (17.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (30.center);
		\draw [style=thick, red, in=180, out=0] (36.center) to (38.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw [style=thick] (46.center) to (37.center);
		\draw [style=thick] (21.center) to (47.center);
		\draw [style=thick] (40.center) to (49.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw [style=thick] (57.center) to (62.center);
		\draw [style=thick, red, in=180, out=0, looseness=1.25] (55.center) to (65.center);
		\draw [style=thick] (56.center) to (66.center);
		\draw [->] (73.center) to (74.center);
		\draw [style=thick, red, in=180, out=0] (14.center) to (79.center);
		\draw [<-] (83.center) to (82.center);
		\draw [<-] (84.center) to (82.center);
		\draw [<-] (85.center) to (82.center);
		\draw [<-, in=150, out=-90, looseness=0.75] (86.center) to (90.center);
		\draw [<-, in=0, out=-150, looseness=0.75] (88.center) to (90.center);
		\draw [->, in=-105, out=60] (90.center) to (94.center);
		\draw [->] (89.center) to (93.center);
		\draw [->] (89.center) to (92.center);
		\draw [->] (89.center) to (91.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bell-meas-1.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (35) at (0.75, 0.5) {};
		\node [style=none] (46) at (0.749999, -0.5) {};
		\node [style=none] (54) at (0.75, -0.5) {};
		\node [style=none] (55) at (1.25, 0.5) {};
		\node [style=white] (56) at (1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-180, looseness=1.75] (35.center) to (54.center);
		\draw (35.center) to (55.center);
		\draw (54.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bell-meas.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (34) at (0, 0.25) {};
		\node [style=none] (35) at (1, 0.25) {};
		\node [style=none] (45) at (0.325, -0.35) {};
		\node [style=none] (46) at (0.95, -0.35) {};
		\node [style=none] (47) at (0.325, -0.6) {};
		\node [style=none] (48) at (0.325, -0.1) {};
		\node [style=none] (49) at (0.2, -0.1525) {};
		\node [style=none] (50) at (0.2, -0.5475) {};
		\node [style=none] (51) at (0.075, -0.475) {};
		\node [style=none] (52) at (0.075, -0.225) {};
		\node [style=none] (53) at (-0.125, -0.35) {};
		\node [style=white] (54) at (0.95, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (35.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (53.center) to (48.center);
		\draw (53.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bell1-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (2, 0) {$B_1$};
		\node [style=none] (34) at (0.125, 0) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=none] (36) at (0.125, -0.25) {};
		\node [style=none] (37) at (0.125, 0.25) {};
		\node [style=none] (38) at (0, 0.1975) {};
		\node [style=none] (39) at (0, -0.1975) {};
		\node [style=none] (40) at (-0.125, -0.125) {};
		\node [style=none] (41) at (-0.125, 0.125) {};
		\node [style=none] (42) at (-0.325, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (38.center);
		\draw (36.center) to (37.center);
		\draw (42.center) to (37.center);
		\draw (42.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bell2-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (2, 0.5) {$B_1$};
		\node [style=white] (34) at (0, 0.5) {};
		\node [style=none] (35) at (1, 0.5) {};
		\node [style=none] (36) at (2, -0.5) {$B_2$};
		\node [style=none] (45) at (0.125, -0.5) {};
		\node [style=none] (46) at (1, -0.5) {};
		\node [style=none] (47) at (0.125, -0.75) {};
		\node [style=none] (48) at (0.125, -0.25) {};
		\node [style=none] (49) at (0, -0.3025) {};
		\node [style=none] (50) at (0, -0.6975) {};
		\node [style=none] (51) at (-0.125, -0.625) {};
		\node [style=none] (52) at (-0.125, -0.375) {};
		\node [style=none] (53) at (-0.325, -0.5) {};
		\node [style=white] (54) at (0.825, -1.325) {};
		\node [style=none] (55) at (0.275, -1.325) {};
		\node [style=none] (56) at (0.275, -1.575) {};
		\node [style=none] (57) at (0.275, -1.075) {};
		\node [style=none] (58) at (0.15, -1.1275) {};
		\node [style=none] (59) at (0.15, -1.5225) {};
		\node [style=none] (60) at (0.025, -1.45) {};
		\node [style=none] (61) at (0.025, -1.2) {};
		\node [style=none] (62) at (-0.175, -1.325) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (35.center);
		\draw (45.center) to (46.center);
		\draw (51.center) to (52.center);
		\draw (50.center) to (49.center);
		\draw (47.center) to (48.center);
		\draw (53.center) to (48.center);
		\draw (53.center) to (47.center);
		\draw (60.center) to (61.center);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (57.center);
		\draw (62.center) to (56.center);
		\draw (55.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bell3-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (2, 1) {$B_1$};
		\node [style=white] (34) at (0, 0) {};
		\node [style=none] (35) at (1, 0) {};
		\node [style=none] (36) at (2, 0) {$B_2$};
		\node [style=white] (37) at (0, 1) {};
		\node [style=none] (38) at (1, 1) {};
		\node [style=none] (39) at (2, -1) {$B_3$};
		\node [style=none] (49) at (1, -1) {};
		\node [style=none] (50) at (0.125, -0.5) {};
		\node [style=none] (56) at (0.2, -1) {};
		\node [style=none] (57) at (0.2, -1.25) {};
		\node [style=none] (58) at (0.2, -0.75) {};
		\node [style=none] (59) at (0.075, -0.8025) {};
		\node [style=none] (60) at (0.075, -1.1975) {};
		\node [style=none] (61) at (-0.05, -1.125) {};
		\node [style=none] (62) at (-0.05, -0.875) {};
		\node [style=none] (63) at (-0.25, -1) {};
		\node [style=white] (64) at (0.875, -1.825) {};
		\node [style=none] (65) at (0.325, -1.825) {};
		\node [style=none] (66) at (0.325, -2.075) {};
		\node [style=none] (67) at (0.325, -1.575) {};
		\node [style=none] (68) at (0.2, -1.6275) {};
		\node [style=none] (69) at (0.2, -2.0225) {};
		\node [style=none] (70) at (0.075, -1.95) {};
		\node [style=none] (71) at (0.075, -1.7) {};
		\node [style=none] (72) at (-0.125, -1.825) {};
		\node [style=white] (73) at (0.875, -2.575) {};
		\node [style=none] (74) at (0.325, -2.575) {};
		\node [style=none] (75) at (0.325, -2.825) {};
		\node [style=none] (76) at (0.325, -2.325) {};
		\node [style=none] (77) at (0.2, -2.3775) {};
		\node [style=none] (78) at (0.2, -2.7725) {};
		\node [style=none] (79) at (0.075, -2.7) {};
		\node [style=none] (80) at (0.075, -2.45) {};
		\node [style=none] (81) at (-0.125, -2.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (35.center);
		\draw (37) to (38.center);
		\draw (61.center) to (62.center);
		\draw (60.center) to (59.center);
		\draw (57.center) to (58.center);
		\draw (63.center) to (58.center);
		\draw (63.center) to (57.center);
		\draw (56.center) to (49.center);
		\draw (70.center) to (71.center);
		\draw (69.center) to (68.center);
		\draw (66.center) to (67.center);
		\draw (72.center) to (67.center);
		\draw (72.center) to (66.center);
		\draw (65.center) to (64);
		\draw (79.center) to (80.center);
		\draw (78.center) to (77.center);
		\draw (75.center) to (76.center);
		\draw (81.center) to (76.center);
		\draw (81.center) to (75.center);
		\draw (74.center) to (73);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bell4-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (2, 1.5) {$B_1$};
		\node [style=white] (34) at (0, -0.5) {};
		\node [style=none] (35) at (1, -0.5) {};
		\node [style=none] (36) at (1, 0.5) {$\bvdots$};
		\node [style=none] (39) at (2, -0.5) {$B_{k-1}$};
		\node [style=white] (40) at (0, 1.5) {};
		\node [style=none] (41) at (1, 1.5) {};
		\node [style=none] (42) at (2, -1.5) {$B_k$};
		\node [style=none] (51) at (1, -1.5) {};
		\node [style=none] (52) at (0.2, -1.5) {};
		\node [style=none] (53) at (0.2, -1.75) {};
		\node [style=none] (54) at (0.2, -1.25) {};
		\node [style=none] (55) at (0.075, -1.3025) {};
		\node [style=none] (56) at (0.075, -1.6975) {};
		\node [style=none] (57) at (-0.05, -1.625) {};
		\node [style=none] (58) at (-0.05, -1.375) {};
		\node [style=none] (59) at (-0.25, -1.5) {};
		\node [style=white] (60) at (1.075, -2.5) {};
		\node [style=none] (61) at (0.525, -2.5) {};
		\node [style=none] (62) at (0.525, -2.75) {};
		\node [style=none] (63) at (0.525, -2.25) {};
		\node [style=none] (64) at (0.4, -2.3025) {};
		\node [style=none] (65) at (0.4, -2.6975) {};
		\node [style=none] (66) at (0.275, -2.625) {};
		\node [style=none] (67) at (0.275, -2.375) {};
		\node [style=none] (68) at (0.075, -2.5) {};
		\node [style=none] (69) at (-0.125, -2.525) {$\big($};
		\node [style=none] (70) at (2.05, -2.425) {$\big)^{k-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (34) to (35.center);
		\draw (40) to (41.center);
		\draw (57.center) to (58.center);
		\draw (56.center) to (55.center);
		\draw (53.center) to (54.center);
		\draw (59.center) to (54.center);
		\draw (59.center) to (53.center);
		\draw (52.center) to (51.center);
		\draw (66.center) to (67.center);
		\draw (65.center) to (64.center);
		\draw (62.center) to (63.center);
		\draw (68.center) to (63.center);
		\draw (68.center) to (62.center);
		\draw (61.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bellb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (192) at (7, -3) {$\bvdots$};
		\node [style=none] (193) at (0.5, -0.25) {};
		\node [style=none] (194) at (8, -0.25) {};
		\node [style=none] (195) at (0.5, -2.25) {};
		\node [style=none] (196) at (8, -2.25) {};
		\node [style=none] (200) at (3.5, -3) {$\bvdots$};
		\node [style=none] (203) at (3, 2.25) {};
		\node [style=white] (207) at (6, 1.25) {};
		\node [style=none] (213) at (0.5, 1.75) {};
		\node [style=none] (214) at (8, 1.75) {};
		\node [style=none] (217) at (2.5, 2.75) {};
		\node [style=none] (218) at (3, 2.25) {};
		\node [style=none] (233) at (4, 2.25) {};
		\node [style=none] (234) at (5, 1.25) {};
		\node [style=none] (250) at (1.5, -1.25) {$A_{3}$};
		\node [style=none] (251) at (1.5, 2.75) {$A_{1}$};
		\node [style=none] (252) at (1.5, 0.75) {$A_{2}$};
		\node [style=none] (253) at (1.5, -3) {$\bvdots$};
		\node [style=none] (254) at (7, -1.75) {$B_{3}$};
		\node [style=none] (255) at (7, 2.25) {$B_{1}$};
		\node [style=none] (256) at (7, 0.25) {$B_{2}$};
		\node [style=none] (259) at (0, 2.75) {$f_0 :$};
		\node [style=none] (260) at (0, 0.75) {$f_1 :$};
		\node [style=none] (261) at (0, -1.25) {$f_2:$ };
		\node [style=none] (262) at (0, -3) {$\bvdots$};
		\node [style=none] (263) at (0.5, 3.75) {};
		\node [style=none] (264) at (8, 3.75) {};
		\node [style=none] (265) at (3, 3.25) {};
		\node [style=none] (266) at (3, 0.25) {};
		\node [style=none] (267) at (2.5, 0.75) {};
		\node [style=none] (268) at (3, 0.25) {};
		\node [style=none] (269) at (3, 0.25) {};
		\node [style=none] (270) at (3, 1.25) {};
		\node [style=none] (272) at (3, 1.25) {};
		\node [style=none] (273) at (6, 0.25) {};
		\node [style=none] (274) at (3, 1.25) {};
		\node [style=none] (275) at (4, 1.25) {};
		\node [style=none] (276) at (5, 0.25) {};
		\node [style=none] (277) at (3, 0.25) {};
		\node [style=white] (278) at (6, -0.75) {};
		\node [style=none] (279) at (3, 0.25) {};
		\node [style=none] (280) at (4, 0.25) {};
		\node [style=none] (281) at (5, -0.75) {};
		\node [style=none] (283) at (6, 2.25) {};
		\node [style=none] (284) at (3, 3.25) {};
		\node [style=none] (285) at (4, 3.25) {};
		\node [style=none] (286) at (5, 2.25) {};
		\node [style=none] (287) at (0.5, -0.25) {};
		\node [style=none] (288) at (8, -0.25) {};
		\node [style=none] (292) at (3, -1.75) {};
		\node [style=none] (293) at (2.5, -1.25) {};
		\node [style=none] (294) at (3, -1.75) {};
		\node [style=none] (295) at (3, -1.75) {};
		\node [style=none] (296) at (3, -0.75) {};
		\node [style=none] (297) at (3, -0.75) {};
		\node [style=none] (298) at (6, -1.75) {};
		\node [style=none] (299) at (3, -0.75) {};
		\node [style=none] (300) at (4, -0.75) {};
		\node [style=none] (301) at (5, -1.75) {};
		\node [style=none] (302) at (3, -1.75) {};
		\node [style=none] (304) at (3, -1.75) {};
		\node [style=none] (305) at (4, -1.75) {};
		\node [style=none] (306) at (5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=memo] (196.center) to (195.center);
		\draw [style=memo] (214.center) to (213.center);
		\draw [in=-180, out=-90] (217.center) to (218.center);
		\draw [in=-180, out=0, looseness=1.25] (233.center) to (234.center);
		\draw [style=memo] (264.center) to (263.center);
		\draw [in=-180, out=90] (217.center) to (265.center);
		\draw [in=-180, out=-90] (267.center) to (268.center);
		\draw [in=-180, out=90] (267.center) to (270.center);
		\draw (234.center) to (207);
		\draw (233.center) to (218.center);
		\draw [in=-180, out=0, looseness=1.25] (275.center) to (276.center);
		\draw (276.center) to (273.center);
		\draw (275.center) to (274.center);
		\draw [in=-180, out=0, looseness=1.25] (280.center) to (281.center);
		\draw (281.center) to (278);
		\draw (280.center) to (279.center);
		\draw [in=-180, out=0, looseness=1.25] (285.center) to (286.center);
		\draw (286.center) to (283.center);
		\draw (285.center) to (284.center);
		\draw [style=memo] (288.center) to (287.center);
		\draw [in=-180, out=-90] (293.center) to (294.center);
		\draw [in=-180, out=90] (293.center) to (296.center);
		\draw [in=-180, out=0, looseness=1.25] (300.center) to (301.center);
		\draw (301.center) to (298.center);
		\draw (300.center) to (299.center);
		\draw [in=-180, out=0, looseness=1.25] (305.center) to (306.center);
		\draw (305.center) to (304.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/bellp-2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (0.5, -0.5) {};
		\node [style=none] (42) at (0, 0) {};
		\node [style=none] (43) at (0.5, 0.5) {};
		\node [style=none] (44) at (0.75, 0.5) {};
		\node [style=none] (45) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=-90] (42.center) to (41.center);
		\draw [in=180, out=90] (42.center) to (43.center);
		\draw (43.center) to (44.center);
		\draw (41.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/capsym0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0.5) {};
		\node [style=white] (1) at (1.5, 0) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, bend left=45] (0.center) to (1);
		\draw [style=red, bend left=45] (1) to (2.center);
		\draw [style=red, in=-180, out=0] (3.center) to (2.center);
		\draw [style=red, in=0, out=180] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cdist0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (6) at (0.75, 0.5) {};
		\node [style=none] (7) at (1.75, 0.5) {};
		\node [style=none] (8) at (1.75, -0.5) {};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (1.25, 0) {$C$};
		\node [style=none] (11) at (0.75, 0) {};
		\node [style=none] (16) at (2.375, 0) {};
		\node [style=none] (17) at (1.75, 0) {};
		\node [style=none] (18) at (2.375, -0.25) {};
		\node [style=none] (19) at (2.375, 0.25) {};
		\node [style=none] (20) at (2.5, 0.1975) {};
		\node [style=none] (21) at (2.5, -0.1975) {};
		\node [style=none] (22) at (2.625, -0.125) {};
		\node [style=none] (23) at (2.625, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (16.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cdist1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (0.875, 0) {};
		\node [style=none] (17) at (0, 0) {};
		\node [style=none] (18) at (0.875, -0.25) {};
		\node [style=none] (19) at (0.875, 0.25) {};
		\node [style=none] (20) at (1, 0.1975) {};
		\node [style=none] (21) at (1, -0.1975) {};
		\node [style=none] (22) at (1.125, -0.125) {};
		\node [style=none] (23) at (1.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (22.center) to (23.center);
		\draw (21.center) to (20.center);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnc-intro.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none,rotate=45] (200) at (3.5, -2.5) {$\bvdots$};
		\node [style=none] (201) at (-2.25, 2.25) {};
		\node [style=none] (202) at (-2.75, 2.25) {};
		\node [style=none] (203) at (-1.75, 1.25) {};
		\node [style=none] (204) at (-2.25, 1.25) {};
		\node [style=black] (205) at (-2.25, 2.25) {};
		\node [style=none] (206) at (-2.25, 1.25) {};
		\node [style=none] (207) at (3.75, 2.25) {};
		\node [style=none] (208) at (-3.75, 1.25) {};
		\node [style=none] (209) at (-2.5, 1.25) {};
		\node [style=none] (210) at (-2, 1.25) {};
		\node [style=none] (211) at (-2.25, 1.5) {};
		\node [style=none] (212) at (-2.25, 1) { };
		\node [style=none] (218) at (-2.75, 2.25) {};
		\node [style=none] (219) at (-0.75, 1.25) {};
		\node [style=none] (220) at (-1.25, 1.25) {};
		\node [style=none] (221) at (-0.25, 0.25) {};
		\node [style=none] (222) at (-0.75, 0.25) {};
		\node [style=black] (223) at (-0.75, 1.25) {};
		\node [style=none] (224) at (-0.75, 0.25) {};
		\node [style=none] (225) at (3.75, 1.25) {};
		\node [style=none] (226) at (-3.75, 0.25) {};
		\node [style=none] (227) at (-1, 0.25) {};
		\node [style=none] (228) at (-0.5, 0.25) {};
		\node [style=none] (229) at (-0.75, 0.5) {};
		\node [style=none] (230) at (-0.75, 0) { };
		\node [style=none] (233) at (-1.75, 1.25) {};
		\node [style=none] (234) at (-1.25, 1.25) {};
		\node [style=none] (235) at (-0.25, 0.25) {};
		\node [style=none] (248) at (-0.25, 0.25) {};
		\node [style=none] (263) at (-3.5, 2.25) {\footnotesize $\ket 0$};
		\node [style=none] (264) at (0.75, 0.25) {};
		\node [style=none] (265) at (0.25, 0.25) {};
		\node [style=none] (266) at (1.25, -0.75) {};
		\node [style=none] (267) at (0.75, -0.75) {};
		\node [style=black] (268) at (0.75, 0.25) {};
		\node [style=none] (269) at (0.75, -0.75) {};
		\node [style=none] (270) at (3.75, 0.25) {};
		\node [style=none] (271) at (0.5, -0.75) {};
		\node [style=none] (272) at (1, -0.75) {};
		\node [style=none] (273) at (0.75, -0.5) {};
		\node [style=none] (274) at (0.75, -1) { };
		\node [style=none] (275) at (0.25, 0.25) {};
		\node [style=none] (276) at (1.25, -0.75) {};
		\node [style=none] (277) at (1.25, -0.75) {};
		\node [style=none] (278) at (-3.75, -1.75) {};
		\node [style=none] (279) at (0.25, 0.25) {};
		\node [style=none] (280) at (-0.5, 0.25) {};
		\node [style=none] (281) at (-3.75, -0.75) {};
		\node [style=none] (282) at (2.25, -0.75) {};
		\node [style=none] (283) at (1.75, -0.75) {};
		\node [style=none] (285) at (2.25, -1.75) {};
		\node [style=black] (286) at (2.25, -0.75) {};
		\node [style=none] (287) at (2.25, -1.75) {};
		\node [style=none] (288) at (3.75, -0.75) {};
		\node [style=none] (289) at (2, -1.75) {};
		\node [style=none] (290) at (2.5, -1.75) {};
		\node [style=none] (291) at (2.25, -1.5) {};
		\node [style=none] (292) at (2.25, -2) { };
		\node [style=none] (293) at (1.75, -0.75) {};
		\node [style=none] (296) at (3.75, -1.75) {};
		\node [style=none] (297) at (1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (202.center) to (201.center);
		\draw (205) to (207.center);
		\draw (211.center) to (212.center);
		\draw (210.center) to (209.center);
		\draw [in=-180, out=90] (209.center) to (211.center);
		\draw [in=90, out=0] (211.center) to (210.center);
		\draw [in=0, out=-90] (210.center) to (212.center);
		\draw [in=-90, out=-180] (212.center) to (209.center);
		\draw (205) to (211.center);
		\draw (210.center) to (203.center);
		\draw (209.center) to (208.center);
		\draw [in=180, out=0, looseness=1.25] (220.center) to (219.center);
		\draw (223) to (225.center);
		\draw (229.center) to (230.center);
		\draw (228.center) to (227.center);
		\draw [in=-180, out=90] (227.center) to (229.center);
		\draw [in=90, out=0] (229.center) to (228.center);
		\draw [in=0, out=-90] (228.center) to (230.center);
		\draw [in=-90, out=-180] (230.center) to (227.center);
		\draw (223) to (229.center);
		\draw (228.center) to (221.center);
		\draw (227.center) to (226.center);
		\draw [in=-180, out=0, looseness=1.25] (233.center) to (234.center);
		\draw [in=180, out=0, looseness=1.25] (265.center) to (264.center);
		\draw (268) to (270.center);
		\draw (273.center) to (274.center);
		\draw (272.center) to (271.center);
		\draw [in=-180, out=90] (271.center) to (273.center);
		\draw [in=90, out=0] (273.center) to (272.center);
		\draw [in=0, out=-90] (272.center) to (274.center);
		\draw [in=-90, out=-180] (274.center) to (271.center);
		\draw (268) to (273.center);
		\draw (272.center) to (266.center);
		\draw (248.center) to (279.center);
		\draw (281.center) to (271.center);
		\draw [in=180, out=0, looseness=1.25] (283.center) to (282.center);
		\draw (286) to (288.center);
		\draw (291.center) to (292.center);
		\draw (290.center) to (289.center);
		\draw [in=-180, out=90] (289.center) to (291.center);
		\draw [in=90, out=0] (291.center) to (290.center);
		\draw [in=0, out=-90] (290.center) to (292.center);
		\draw [in=-90, out=-180] (292.center) to (289.center);
		\draw (286) to (291.center);
		\draw (277.center) to (297.center);
		\draw (278.center) to (289.center);
		\draw (290.center) to (296.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (192) at (8, -3) {$\bvdots$};
		\node [style=none] (193) at (0.5, -0.25) {};
		\node [style=none] (194) at (8.5, -0.25) {};
		\node [style=none] (195) at (0.5, -2.25) {};
		\node [style=none] (196) at (8.5, -2.25) {};
		\node [style=none] (200) at (4.75, -3) {$\bvdots$};
		\node [style=none] (201) at (4, 1.25) {};
		\node [style=none] (202) at (3.5, 1.25) {};
		\node [style=none] (203) at (4.5, 0.25) {};
		\node [style=none] (204) at (4, 0.25) {};
		\node [style=black] (205) at (4, 1.25) {};
		\node [style=none] (206) at (4, 0.25) {};
		\node [style=none] (207) at (7, 1.25) {};
		\node [style=none] (208) at (2.5, 0.25) {};
		\node [style=none] (209) at (3.75, 0.25) {};
		\node [style=none] (210) at (4.25, 0.25) {};
		\node [style=none] (211) at (4, 0.5) {};
		\node [style=none] (212) at (4, 0) { };
		\node [style=none] (213) at (0.5, 1.75) {};
		\node [style=none] (214) at (8.5, 1.75) {};
		\node [style=none] (217) at (2.5, 2.25) {};
		\node [style=none] (218) at (3.5, 1.25) {};
		\node [style=none] (219) at (6, -0.75) {};
		\node [style=none] (220) at (5.5, -0.75) {};
		\node [style=none] (221) at (6.5, -1.75) {};
		\node [style=none] (222) at (6, -1.75) {};
		\node [style=black] (223) at (6, -0.75) {};
		\node [style=none] (224) at (6, -1.75) {};
		\node [style=none] (225) at (7, -0.75) {};
		\node [style=none] (226) at (2.5, -1.75) {};
		\node [style=none] (227) at (5.75, -1.75) {};
		\node [style=none] (228) at (6.25, -1.75) { };
		\node [style=none] (229) at (6, -1.5) {};
		\node [style=none] (230) at (6, -2) { };
		\node [style=none] (233) at (4.5, 0.25) {};
		\node [style=none] (234) at (5.5, -0.75) {};
		\node [style=none] (235) at (6.5, -1.75) {};
		\node [style=none] (237) at (7.5, -2.75) {};
		\node [style=none] (248) at (6.5, -1.75) {};
		\node [style=none] (249) at (7.5, -2.75) {};
		\node [style=none] (250) at (1.5, -1.75) {$A_{3}$};
		\node [style=none] (251) at (1.5, 2.25) {$A_{1}$};
		\node [style=none] (252) at (1.5, 0.25) {$A_{2}$};
		\node [style=none] (253) at (1.5, -3) {$\bvdots$};
		\node [style=none] (254) at (8, -0.75) {$B_{3}$};
		\node [style=none] (255) at (8, 3.25) {$B_{1}$};
		\node [style=none] (256) at (8, 1.25) {$B_{2}$};
		\node [style=none] (259) at (0, 2.75) {$f_1:$};
		\node [style=none] (260) at (0, 0.75) {$f_2:$};
		\node [style=none] (261) at (0, -1.25) {$f_3:$};
		\node [style=none] (262) at (0, -3) {$\bvdots$};
		\node [style=none] (263) at (0.5, 3.75) {};
		\node [style=none] (264) at (8.5, 3.75) {};
		\node [style=none] (265) at (7, 3.25) {};
		\node [style=white] (266) at (6, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=memo] (194.center) to (193.center);
		\draw [style=memo] (196.center) to (195.center);
		\draw [in=180, out=0, looseness=1.25] (202.center) to (201.center);
		\draw (205) to (207.center);
		\draw (211.center) to (212.center);
		\draw (210.center) to (209.center);
		\draw [in=-180, out=90] (209.center) to (211.center);
		\draw [in=90, out=0] (211.center) to (210.center);
		\draw [in=0, out=-90] (210.center) to (212.center);
		\draw [in=-90, out=-180] (212.center) to (209.center);
		\draw (205) to (211.center);
		\draw (210.center) to (203.center);
		\draw (209.center) to (208.center);
		\draw [style=memo] (214.center) to (213.center);
		\draw [in=-180, out=0] (217.center) to (218.center);
		\draw [in=180, out=0, looseness=1.25] (220.center) to (219.center);
		\draw (223) to (225.center);
		\draw (229.center) to (230.center);
		\draw (228.center) to (227.center);
		\draw [in=-180, out=90] (227.center) to (229.center);
		\draw [in=90, out=0] (229.center) to (228.center);
		\draw [in=0, out=-90] (228.center) to (230.center);
		\draw [in=-90, out=-180] (230.center) to (227.center);
		\draw (223) to (229.center);
		\draw (228.center) to (221.center);
		\draw (227.center) to (226.center);
		\draw [in=-180, out=0, looseness=1.25] (233.center) to (234.center);
		\draw [in=-180, out=0, looseness=1.25] (248.center) to (249.center);
		\draw [style=memo] (264.center) to (263.center);
		\draw (266) to (265.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnc2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (28) at (0, 0) {$A_{1}$};
		\node [style=none] (29) at (0.875, 0) {};
		\node [style=none] (30) at (0.5, 0) {};
		\node [style=none] (31) at (0.875, -0.25) {};
		\node [style=none] (32) at (0.875, 0.25) {};
		\node [style=none] (33) at (1, 0.1975) {};
		\node [style=none] (34) at (1, -0.1975) {};
		\node [style=none] (35) at (1.125, -0.125) {};
		\node [style=none] (36) at (1.125, 0.125) { };
		\node [style=none] (37) at (1.75, 1) {$B_{1}$};
		\node [style=none] (38) at (1.25, 1) {};
		\node [style=white] (39) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (29.center) to (30.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw (39) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnc3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (2, 0) {$B_{2}$};
		\node [style=none] (18) at (1, 0) {};
		\node [style=none] (19) at (0.5, 0) {};
		\node [style=none] (28) at (0, 0) {$A_{1}$};
		\node [style=none] (29) at (1.625, -1) {};
		\node [style=none] (30) at (1, -1) {};
		\node [style=none] (31) at (1.625, -1.25) {};
		\node [style=none] (32) at (1.625, -0.75) {};
		\node [style=none] (33) at (1.75, -0.8025) {};
		\node [style=none] (34) at (1.75, -1.1975) {};
		\node [style=none] (35) at (1.875, -1.125) {};
		\node [style=none] (36) at (1.875, -0.875) {};
		\node [style=black] (43) at (1, 0) {};
		\node [style=none] (44) at (1, -1) {};
		\node [style=none] (46) at (1.5, 0) {};
		\node [style=none] (47) at (0.5, -1) {};
		\node [style=none] (48) at (0, -1) {$A_{2}$};
		\node [style=none] (52) at (1, -1) {};
		\node [style=none] (53) at (1, -1) {};
		\node [style=none] (54) at (0.75, -1) {};
		\node [style=none] (55) at (1.25, -1) {};
		\node [style=none] (56) at (1, -0.75) {};
		\node [style=none] (57) at (1, -1.25) { };
		\node [style=none] (58) at (2, 1) {$B_{1}$};
		\node [style=none] (60) at (1.5, 1) {};
		\node [style=white] (61) at (1, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18.center);
		\draw (29.center) to (30.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw (47.center) to (44.center);
		\draw (43) to (46.center);
		\draw (56.center) to (57.center);
		\draw (55.center) to (54.center);
		\draw [in=-180, out=90] (54.center) to (56.center);
		\draw [in=90, out=0] (56.center) to (55.center);
		\draw [in=0, out=-90] (55.center) to (57.center);
		\draw [in=-90, out=-180] (57.center) to (54.center);
		\draw (61) to (60.center);
		\draw (56.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnc4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, 0.5) {};
		\node [style=black] (9) at (1, 0.5) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (19) at (1, -0.5) {};
		\node [style=none] (20) at (0.5, -0.5) {};
		\node [style=none] (21) at (0.5, 0.5) {};
		\node [style=none] (27) at (2.75, -0.5) {$B_{3}$};
		\node [style=none] (28) at (0, -1.5) {$A_{3}$};
		\node [style=none] (29) at (2.375, -1.5) {};
		\node [style=none] (30) at (1.75, -1.5) {};
		\node [style=none] (31) at (2.375, -1.75) {};
		\node [style=none] (32) at (2.375, -1.25) {};
		\node [style=none] (33) at (2.5, -1.3025) {};
		\node [style=none] (34) at (2.5, -1.6975) {};
		\node [style=none] (35) at (2.625, -1.625) {};
		\node [style=none] (36) at (2.625, -1.375) {};
		\node [style=black] (43) at (1.75, -0.5) {};
		\node [style=none] (44) at (1.75, -1.5) {};
		\node [style=none] (45) at (2.25, 0.5) {};
		\node [style=none] (46) at (2.25, -0.5) {};
		\node [style=none] (47) at (0.5, -1.5) {};
		\node [style=none] (48) at (0, 0.5) {$A_{1}$};
		\node [style=none] (49) at (0, -0.5) {$A_{2}$};
		\node [style=none] (52) at (2.75, 0.5) {$B_{2}$};
		\node [style=none] (53) at (1, -0.5) {};
		\node [style=none] (54) at (1, -0.5) {};
		\node [style=none] (55) at (0.75, -0.5) {};
		\node [style=none] (56) at (1.25, -0.5) {};
		\node [style=none] (57) at (1, -0.25) {};
		\node [style=none] (58) at (1, -0.75) {};
		\node [style=none] (61) at (1.5, -1.5) {};
		\node [style=none] (62) at (2, -1.5) {};
		\node [style=none] (63) at (1.75, -1.25) { };
		\node [style=none] (64) at (1.75, -1.75) {};
		\node [style=none] (65) at (2.75, 1.5) {$B_{1}$};
		\node [style=none] (66) at (2.25, 1.5) {};
		\node [style=white] (67) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (9);
		\draw (20.center) to (19.center);
		\draw (9) to (19.center);
		\draw (19.center) to (18.center);
		\draw (21.center) to (9);
		\draw (29.center) to (30.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw (43) to (44.center);
		\draw (47.center) to (44.center);
		\draw (1.center) to (45.center);
		\draw (43) to (46.center);
		\draw (57.center) to (58.center);
		\draw (56.center) to (55.center);
		\draw [in=-180, out=90] (55.center) to (57.center);
		\draw [in=90, out=0] (57.center) to (56.center);
		\draw [in=0, out=-90] (56.center) to (58.center);
		\draw [in=-90, out=-180] (58.center) to (55.center);
		\draw (63.center) to (64.center);
		\draw (62.center) to (61.center);
		\draw [in=-180, out=90] (61.center) to (63.center);
		\draw [in=90, out=0] (63.center) to (62.center);
		\draw [in=0, out=-90] (62.center) to (64.center);
		\draw [in=-90, out=-180] (64.center) to (61.center);
		\draw (67) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnc5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (3, -0.75) {};
		\node [style=none] (19) at (2.5, -0.75) {};
		\node [style=none] (29) at (3.625, -1.75) {};
		\node [style=none] (30) at (3, -1.75) {};
		\node [style=none] (31) at (3.625, -2) {};
		\node [style=none] (32) at (3.625, -1.5) {};
		\node [style=none] (33) at (3.75, -1.5525) {};
		\node [style=none] (34) at (3.75, -1.9475) {};
		\node [style=none] (35) at (3.875, -1.875) {};
		\node [style=none] (36) at (3.875, -1.625) {};
		\node [style=black] (43) at (3, -0.75) {};
		\node [style=none] (44) at (3, -1.75) {};
		\node [style=none] (46) at (3.5, -0.75) {};
		\node [style=none] (47) at (0.5, -1.75) {};
		\node [style=none] (49) at (0, -1.75) {$A_{k}$};
		\node [style=none] (52) at (4, -0.75) {$B_{k}$};
		\node [style=none] (53) at (1.5, 0.75) {};
		\node [style=black] (54) at (1, 0.75) {};
		\node [style=none] (55) at (4, 0.75) {$B_{2}$};
		\node [style=none] (56) at (1.5, -0.25) {};
		\node [style=none] (57) at (1, -0.25) {};
		\node [style=none] (58) at (0.5, -0.25) {};
		\node [style=none] (59) at (0.5, 0.75) {};
		\node [style=none] (61) at (0, 0.75) {$A_{1}$};
		\node [style=none] (72) at (3.5, 0.75) {};
		\node [style=none] (75) at (0, -0.25) {$A_{2}$};
		\node [style=none] (79) at (2, -0.5) {$\bvdots$};
		\node [style=none] (80) at (1, -0.25) {};
		\node [style=none] (81) at (1, -0.25) {};
		\node [style=none] (82) at (0.75, -0.25) {};
		\node [style=none] (83) at (1.25, -0.25) {};
		\node [style=none] (84) at (1, 0) {};
		\node [style=none] (85) at (1, -0.5) {};
		\node [style=none] (86) at (3, -1.75) {};
		\node [style=none] (87) at (3, -1.75) {};
		\node [style=none] (88) at (2.75, -1.75) {};
		\node [style=none] (89) at (3.25, -1.75) {};
		\node [style=none] (90) at (3, -1.5) {};
		\node [style=none] (91) at (3, -2) {};
		\node [style=none] (92) at (4, 1.75) {$B_{1}$};
		\node [style=none] (93) at (3.5, 1.75) {};
		\node [style=white] (94) at (3, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18.center);
		\draw (29.center) to (30.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw (43) to (44.center);
		\draw (47.center) to (44.center);
		\draw (43) to (46.center);
		\draw (53.center) to (54);
		\draw (58.center) to (57.center);
		\draw (54) to (57.center);
		\draw (57.center) to (56.center);
		\draw (59.center) to (54);
		\draw (53.center) to (72.center);
		\draw (84.center) to (85.center);
		\draw (83.center) to (82.center);
		\draw [in=-180, out=90] (82.center) to (84.center);
		\draw [in=90, out=0] (84.center) to (83.center);
		\draw [in=0, out=-90] (83.center) to (85.center);
		\draw [in=-90, out=-180] (85.center) to (82.center);
		\draw (90.center) to (91.center);
		\draw (89.center) to (88.center);
		\draw [in=-180, out=90] (88.center) to (90.center);
		\draw [in=90, out=0] (90.center) to (89.center);
		\draw [in=0, out=-90] (89.center) to (91.center);
		\draw [in=-90, out=-180] (91.center) to (88.center);
		\draw (94) to (93.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cnot.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (1, 0.5) {};
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (29) at (2, -0.5) {};
		\node [style=none] (30) at (1, -0.5) {};
		\node [style=black] (43) at (1, 0.5) {};
		\node [style=none] (44) at (1, -0.5) {};
		\node [style=none] (46) at (2, 0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
		\node [style=none] (48) at (0.75, -0.5) {};
		\node [style=none] (49) at (1.25, -0.5) {}; 
		\node [style=none] (50) at (1, -0.25) {};
		\node [style=none] (51) at (1, -0.75) { };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18.center);
		\draw (43) to (46.center);
		\draw (50.center) to (51.center);
		\draw (49.center) to (48.center);
		\draw [in=-180, out=90] (48.center) to (50.center);
		\draw [in=90, out=0] (50.center) to (49.center);
		\draw [in=0, out=-90] (49.center) to (51.center);
		\draw [in=-90, out=-180] (51.center) to (48.center);
		\draw (43) to (50.center);
		\draw (49.center) to (29.center);
		\draw (48.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 0) {$H$};
		\node [style=none] (1) at (2, 0.5) {};
		\node [style=none] (2) at (3, 0.5) {};
		\node [style=none] (3) at (2, -0.5) {};
		\node [style=none] (4) at (3, -0.5) {};
		\node [style=none] (7) at (1.5, 0) {};
		\node [style=none] (8) at (2, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=none] (12) at (3.5, 0) {};
		\node [style=none] (13) at (1, 0) {$G$};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (0.5, -0.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0) {};
		\node [style=none] (19) at (0, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (7.center) to (8.center);
		\draw [style=green] (11.center) to (12.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (1.center);
		\draw [style=blue] (19.center) to (18.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_a1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (1.75, 0) {$\alpha_1$};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_a_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -4.25) {};
		\node [style=none] (1) at (2.75, -4.25) {};
		\node [style=none] (2) at (2.75, -5.25) {};
		\node [style=none] (3) at (0.75, -5.25) {};
		\node [style=none] (4) at (1.75, -4.75) {$\alpha_2$};
		\node [style=none] (6) at (0, -4.75) {};
		\node [style=none] (7) at (2.75, -4.75) {};
		\node [style=none] (8) at (0.75, -4.75) {};
		\node [style=none] (9) at (3.5, -4.75) {};
		\node [style=none] (10) at (1.25, -4.25) {};
		\node [style=none] (12) at (2.25, -3.75) {};
		\node [style=none] (18) at (1.75, -5.25) {};
		\node [style=none] (20) at (1.75, -5.75) {};
		\node [style=none] (29) at (1.25, -2.5) {};
		\node [style=none] (30) at (2.25, -2.5) {};
		\node [style=none] (31) at (1, -2.5) {};
		\node [style=none] (32) at (2.5, -2.5) {};
		\node [style=none] (33) at (1, -3.5) {};
		\node [style=none] (34) at (2.5, -3.5) {};
		\node [style=none] (35) at (1.75, -3) {$\pi$};
		\node [style=none] (36) at (1.25, -3.5) {};
		\node [style=none] (37) at (2.25, -3.5) {};
		\node [style=none] (40) at (0.75, -5.75) {};
		\node [style=none] (41) at (2.75, -5.75) {};
		\node [style=none] (42) at (2.75, -6.75) {};
		\node [style=none] (43) at (0.75, -6.75) {};
		\node [style=none] (44) at (1.75, -6.25) {$\alpha_3$};
		\node [style=none] (45) at (0, -6.25) {};
		\node [style=none] (46) at (2.75, -6.25) {};
		\node [style=none] (47) at (0.75, -6.25) {};
		\node [style=none] (48) at (3.5, -6.25) {};
		\node [style=none] (50) at (1.75, -6.75) {};
		\node [style=none] (52) at (0.25, -5.5) {};
		\node [style=none] (53) at (3.25, -5.5) {};
		\node [style=none] (54) at (1.75, -7.25) {};
		\node [style=none] (67) at (0.25, -7) {};
		\node [style=none] (68) at (3.25, -7) {};
		\node [style=none] (69) at (1.75, -7.75) {$\vdots$};
		\node [style=none] (70) at (0.75, 0.75) {};
		\node [style=none] (71) at (2.75, 0.75) {};
		\node [style=none] (72) at (2.75, -0.75) {};
		\node [style=none] (73) at (0.75, -0.75) {};
		\node [style=none] (74) at (1.75, 0) {$p(\alpha_1)$};
		\node [style=none] (75) at (1.25, -0.75) {};
		\node [style=none] (76) at (0, 0) {};
		\node [style=none] (77) at (2.75, 0) {};
		\node [style=none] (78) at (0.75, 0) {};
		\node [style=none] (79) at (3.5, 0) {};
		\node [style=none] (81) at (2.25, -0.75) {};
		\node [style=none] (82) at (0.25, -2.25) {};
		\node [style=none] (83) at (3.25, -2.25) {};
		\node [style=none] (84) at (1, -2) {};
		\node [style=none] (85) at (1.25, -2) {};
		\node [style=none] (86) at (2.25, -2) {};
		\node [style=none] (87) at (2.5, -2) {};
		\node [style=none] (88) at (2.5, -1) {};
		\node [style=none] (89) at (2.25, -1) {};
		\node [style=none] (90) at (1.25, -1) {};
		\node [style=none] (91) at (1, -1) {};
		\node [style=none] (92) at (1.75, -1.5) {$\pi$};
		\node [style=none] (93) at (2, -3.75) {};
		\node [style=none] (94) at (2.5, -3.75) {};
		\node [style=none] (95) at (2.4475, -3.875) {};
		\node [style=none] (96) at (2.0525, -3.875) {};
		\node [style=none] (97) at (2.125, -4) {};
		\node [style=none] (98) at (2.375, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (18.center) to (20.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [style=red] (36.center) to (10.center);
		\draw [style=red] (37.center) to (12.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (46.center) to (48.center);
		\draw [style=pointille] (52.center) to (53.center);
		\draw [style=pointille] (67.center) to (68.center);
		\draw [style=red] (50.center) to (54.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (71.center);
		\draw [style=blue] (76.center) to (78.center);
		\draw [style=blue] (77.center) to (79.center);
		\draw [style=pointille] (83.center) to (82.center);
		\draw (91.center) to (84.center);
		\draw (84.center) to (87.center);
		\draw (88.center) to (87.center);
		\draw (88.center) to (91.center);
		\draw [style=red] (85.center) to (29.center);
		\draw [style=red] (30.center) to (86.center);
		\draw [style=red] (75.center) to (90.center);
		\draw [style=red] (81.center) to (89.center);
		\draw (97.center) to (98.center);
		\draw (96.center) to (95.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_a_eq_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=none] (1) at (2.75, 0) {};
		\node [style=none] (2) at (2.75, -1) {};
		\node [style=none] (3) at (0.75, -1) {};
		\node [style=none] (4) at (1.75, -0.5) {$\alpha_2$};
		\node [style=none] (6) at (0, -0.5) {};
		\node [style=none] (7) at (2.75, -0.5) {};
		\node [style=none] (8) at (0.75, -0.5) {};
		\node [style=none] (9) at (3.5, -0.5) {};
		\node [style=none] (10) at (1.25, 0) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (18) at (1.75, -1) {};
		\node [style=none] (20) at (1.75, -1.5) {};
		\node [style=none] (29) at (1.25, 1.75) {};
		\node [style=none] (30) at (2.25, 1.75) {};
		\node [style=none] (31) at (1, 1.75) {};
		\node [style=none] (32) at (2.5, 1.75) {};
		\node [style=none] (33) at (1, 0.75) {};
		\node [style=none] (34) at (2.5, 0.75) {};
		\node [style=none] (35) at (1.75, 1.25) {$\pi$};
		\node [style=none] (36) at (1.25, 0.75) {};
		\node [style=none] (37) at (2.25, 0.75) {};
		\node [style=none] (40) at (0.75, -1.5) {};
		\node [style=none] (41) at (2.75, -1.5) {};
		\node [style=none] (42) at (2.75, -2.5) {};
		\node [style=none] (43) at (0.75, -2.5) {};
		\node [style=none] (44) at (1.75, -2) {$\alpha_3$};
		\node [style=none] (45) at (0, -2) {};
		\node [style=none] (46) at (2.75, -2) {};
		\node [style=none] (47) at (0.75, -2) {};
		\node [style=none] (48) at (3.5, -2) {};
		\node [style=none] (50) at (1.75, -2.5) {};
		\node [style=none] (52) at (0.25, -1.25) {};
		\node [style=none] (53) at (3.25, -1.25) {};
		\node [style=none] (54) at (1.75, -3) {};
		\node [style=none] (67) at (0.25, -2.75) {};
		\node [style=none] (68) at (3.25, -2.75) {};
		\node [style=none] (69) at (1.75, -3.5) {$\vdots$};
		\node [style=none] (70) at (0.75, 3.75) {};
		\node [style=none] (71) at (2.75, 3.75) {};
		\node [style=none] (72) at (2.75, 2.25) {};
		\node [style=none] (73) at (0.75, 2.25) {};
		\node [style=none] (74) at (1.75, 3) {$p(\alpha_1)$};
		\node [style=none] (75) at (1.25, 2.25) {};
		\node [style=none] (76) at (0, 3) {};
		\node [style=none] (77) at (2.75, 3) {};
		\node [style=none] (78) at (0.75, 3) {};
		\node [style=none] (79) at (3.5, 3) {};
		\node [style=none] (81) at (2.25, 2.25) {};
		\node [style=none] (82) at (0.25, 2) {};
		\node [style=none] (83) at (3.25, 2) {};
		\node [style=none] (84) at (2, 0.5) {};
		\node [style=none] (85) at (2.5, 0.5) {};
		\node [style=none] (86) at (2.4475, 0.375) {};
		\node [style=none] (87) at (2.0525, 0.375) {};
		\node [style=none] (88) at (2.125, 0.25) {};
		\node [style=none] (89) at (2.375, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (18.center) to (20.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [style=red] (36.center) to (10.center);
		\draw [style=red] (37.center) to (12.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (46.center) to (48.center);
		\draw [style=pointille] (52.center) to (53.center);
		\draw [style=pointille] (67.center) to (68.center);
		\draw [style=red] (50.center) to (54.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (71.center);
		\draw [style=blue] (76.center) to (78.center);
		\draw [style=blue] (77.center) to (79.center);
		\draw [style=pointille] (83.center) to (82.center);
		\draw [style=red] (75.center) to (29.center);
		\draw [style=red] (81.center) to (30.center);
		\draw (88.center) to (89.center);
		\draw (87.center) to (86.center);
		\draw (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_a_exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -4.25) {};
		\node [style=none] (1) at (2.75, -4.25) {};
		\node [style=none] (2) at (2.75, -5.25) {};
		\node [style=none] (3) at (0.75, -5.25) {};
		\node [style=none] (4) at (1.75, -4.75) {$\alpha_2$};
		\node [style=none] (6) at (0, -4.75) {};
		\node [style=none] (7) at (2.75, -4.75) {};
		\node [style=none] (8) at (0.75, -4.75) {};
		\node [style=none] (9) at (3.5, -4.75) {};
		\node [style=none] (10) at (1.25, -4.25) {};
		\node [style=none] (12) at (2.25, -2.25) {};
		\node [style=none] (18) at (1.75, -5.25) {};
		\node [style=none] (20) at (1.75, -5.75) {};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (2.25, -1) {};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (34) at (2.5, -2) {};
		\node [style=none] (35) at (1.75, -1.5) {$\pi$};
		\node [style=none] (36) at (1.25, -2) {};
		\node [style=none] (37) at (2.25, -2) {};
		\node [style=none] (40) at (0.75, -5.75) {};
		\node [style=none] (41) at (2.75, -5.75) {};
		\node [style=none] (42) at (2.75, -6.75) {};
		\node [style=none] (43) at (0.75, -6.75) {};
		\node [style=none] (44) at (1.75, -6.25) {$\alpha_3$};
		\node [style=none] (45) at (0, -6.25) {};
		\node [style=none] (46) at (2.75, -6.25) {};
		\node [style=none] (47) at (0.75, -6.25) {};
		\node [style=none] (48) at (3.5, -6.25) {};
		\node [style=none] (50) at (1.75, -6.75) {};
		\node [style=none] (52) at (0.25, -5.5) {};
		\node [style=none] (53) at (3.25, -5.5) {};
		\node [style=none] (54) at (1.75, -7.25) {};
		\node [style=none] (67) at (0.25, -7) {};
		\node [style=none] (68) at (3.25, -7) {};
		\node [style=none] (69) at (1.75, -7.75) {$\vdots$};
		\node [style=none] (70) at (0.75, 0.75) {};
		\node [style=none] (71) at (2.75, 0.75) {};
		\node [style=none] (72) at (2.75, -0.75) {};
		\node [style=none] (73) at (0.75, -0.75) {};
		\node [style=none] (74) at (1.75, 0) {$p(\alpha_1)$};
		\node [style=none] (75) at (1.25, -0.75) {};
		\node [style=none] (76) at (0, 0) {};
		\node [style=none] (77) at (2.75, 0) {};
		\node [style=none] (78) at (0.75, 0) {};
		\node [style=none] (79) at (3.5, 0) {};
		\node [style=none] (81) at (2.25, -0.75) {};
		\node [style=none] (82) at (0.25, -2.75) {};
		\node [style=none] (83) at (3.25, -2.75) {};
		\node [style=none] (84) at (2, -2.25) {};
		\node [style=none] (85) at (2.5, -2.25) {};
		\node [style=none] (86) at (2.4475, -2.375) {};
		\node [style=none] (87) at (2.0525, -2.375) {};
		\node [style=none] (88) at (2.125, -2.5) {};
		\node [style=none] (89) at (2.375, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (18.center) to (20.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [style=red] (36.center) to (10.center);
		\draw [style=red] (37.center) to (12.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (46.center) to (48.center);
		\draw [style=pointille] (52.center) to (53.center);
		\draw [style=pointille] (67.center) to (68.center);
		\draw [style=red] (50.center) to (54.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (71.center);
		\draw [style=blue] (76.center) to (78.center);
		\draw [style=blue] (77.center) to (79.center);
		\draw [style=red] (75.center) to (29.center);
		\draw [style=red] (81.center) to (30.center);
		\draw [style=pointille] (83.center) to (82.center);
		\draw (88.center) to (89.center);
		\draw (87.center) to (86.center);
		\draw (84.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_a_prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1.75, 0) {$\alpha_1'$};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (40) at (0.75, -1) {};
		\node [style=none] (41) at (2.75, -1) {};
		\node [style=none] (42) at (2.75, -2) {};
		\node [style=none] (43) at (0.75, -2) {};
		\node [style=none] (44) at (1.75, -1.5) {$\alpha_2'$};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (2.75, -1.5) {};
		\node [style=none] (47) at (0.75, -1.5) {};
		\node [style=none] (48) at (3.5, -1.5) {};
		\node [style=none] (50) at (1.75, -2) {};
		\node [style=none] (52) at (0.25, -0.75) {};
		\node [style=none] (53) at (3.5, -0.75) {};
		\node [style=none] (54) at (1.75, -2.5) {};
		\node [style=none] (67) at (0.25, -2.25) {};
		\node [style=none] (68) at (3.5, -2.25) {};
		\node [style=none] (69) at (1.75, -3) {$\vdots$};
		\node [style=none] (70) at (0, -0.25) {};
		\node [style=none] (71) at (0.75, -0.25) {};
		\node [style=none] (72) at (0.75, 0.25) {};
		\node [style=none] (73) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (18.center) to (20.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (46.center) to (48.center);
		\draw [style=pointille] (52.center) to (53.center);
		\draw [style=pointille] (67.center) to (68.center);
		\draw [style=red] (50.center) to (54.center);
		\draw [style=blue] (73.center) to (72.center);
		\draw [style=blue] (71.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_a_prime_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1.75, 0) {$\alpha_2$};
		\node [style=none] (5) at (1.25, 2.5) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (2.25, 2.75) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (29) at (1.25, 2.25) {};
		\node [style=none] (30) at (2.25, 2.25) {};
		\node [style=none] (31) at (1, 2.25) {};
		\node [style=none] (32) at (2.5, 2.25) {};
		\node [style=none] (33) at (1, 1.25) {};
		\node [style=none] (34) at (2.5, 1.25) {};
		\node [style=none] (35) at (1.75, 1.75) {$\pi$};
		\node [style=none] (36) at (1.25, 1.25) {};
		\node [style=none] (37) at (2.25, 1.25) {};
		\node [style=none] (38) at (0, 2.5) {};
		\node [style=none] (39) at (0, 2.75) {};
		\node [style=none] (40) at (0.75, -1) {};
		\node [style=none] (41) at (2.75, -1) {};
		\node [style=none] (42) at (2.75, -2) {};
		\node [style=none] (43) at (0.75, -2) {};
		\node [style=none] (44) at (1.75, -1.5) {$\alpha_3$};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (2.75, -1.5) {};
		\node [style=none] (47) at (0.75, -1.5) {};
		\node [style=none] (48) at (3.5, -1.5) {};
		\node [style=none] (50) at (1.75, -2) {};
		\node [style=none] (52) at (0.25, -0.75) {};
		\node [style=none] (53) at (3.25, -0.75) {};
		\node [style=none] (54) at (1.75, -2.5) {};
		\node [style=none] (67) at (0.25, -2.25) {};
		\node [style=none] (68) at (3.25, -2.25) {};
		\node [style=none] (69) at (1.75, -3) {$\vdots$};
		\node [style=none] (70) at (2, 1) {};
		\node [style=none] (71) at (2.5, 1) {};
		\node [style=none] (72) at (2.4475, 0.875) {};
		\node [style=none] (73) at (2.0525, 0.875) {};
		\node [style=none] (74) at (2.125, 0.75) {};
		\node [style=none] (75) at (2.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (18.center) to (20.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [style=red] (5.center) to (29.center);
		\draw [style=red] (11.center) to (30.center);
		\draw [style=red] (36.center) to (10.center);
		\draw [style=red] (37.center) to (12.center);
		\draw [style=blue] (38.center) to (5.center);
		\draw [style=blue] (39.center) to (11.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (46.center) to (48.center);
		\draw [style=pointille] (52.center) to (53.center);
		\draw [style=pointille] (67.center) to (68.center);
		\draw [style=red] (50.center) to (54.center);
		\draw (74.center) to (75.center);
		\draw (73.center) to (72.center);
		\draw (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_b1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (1.75, 0) {$\beta_1$};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (1.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (5.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_b_eq.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -5.5) {};
		\node [style=none] (1) at (2.75, -5.5) {};
		\node [style=none] (2) at (2.75, -6.5) {};
		\node [style=none] (3) at (0.75, -6.5) {};
		\node [style=none] (4) at (1.75, -6) {$\beta_2$};
		\node [style=none] (6) at (0, -6) {};
		\node [style=none] (7) at (2.75, -6) {};
		\node [style=none] (8) at (0.75, -6) {};
		\node [style=none] (9) at (3.5, -6) {};
		\node [style=none] (10) at (1.25, -5.5) {};
		\node [style=none] (12) at (2.25, -5) {};
		\node [style=none] (18) at (1.75, -6.5) {};
		\node [style=none] (20) at (1.75, -7) {};
		\node [style=none] (29) at (1.25, -2.5) {};
		\node [style=none] (30) at (2.25, -2.5) {};
		\node [style=none] (31) at (1, -3.75) {};
		\node [style=none] (32) at (2.5, -3.75) {};
		\node [style=none] (33) at (1, -4.75) {};
		\node [style=none] (34) at (2.5, -4.75) {};
		\node [style=none] (35) at (1.75, -4.25) {$c$};
		\node [style=none] (36) at (1.25, -4.75) {};
		\node [style=none] (37) at (2.25, -4.75) {};
		\node [style=none] (40) at (0.75, -7) {};
		\node [style=none] (41) at (2.75, -7) {};
		\node [style=none] (42) at (2.75, -8) {};
		\node [style=none] (43) at (0.75, -8) {};
		\node [style=none] (44) at (1.75, -7.5) {$\beta_3$};
		\node [style=none] (45) at (0, -7.5) {};
		\node [style=none] (46) at (2.75, -7.5) {};
		\node [style=none] (47) at (0.75, -7.5) {};
		\node [style=none] (48) at (3.5, -7.5) {};
		\node [style=none] (50) at (1.75, -8) {};
		\node [style=none] (52) at (0.25, -6.75) {};
		\node [style=none] (53) at (3.25, -6.75) {};
		\node [style=none] (54) at (1.75, -8.5) {};
		\node [style=none] (67) at (0.25, -8.25) {};
		\node [style=none] (68) at (3.25, -8.25) {};
		\node [style=none] (69) at (1.75, -9) {$\vdots$};
		\node [style=none] (70) at (0.75, 0.75) {};
		\node [style=none] (71) at (2.75, 0.75) {};
		\node [style=none] (72) at (2.75, -0.75) {};
		\node [style=none] (73) at (0.75, -0.75) {};
		\node [style=none] (74) at (1.75, 0) {$p(\alpha_1)$};
		\node [style=none] (75) at (1.25, -0.75) {};
		\node [style=none] (76) at (0, 0) {};
		\node [style=none] (77) at (2.75, 0) {};
		\node [style=none] (78) at (0.75, 0) {};
		\node [style=none] (79) at (3.5, 0) {};
		\node [style=none] (81) at (2.25, -0.75) {};
		\node [style=none] (82) at (0.25, -2.25) {};
		\node [style=none] (83) at (3.5, -2.25) {};
		\node [style=none] (84) at (1, -2) {};
		\node [style=none] (85) at (1.25, -2) {};
		\node [style=none] (86) at (2.25, -2) {};
		\node [style=none] (87) at (2.5, -2) {};
		\node [style=none] (88) at (2.5, -1) {};
		\node [style=none] (89) at (2.25, -1) {};
		\node [style=none] (90) at (1.25, -1) {};
		\node [style=none] (91) at (1, -1) {};
		\node [style=none] (92) at (1.75, -1.5) {$\pi$};
		\node [style=none] (93) at (1, -3.5) {};
		\node [style=none] (94) at (1.25, -3.5) {};
		\node [style=none] (95) at (2.25, -3.5) {};
		\node [style=none] (96) at (2.5, -3.5) {};
		\node [style=none] (97) at (2.5, -2.5) {};
		\node [style=none] (100) at (1, -2.5) {};
		\node [style=none] (101) at (1.75, -3) {$\pi$};
		\node [style=none] (102) at (1.25, -3.75) {};
		\node [style=none] (103) at (2.25, -3.75) {};
		\node [style=none] (104) at (2, -5) {};
		\node [style=none] (105) at (2.5, -5) {};
		\node [style=none] (106) at (2.4475, -5.125) {};
		\node [style=none] (107) at (2.0525, -5.125) {};
		\node [style=none] (108) at (2.125, -5.25) {};
		\node [style=none] (109) at (2.375, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (18.center) to (20.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [style=red] (36.center) to (10.center);
		\draw [style=red] (37.center) to (12.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (46.center) to (48.center);
		\draw [style=pointille] (52.center) to (53.center);
		\draw [style=pointille] (67.center) to (68.center);
		\draw [style=red] (50.center) to (54.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (71.center);
		\draw [style=blue] (76.center) to (78.center);
		\draw [style=blue] (77.center) to (79.center);
		\draw [style=pointille] (83.center) to (82.center);
		\draw (91.center) to (84.center);
		\draw (84.center) to (87.center);
		\draw (88.center) to (87.center);
		\draw (88.center) to (91.center);
		\draw [style=red] (85.center) to (29.center);
		\draw [style=red] (30.center) to (86.center);
		\draw [style=red] (75.center) to (90.center);
		\draw [style=red] (81.center) to (89.center);
		\draw (100.center) to (93.center);
		\draw (93.center) to (96.center);
		\draw (97.center) to (96.center);
		\draw (97.center) to (100.center);
		\draw [style=red] (94.center) to (102.center);
		\draw [style=red] (95.center) to (103.center);
		\draw (108.center) to (109.center);
		\draw (107.center) to (106.center);
		\draw (104.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_b_eq_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -0.75) {};
		\node [style=none] (1) at (2.75, -0.75) {};
		\node [style=none] (2) at (2.75, -1.75) {};
		\node [style=none] (3) at (0.75, -1.75) {};
		\node [style=none] (4) at (1.75, -1.25) {$\beta_2$};
		\node [style=none] (6) at (0, -1.25) {};
		\node [style=none] (7) at (2.75, -1.25) {};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=none] (9) at (3.5, -1.25) {};
		\node [style=none] (10) at (1.25, -0.75) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (18) at (1.75, -1.75) {};
		\node [style=none] (20) at (1.75, -2.25) {};
		\node [style=none] (29) at (1.25, 2.5) {};
		\node [style=none] (30) at (2.25, 2.5) {};
		\node [style=none] (31) at (1, 1.25) {};
		\node [style=none] (32) at (2.5, 1.25) {};
		\node [style=none] (33) at (1, 0.25) {};
		\node [style=none] (34) at (2.5, 0.25) {};
		\node [style=none] (35) at (1.75, 0.75) {$c$};
		\node [style=none] (36) at (1.25, 0.25) {};
		\node [style=none] (37) at (2.25, 0.25) {};
		\node [style=none] (40) at (0.75, -2.25) {};
		\node [style=none] (41) at (2.75, -2.25) {};
		\node [style=none] (42) at (2.75, -3.25) {};
		\node [style=none] (43) at (0.75, -3.25) {};
		\node [style=none] (44) at (1.75, -2.75) {$\beta_3$};
		\node [style=none] (45) at (0, -2.75) {};
		\node [style=none] (46) at (2.75, -2.75) {};
		\node [style=none] (47) at (0.75, -2.75) {};
		\node [style=none] (48) at (3.5, -2.75) {};
		\node [style=none] (50) at (1.75, -3.25) {};
		\node [style=none] (52) at (0.25, -2) {};
		\node [style=none] (53) at (3.25, -2) {};
		\node [style=none] (54) at (1.75, -3.75) {};
		\node [style=none] (67) at (0.25, -3.5) {};
		\node [style=none] (68) at (3.25, -3.5) {};
		\node [style=none] (69) at (1.75, -4.25) {$\vdots$};
		\node [style=none] (70) at (0.75, 4.5) {};
		\node [style=none] (71) at (2.75, 4.5) {};
		\node [style=none] (72) at (2.75, 3) {};
		\node [style=none] (73) at (0.75, 3) {};
		\node [style=none] (74) at (1.75, 3.75) {$p(\alpha_1)$};
		\node [style=none] (76) at (0, 3.75) {};
		\node [style=none] (77) at (2.75, 3.75) {};
		\node [style=none] (78) at (0.75, 3.75) {};
		\node [style=none] (79) at (3.5, 3.75) {};
		\node [style=none] (82) at (0.25, 2.75) {};
		\node [style=none] (83) at (3.5, 2.75) {};
		\node [style=none] (85) at (1.25, 3) {};
		\node [style=none] (86) at (2.25, 3) {};
		\node [style=none] (93) at (1, 1.5) {};
		\node [style=none] (94) at (1.25, 1.5) {};
		\node [style=none] (95) at (2.25, 1.5) {};
		\node [style=none] (96) at (2.5, 1.5) {};
		\node [style=none] (97) at (2.5, 2.5) {};
		\node [style=none] (100) at (1, 2.5) {};
		\node [style=none] (101) at (1.75, 2) {$\pi$};
		\node [style=none] (102) at (1.25, 1.25) {};
		\node [style=none] (103) at (2.25, 1.25) {};
		\node [style=none] (104) at (2, -0.25) {};
		\node [style=none] (105) at (2.5, -0.25) {};
		\node [style=none] (106) at (2.4475, -0.375) {};
		\node [style=none] (107) at (2.0525, -0.375) {};
		\node [style=none] (108) at (2.125, -0.5) {};
		\node [style=none] (109) at (2.375, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (18.center) to (20.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [style=red] (36.center) to (10.center);
		\draw [style=red] (37.center) to (12.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (46.center) to (48.center);
		\draw [style=pointille] (52.center) to (53.center);
		\draw [style=pointille] (67.center) to (68.center);
		\draw [style=red] (50.center) to (54.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (71.center);
		\draw [style=blue] (76.center) to (78.center);
		\draw [style=blue] (77.center) to (79.center);
		\draw [style=pointille] (83.center) to (82.center);
		\draw [style=red] (85.center) to (29.center);
		\draw [style=red] (30.center) to (86.center);
		\draw (100.center) to (93.center);
		\draw (93.center) to (96.center);
		\draw (97.center) to (96.center);
		\draw (97.center) to (100.center);
		\draw [style=red] (94.center) to (102.center);
		\draw [style=red] (95.center) to (103.center);
		\draw (108.center) to (109.center);
		\draw (107.center) to (106.center);
		\draw (104.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_b_exp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, -5.5) {};
		\node [style=none] (1) at (2.75, -5.5) {};
		\node [style=none] (2) at (2.75, -6.5) {};
		\node [style=none] (3) at (0.75, -6.5) {};
		\node [style=none] (4) at (1.75, -6) {$\beta_2$};
		\node [style=none] (6) at (0, -6) {};
		\node [style=none] (7) at (2.75, -6) {};
		\node [style=none] (8) at (0.75, -6) {};
		\node [style=none] (9) at (3.5, -6) {};
		\node [style=none] (10) at (1.25, -5.5) {};
		\node [style=none] (12) at (2.25, -3.5) {};
		\node [style=none] (18) at (1.75, -6.5) {};
		\node [style=none] (20) at (1.75, -7) {};
		\node [style=none] (29) at (1.25, -2.25) {};
		\node [style=none] (30) at (2.25, -2.25) {};
		\node [style=none] (31) at (1, -2.25) {};
		\node [style=none] (32) at (2.5, -2.25) {};
		\node [style=none] (33) at (1, -3.25) {};
		\node [style=none] (34) at (2.5, -3.25) {};
		\node [style=none] (35) at (1.75, -2.75) {$c$};
		\node [style=none] (36) at (1.25, -3.25) {};
		\node [style=none] (37) at (2.25, -3.25) {};
		\node [style=none] (40) at (0.75, -7) {};
		\node [style=none] (41) at (2.75, -7) {};
		\node [style=none] (42) at (2.75, -8) {};
		\node [style=none] (43) at (0.75, -8) {};
		\node [style=none] (44) at (1.75, -7.5) {$\beta_3$};
		\node [style=none] (45) at (0, -7.5) {};
		\node [style=none] (46) at (2.75, -7.5) {};
		\node [style=none] (47) at (0.75, -7.5) {};
		\node [style=none] (48) at (3.5, -7.5) {};
		\node [style=none] (50) at (1.75, -8) {};
		\node [style=none] (52) at (0.25, -6.75) {};
		\node [style=none] (53) at (3.25, -6.75) {};
		\node [style=none] (54) at (1.75, -8.5) {};
		\node [style=none] (67) at (0.25, -8.25) {};
		\node [style=none] (68) at (3.25, -8.25) {};
		\node [style=none] (69) at (1.75, -9) {$\vdots$};
		\node [style=none] (70) at (0.75, 0.75) {};
		\node [style=none] (71) at (2.75, 0.75) {};
		\node [style=none] (72) at (2.75, -0.75) {};
		\node [style=none] (73) at (0.75, -0.75) {};
		\node [style=none] (74) at (1.75, 0) {$p(\alpha_1)$};
		\node [style=none] (75) at (1.25, -0.75) {};
		\node [style=none] (76) at (0, 0) {};
		\node [style=none] (77) at (2.75, 0) {};
		\node [style=none] (78) at (0.75, 0) {};
		\node [style=none] (79) at (3.5, 0) {};
		\node [style=none] (81) at (2.25, -0.75) {};
		\node [style=none] (82) at (0.25, -4) {};
		\node [style=none] (83) at (3.25, -4) {};
		\node [style=none] (84) at (1, -2) {};
		\node [style=none] (85) at (1.25, -2) {};
		\node [style=none] (86) at (2.25, -2) {};
		\node [style=none] (87) at (2.5, -2) {};
		\node [style=none] (88) at (2.5, -1) {};
		\node [style=none] (89) at (2.25, -1) {};
		\node [style=none] (90) at (1.25, -1) {};
		\node [style=none] (91) at (1, -1) {};
		\node [style=none] (92) at (1.75, -1.5) {$\pi$};
		\node [style=none] (93) at (2, -3.5) {};
		\node [style=none] (94) at (2.5, -3.5) {};
		\node [style=none] (95) at (2.4475, -3.625) {};
		\node [style=none] (96) at (2.0525, -3.625) {};
		\node [style=none] (97) at (2.125, -3.75) {};
		\node [style=none] (98) at (2.375, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (18.center) to (20.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [style=red] (36.center) to (10.center);
		\draw [style=red] (37.center) to (12.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (46.center) to (48.center);
		\draw [style=pointille] (52.center) to (53.center);
		\draw [style=pointille] (67.center) to (68.center);
		\draw [style=red] (50.center) to (54.center);
		\draw (70.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (71.center) to (72.center);
		\draw (70.center) to (71.center);
		\draw [style=blue] (76.center) to (78.center);
		\draw [style=blue] (77.center) to (79.center);
		\draw [style=pointille] (83.center) to (82.center);
		\draw (91.center) to (84.center);
		\draw (84.center) to (87.center);
		\draw (88.center) to (87.center);
		\draw (88.center) to (91.center);
		\draw [style=red] (85.center) to (29.center);
		\draw [style=red] (30.center) to (86.center);
		\draw [style=red] (75.center) to (90.center);
		\draw [style=red] (81.center) to (89.center);
		\draw (97.center) to (98.center);
		\draw (96.center) to (95.center);
		\draw (93.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_b_prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1.75, 0) {$\beta_1'$};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (40) at (0.75, -1) {};
		\node [style=none] (41) at (2.75, -1) {};
		\node [style=none] (42) at (2.75, -2) {};
		\node [style=none] (43) at (0.75, -2) {};
		\node [style=none] (44) at (1.75, -1.5) {$\beta_2'$};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (2.75, -1.5) {};
		\node [style=none] (47) at (0.75, -1.5) {};
		\node [style=none] (48) at (3.5, -1.5) {};
		\node [style=none] (50) at (1.75, -2) {};
		\node [style=none] (52) at (0.25, -0.75) {};
		\node [style=none] (53) at (3.25, -0.75) {};
		\node [style=none] (54) at (1.75, -2.5) {};
		\node [style=none] (67) at (0.25, -2.25) {};
		\node [style=none] (68) at (3.25, -2.25) {};
		\node [style=none] (69) at (1.75, -3) {$\vdots$};
		\node [style=none] (70) at (0.75, 0.25) {};
		\node [style=none] (71) at (0, 0.25) {};
		\node [style=none] (72) at (0, -0.25) {};
		\node [style=none] (73) at (0.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (18.center) to (20.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (46.center) to (48.center);
		\draw [style=pointille] (52.center) to (53.center);
		\draw [style=pointille] (67.center) to (68.center);
		\draw [style=red] (50.center) to (54.center);
		\draw [style=blue] (71.center) to (70.center);
		\draw [style=blue] (72.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_b_prime_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1.75, 0) {$\beta_2$};
		\node [style=none] (5) at (1.25, 3.75) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (2.25, 4) {};
		\node [style=none] (12) at (2.25, 1) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (29) at (1.25, 3.5) {};
		\node [style=none] (30) at (2.25, 3.5) {};
		\node [style=none] (31) at (1, 3.5) {};
		\node [style=none] (32) at (2.5, 3.5) {};
		\node [style=none] (33) at (1, 2.5) {};
		\node [style=none] (34) at (2.5, 2.5) {};
		\node [style=none] (35) at (1.75, 3) {$\pi$};
		\node [style=none] (36) at (1.25, 2.5) {};
		\node [style=none] (37) at (2.25, 2.5) {};
		\node [style=none] (38) at (0, 3.75) {};
		\node [style=none] (39) at (0, 4) {};
		\node [style=none] (40) at (0.75, -1) {};
		\node [style=none] (41) at (2.75, -1) {};
		\node [style=none] (42) at (2.75, -2) {};
		\node [style=none] (43) at (0.75, -2) {};
		\node [style=none] (44) at (1.75, -1.5) {$\beta_3$};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=none] (46) at (2.75, -1.5) {};
		\node [style=none] (47) at (0.75, -1.5) {};
		\node [style=none] (48) at (3.5, -1.5) {};
		\node [style=none] (50) at (1.75, -2) {};
		\node [style=none] (52) at (0.25, -0.75) {};
		\node [style=none] (53) at (3.25, -0.75) {};
		\node [style=none] (54) at (1.75, -2.5) {};
		\node [style=none] (67) at (0.25, -2.25) {};
		\node [style=none] (68) at (3.25, -2.25) {};
		\node [style=none] (69) at (1.75, -3) {$\vdots$};
		\node [style=none] (70) at (1.25, 2.25) {};
		\node [style=none] (71) at (2.25, 2.25) {};
		\node [style=none] (72) at (1, 2.25) {};
		\node [style=none] (73) at (2.5, 2.25) {};
		\node [style=none] (74) at (1, 1.25) {};
		\node [style=none] (75) at (2.5, 1.25) {};
		\node [style=none] (76) at (1.75, 1.75) {$c$};
		\node [style=none] (77) at (1.25, 1.25) {};
		\node [style=none] (78) at (2.25, 1.25) {};
		\node [style=none] (79) at (2, 1) {};
		\node [style=none] (80) at (2.5, 1) {};
		\node [style=none] (81) at (2.4475, 0.875) {};
		\node [style=none] (82) at (2.0525, 0.875) {};
		\node [style=none] (83) at (2.125, 0.75) {};
		\node [style=none] (84) at (2.375, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (18.center) to (20.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [style=red] (5.center) to (29.center);
		\draw [style=red] (11.center) to (30.center);
		\draw [style=blue] (38.center) to (5.center);
		\draw [style=blue] (39.center) to (11.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [style=blue] (45.center) to (47.center);
		\draw [style=blue] (46.center) to (48.center);
		\draw [style=pointille] (52.center) to (53.center);
		\draw [style=pointille] (67.center) to (68.center);
		\draw [style=red] (50.center) to (54.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (75.center);
		\draw (75.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw [style=red] (77.center) to (10.center);
		\draw [style=red] (78.center) to (12.center);
		\draw [style=red] (37.center) to (71.center);
		\draw [style=red] (36.center) to (70.center);
		\draw (83.center) to (84.center);
		\draw (82.center) to (81.center);
		\draw (79.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_c_prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.5) {};
		\node [style=none] (1) at (2.75, 0.5) {};
		\node [style=none] (2) at (2.75, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
		\node [style=none] (4) at (1.75, 0) {$\gamma_1'$};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (18) at (1.75, -0.5) {};
		\node [style=none] (20) at (1.75, -1) {};
		\node [style=none] (40) at (0.75, -1) {};
		\node [style=none] (41) at (2.75, -1) {};
		\node [style=none] (42) at (2.75, -2) {};
		\node [style=none] (43) at (0.75, -2) {};
		\node [style=none] (44) at (1.75, -1.5) {$\gamma_2'$};
		\node [style=none] (46) at (2.75, -1.75) {};
		\node [style=none] (48) at (3.5, -1.75) {};
		\node [style=none] (52) at (0.25, -0.75) {};
		\node [style=none] (53) at (3.25, -0.75) {};
		\node [style=none] (67) at (0.25, -2.25) {};
		\node [style=none] (68) at (3.25, -2.25) {};
		\node [style=none] (70) at (2.75, -1.25) {};
		\node [style=none] (71) at (3.5, -1.25) {};
		\node [style=none] (74) at (0, -1.5) {};
		\node [style=none] (75) at (0.75, -1.5) {};
		\node [style=none] (76) at (2.75, -1.5) {};
		\node [style=none] (77) at (3.5, -1.5) {};
		\node [style=none] (78) at (1.75, -2.5) {};
		\node [style=none] (79) at (0.75, -2.5) {};
		\node [style=none] (80) at (2.75, -2.5) {};
		\node [style=none] (81) at (2.75, -3.5) {};
		\node [style=none] (82) at (0.75, -3.5) {};
		\node [style=none] (83) at (1.75, -3) {$\gamma_3'$};
		\node [style=none] (90) at (0, -3) {};
		\node [style=none] (91) at (0.75, -3) {};
		\node [style=none] (92) at (2.75, -3) {};
		\node [style=none] (93) at (3.5, -3) {};
		\node [style=none] (94) at (1.75, -2) {};
		\node [style=none] (95) at (3.25, -3.75) {};
		\node [style=none] (96) at (0.25, -3.75) {};
		\node [style=none] (97) at (1.75, -4) {};
		\node [style=none] (98) at (1.75, -3.5) {};
		\node [style=none] (99) at (1.75, -4.5) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (18.center) to (20.center);
		\draw (40.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [style=blue] (46.center) to (48.center);
		\draw [style=pointille] (52.center) to (53.center);
		\draw [style=pointille] (67.center) to (68.center);
		\draw [style=blue] (70.center) to (71.center);
		\draw [style=blue] (76.center) to (77.center);
		\draw [style=blue] (74.center) to (75.center);
		\draw (79.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (80.center) to (81.center);
		\draw (79.center) to (80.center);
		\draw [style=blue] (92.center) to (93.center);
		\draw [style=blue] (90.center) to (91.center);
		\draw [style=red] (94.center) to (78.center);
		\draw [style=pointille] (96.center) to (95.center);
		\draw [style=red] (98.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_c_prime_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 2.25) {};
		\node [style=none] (1) at (2.75, 2.25) {};
		\node [style=none] (2) at (2.75, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (1.75, 1.5) {$p(\alpha_1)$};
		\node [style=none] (5) at (1.25, 0.75) {};
		\node [style=none] (6) at (0, 1.5) {};
		\node [style=none] (7) at (2.75, 1.5) {};
		\node [style=none] (8) at (0.75, 1.5) {};
		\node [style=none] (9) at (3.5, 1.5) {};
		\node [style=none] (10) at (1.25, 0.5) {};
		\node [style=none] (11) at (2.25, 0.75) {};
		\node [style=none] (12) at (2.25, 0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (15) at (1, -0.5) {};
		\node [style=none] (16) at (2.5, -0.5) {};
		\node [style=none] (17) at (1.75, 0) {$\pi$};
		\node [style=none] (18) at (1.25, -0.5) {};
		\node [style=none] (19) at (2.25, -0.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (2.25, -1.25) {};
		\node [style=none] (22) at (0.25, -0.75) {};
		\node [style=none] (23) at (3.25, -0.75) {};
		\node [style=none] (24) at (3.5, -1.25) {};
		\node [style=none] (25) at (3.5, -1.5) {};
		\node [style=none] (26) at (0.25, -2.25) {};
		\node [style=none] (27) at (3.25, -2.25) {};
		\node [style=none] (28) at (1.75, -4.25) {$\vdots$};
		\node [style=none] (29) at (0.25, -3.75) {};
		\node [style=none] (30) at (3.25, -3.75) {};
		\node [style=none] (31) at (3.5, -1.75) {};
		\node [style=none] (32) at (0, -1.75) {};
		\node [style=none] (33) at (0, -3) {};
		\node [style=none] (34) at (3.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (5.center) to (10.center);
		\draw [style=red] (11.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [style=red] (18.center) to (20.center);
		\draw [style=red] (19.center) to (21.center);
		\draw [style=pointille] (22.center) to (23.center);
		\draw [style=blue] (21.center) to (24.center);
		\draw [style=blue] (20.center) to (25.center);
		\draw [style=pointille] (26.center) to (27.center);
		\draw [style=pointille] (29.center) to (30.center);
		\draw [style=blue] (32.center) to (31.center);
		\draw [style=blue] (33.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_pa1Cg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (1.75, 0) {$p(\alpha_1)$};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none] (16) at (2.5, -2) {};
		\node [style=none] (17) at (1.75, -1.5) {$c$};
		\node [style=none] (18) at (1.25, -2) {};
		\node [style=none] (19) at (2.25, -2) {};
		\node [style=none] (20) at (1.25, -2.5) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (29) at (2, -2.25) {};
		\node [style=none] (30) at (2.5, -2.25) {};
		\node [style=none] (31) at (2.4475, -2.375) {};
		\node [style=none] (32) at (2.0525, -2.375) {};
		\node [style=none] (33) at (2.125, -2.5) {};
		\node [style=none] (34) at (2.375, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (5.center) to (10.center);
		\draw [style=red] (11.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [style=red] (18.center) to (20.center);
		\draw [style=red] (19.center) to (21.center);
		\draw (33.center) to (34.center);
		\draw (32.center) to (31.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_pa1PICg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (1.75, 0) {$p(\alpha_1)$};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (1.25, -2.25) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (2.25, -2.25) {};
		\node [style=none] (13) at (1, -2.25) {};
		\node [style=none] (14) at (2.5, -2.25) {};
		\node [style=none] (15) at (1, -3.25) {};
		\node [style=none] (16) at (2.5, -3.25) {};
		\node [style=none] (17) at (1.75, -2.75) {$c$};
		\node [style=none] (18) at (1.25, -3.25) {};
		\node [style=none] (19) at (2.25, -3.25) {};
		\node [style=none] (20) at (1.25, -3.75) {};
		\node [style=none] (21) at (2.25, -3.5) {};
		\node [style=none] (29) at (1.25, -1) {};
		\node [style=none] (30) at (2.25, -1) {};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none] (32) at (2.5, -1) {};
		\node [style=none] (33) at (1, -2) {};
		\node [style=none] (34) at (2.5, -2) {};
		\node [style=none] (35) at (1.75, -1.5) {$\pi$};
		\node [style=none] (36) at (1.25, -2) {};
		\node [style=none] (37) at (2.25, -2) {};
		\node [style=none] (38) at (2, -3.5) {};
		\node [style=none] (39) at (2.5, -3.5) {};
		\node [style=none] (40) at (2.4475, -3.625) {};
		\node [style=none] (41) at (2.0525, -3.625) {};
		\node [style=none] (42) at (2.125, -3.75) {};
		\node [style=none] (43) at (2.375, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [style=red] (18.center) to (20.center);
		\draw [style=red] (19.center) to (21.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (34.center);
		\draw (34.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw [style=red] (5.center) to (29.center);
		\draw [style=red] (11.center) to (30.center);
		\draw [style=red] (36.center) to (10.center);
		\draw [style=red] (37.center) to (12.center);
		\draw (42.center) to (43.center);
		\draw (41.center) to (40.center);
		\draw (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_pa1PIg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (1.75, 0) {$p(\alpha_1)$};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (1.25, -1) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (2.5, -1) {};
		\node [style=none] (15) at (1, -2) {};
		\node [style=none] (16) at (2.5, -2) {};
		\node [style=none] (17) at (1.75, -1.5) {$\pi$};
		\node [style=none] (18) at (1.25, -2) {};
		\node [style=none] (19) at (2.25, -2) {};
		\node [style=none] (20) at (1.25, -2.5) {};
		\node [style=none] (21) at (2.25, -2.25) {};
		\node [style=none] (29) at (2, -2.25) {};
		\node [style=none] (30) at (2.5, -2.25) {};
		\node [style=none] (31) at (2.4475, -2.375) {};
		\node [style=none] (32) at (2.0525, -2.375) {};
		\node [style=none] (33) at (2.125, -2.5) {};
		\node [style=none] (34) at (2.375, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (5.center) to (10.center);
		\draw [style=red] (11.center) to (12.center);
		\draw (13.center) to (15.center);
		\draw (15.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw [style=red] (18.center) to (20.center);
		\draw [style=red] (19.center) to (21.center);
		\draw (33.center) to (34.center);
		\draw (32.center) to (31.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compl_pa1g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (2.75, 0.75) {};
		\node [style=none] (2) at (2.75, -0.75) {};
		\node [style=none] (3) at (0.75, -0.75) {};
		\node [style=none] (4) at (1.75, 0) {$p(\alpha_1)$};
		\node [style=none] (5) at (1.25, -0.75) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=none] (7) at (2.75, 0) {};
		\node [style=none] (8) at (0.75, 0) {};
		\node [style=none] (9) at (3.5, 0) {};
		\node [style=none] (10) at (1.25, -1.25) {};
		\node [style=none] (11) at (2.25, -0.75) {};
		\node [style=none] (12) at (2.25, -1) {};
		\node [style=none] (20) at (2, -1) {};
		\node [style=none] (21) at (2.5, -1) {};
		\node [style=none] (22) at (2.4475, -1.125) {};
		\node [style=none] (23) at (2.0525, -1.125) {};
		\node [style=none] (24) at (2.125, -1.25) {};
		\node [style=none] (25) at (2.375, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [style=blue] (6.center) to (8.center);
		\draw [style=blue] (7.center) to (9.center);
		\draw [style=red] (5.center) to (10.center);
		\draw [style=red] (11.center) to (12.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compseq-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (-1.5, 0.75) {};
		\node [style=none] (135) at (-1.5, -0.25) {};
		\node [style=none] (136) at (-0.5, 0.75) {};
		\node [style=none] (137) at (-0.5, -0.25) {};
		\node [style=none] (138) at (-1, 0.25) {$f_{k}$};
		\node [style=none] (140) at (-2.25, 0.5) {};
		\node [style=none] (141) at (-1.5, 0.5) {};
		\node [style=none] (147) at (-2.25, 0) {};
		\node [style=none] (148) at (-1.5, 0) {};
		\node [style=none] (217) at (0.5, -0.5) {};
		\node [style=none] (218) at (-0.5, 0) {};
		\node [style=none] (232) at (-0.5, 0) {};
		\node [style=none] (233) at (-0.5, 0) {};
		\node [style=none] (234) at (0.5, 0.75) {};
		\node [style=none] (235) at (0.5, -0.25) {};
		\node [style=none] (236) at (1.5, 0.75) {};
		\node [style=none] (237) at (1.5, -0.25) {};
		\node [style=none] (238) at (1, 0.25) {$g_{k}$};
		\node [style=none] (239) at (2.5, 0.5) {};
		\node [style=none] (240) at (-0.5, 0.5) {};
		\node [style=none] (241) at (0.5, 0.5) {};
		\node [style=none] (242) at (1.5, 0.5) {};
		\node [style=none] (247) at (-0.5, -0.5) {};
		\node [style=none] (248) at (0.5, 0) {};
		\node [style=none] (269) at (1.5, 0) {};
		\node [style=none] (271) at (1.5, 0) {};
		\node [style=none] (272) at (1.5, 0) {};
		\node [style=none] (274) at (2.5, -0.5) {};
		\node [style=none] (275) at (1.5, 0) {};
		\node [style=none] (276) at (1.5, 0) {};
		\node [style=none] (277) at (1.5, 0) {};
		\node [style=none] (279) at (1.5, -0.5) {};
		\node [style=none] (280) at (2.5, 0) {};
		\node [style=none] (281) at (-2.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (140.center) to (141.center);
		\draw [in=-180, out=0] (147.center) to (148.center);
		\draw [in=0, out=180] (217.center) to (218.center);
		\draw (234.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw (240.center) to (241.center);
		\draw [in=-180, out=0] (247.center) to (248.center);
		\draw (242.center) to (239.center);
		\draw [in=0, out=180] (274.center) to (275.center);
		\draw [in=-180, out=0] (279.center) to (280.center);
		\draw (281.center) to (247.center);
		\draw (217.center) to (279.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comptens-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (-0.5, 1.15) {};
		\node [style=none] (135) at (-0.5, 0.15) {};
		\node [style=none] (136) at (0.5, 1.15) {};
		\node [style=none] (137) at (0.5, 0.15) {};
		\node [style=none] (138) at (0, 0.65) {$f_{k}$};
		\node [style=none] (140) at (-1.5, 0.9) {};
		\node [style=none] (141) at (-0.5, 0.9) {};
		\node [style=none] (148) at (-0.5, 0.4) {};
		\node [style=none] (218) at (0.5, 0.4) {};
		\node [style=none] (232) at (0.5, 0.4) {};
		\node [style=none] (233) at (0.5, 0.4) {};
		\node [style=none] (234) at (-0.5, -0.1) {};
		\node [style=none] (235) at (-0.5, -1.1) {};
		\node [style=none] (236) at (0.5, -0.1) {};
		\node [style=none] (237) at (0.5, -1.1) {};
		\node [style=none] (238) at (0, -0.6) {$g_{k}$};
		\node [style=none] (240) at (0.5, 0.9) {};
		\node [style=none] (241) at (-0.5, -0.35) {};
		\node [style=none] (242) at (0.5, -0.35) {};
		\node [style=none] (248) at (-0.5, -0.85) {};
		\node [style=none] (269) at (0.5, -0.85) {};
		\node [style=none] (271) at (0.5, -0.85) {};
		\node [style=none] (272) at (0.5, -0.85) {};
		\node [style=none] (275) at (0.5, -0.85) {};
		\node [style=none] (276) at (0.5, -0.85) {};
		\node [style=none] (281) at (-1.25, -0.1) {};
		\node [style=none] (282) at (0.5, 0.15) {};
		\node [style=none] (283) at (0.5, 0.4) {};
		\node [style=none] (284) at (0.5, 0.4) {};
		\node [style=none] (285) at (0.5, 0.4) {};
		\node [style=none] (286) at (1.5, -0.35) {};
		\node [style=none] (287) at (0.5, 0.4) {};
		\node [style=none] (288) at (0.5, 0.4) {};
		\node [style=none] (289) at (0.5, 0.4) {};
		\node [style=none] (290) at (0.5, -0.35) {};
		\node [style=none] (291) at (1.5, 0.4) {};
		\node [style=none] (293) at (-1.5, 0.4) {};
		\node [style=none] (294) at (-1.5, 0.4) {};
		\node [style=none] (295) at (-1.5, 0.4) {};
		\node [style=none] (296) at (-0.5, -0.35) {};
		\node [style=none] (297) at (-1.5, 0.4) {};
		\node [style=none] (298) at (-1.5, 0.4) {};
		\node [style=none] (299) at (-1.5, 0.4) {};
		\node [style=none] (300) at (-1.5, -0.35) {};
		\node [style=none] (301) at (-0.5, 0.4) {};
		\node [style=none] (302) at (1.5, 0.9) {};
		\node [style=none] (303) at (-1.5, -0.85) {};
		\node [style=none] (304) at (1.5, -0.85) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (140.center) to (141.center);
		\draw (234.center) to (236.center);
		\draw (236.center) to (237.center);
		\draw (237.center) to (235.center);
		\draw (235.center) to (234.center);
		\draw [in=0, out=180] (286.center) to (287.center);
		\draw [in=-180, out=0] (290.center) to (291.center);
		\draw [in=0, out=180] (296.center) to (297.center);
		\draw [in=-180, out=0] (300.center) to (301.center);
		\draw (240.center) to (302.center);
		\draw (304.center) to (276.center);
		\draw (248.center) to (303.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comptrace0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (3.5, 0) {};
		\node [style=none] (41) at (2, 0) {};
		\node [style=rdelay] (43) at (2.75, 0) {};
		\node [style=none] (46) at (1.5, 0.25) {$D$};
		\node [style=none] (47) at (1, -0.25) {};
		\node [style=none] (48) at (2, -0.25) {};
		\node [style=none] (49) at (1, 0.75) {};
		\node [style=none] (50) at (2, 0.75) {};
		\node [style=none] (52) at (1, 0.5) {};
		\node [style=none] (55) at (0.5, 0) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (60) at (2, 0.5) {};
		\node [style=none] (67) at (4.25, 0.5) {};
		\node [style=none] (72) at (1, 0) {};
		\node [style=none] (73) at (0.5, 0) {};
		\node [style=none] (75) at (3.5, -1) {};
		\node [style=white] (76) at (4, -0.5) {};
		\node [style=none] (78) at (3.5, 0) {};
		\node [style=white] (81) at (0, -0.5) {};
		\node [style=none] (83) at (0.5, 0) {};
		\node [style=none] (84) at (0.5, -1) {};
		\node [style=none] (85) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw (58.center) to (52.center);
		\draw (60.center) to (67.center);
		\draw (73.center) to (72.center);
		\draw [in=-90, out=0] (75.center) to (76);
		\draw [in=0, out=90] (76) to (78.center);
		\draw (84.center) to (85.center);
		\draw [in=90, out=-180] (83.center) to (81);
		\draw [in=180, out=-90] (81) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comptrace1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, -1) {};
		\node [style=none] (41) at (0.5, -1) {};
		\node [style=none] (46) at (1.25, 0.25) {$D$};
		\node [style=none] (47) at (0.75, -0.25) {};
		\node [style=none] (48) at (1.75, -0.25) {};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (50) at (1.75, 0.75) {};
		\node [style=none] (52) at (0.75, 0.5) {};
		\node [style=none] (54) at (2, 0) {};
		\node [style=none] (55) at (0.5, 0) {};
		\node [style=white] (56) at (2.5, -0.5) {};
		\node [style=white] (57) at (0, -0.5) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (60) at (1.75, 0.5) {};
		\node [style=none] (66) at (1.75, 0) {};
		\node [style=none] (67) at (2.5, 0.5) {};
		\node [style=none] (72) at (0.75, 0) {};
		\node [style=none] (73) at (0.5, 0) {};
		\node [style=none] (87) at (2, -2.5) {};
		\node [style=none] (88) at (0.5, -2.5) {};
		\node [style=none] (89) at (2, -4) {};
		\node [style=none] (90) at (0.5, -4) {};
		\node [style=ldelay] (91) at (1.25, -4) {};
		\node [style=none] (92) at (2, -3) {};
		\node [style=none] (93) at (0.5, -3) {};
		\node [style=none] (94) at (2.5, -3.5) {};
		\node [style=none] (96) at (0.5, -3) {};
		\node [style=none] (105) at (0.5, -4) {};
		\node [style=none] (106) at (0.5, -4) {};
		\node [style=none] (107) at (0.5, -3) {};
		\node [style=none] (108) at (0, -3.5) {};
		\node [style=none] (109) at (0.5, -3) {};
		\node [style=none] (110) at (2, -1) {};
		\node [style=none] (111) at (0.5, -1) {};
		\node [style=none] (112) at (2, -1.5) {};
		\node [style=none] (114) at (0.5, -1.5) {};
		\node [style=none] (137) at (0.5, -2) {};
		\node [style=none] (138) at (0.5, -3.5) {};
		\node [style=none] (139) at (2, -3.5) {};
		\node [style=none] (140) at (2, -2) {};
		\node [style=white] (141) at (0, -2) {};
		\node [style=white] (142) at (2.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [in=-180, out=90] (57) to (55.center);
		\draw [in=90, out=0] (54.center) to (56);
		\draw [in=0, out=-90] (56) to (40.center);
		\draw [in=-90, out=180] (41.center) to (57);
		\draw (58.center) to (52.center);
		\draw (60.center) to (67.center);
		\draw (66.center) to (54.center);
		\draw (73.center) to (72.center);
		\draw (90.center) to (91);
		\draw (91) to (89.center);
		\draw [bend left=45] (92.center) to (94.center);
		\draw [bend left=45] (94.center) to (89.center);
		\draw [in=-180, out=0, looseness=1.25] (88.center) to (92.center);
		\draw [in=180, out=0, looseness=1.25] (96.center) to (87.center);
		\draw [bend left=45] (108.center) to (107.center);
		\draw [bend right=315] (106.center) to (108.center);
		\draw [in=-180, out=0, looseness=1.25] (111.center) to (112.center);
		\draw [in=180, out=0, looseness=1.25] (114.center) to (110.center);
		\draw [style=pointille] (137.center)
			 to (140.center)
			 to (139.center)
			 to (138.center)
			 to cycle;
		\draw [in=90, out=-180] (114.center) to (141);
		\draw [in=180, out=-90] (141) to (88.center);
		\draw [in=-90, out=0] (87.center) to (142);
		\draw [in=0, out=90] (142) to (112.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comptrace2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, -1) {};
		\node [style=none] (41) at (0.5, -1) {};
		\node [style=none] (46) at (1.25, 0.25) {$D$};
		\node [style=none] (47) at (0.75, -0.25) {};
		\node [style=none] (48) at (1.75, -0.25) {};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (50) at (1.75, 0.75) {};
		\node [style=none] (52) at (0.75, 0.5) {};
		\node [style=none] (54) at (2, 0) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (60) at (1.75, 0.5) {};
		\node [style=none] (66) at (1.75, 0) {};
		\node [style=none] (67) at (2.5, 0.5) {};
		\node [style=none] (72) at (0.75, 0) {};
		\node [style=none] (73) at (0.5, 0) {};
		\node [style=none] (87) at (2, -2.5) {};
		\node [style=none] (88) at (0.5, -2.5) {};
		\node [style=none] (89) at (2, -4) {};
		\node [style=none] (90) at (0.5, -4) {};
		\node [style=ldelay] (91) at (1.25, -4) {};
		\node [style=none] (92) at (2, -3) {};
		\node [style=none] (93) at (0.5, -3) {};
		\node [style=none] (94) at (2.5, -3.5) {};
		\node [style=none] (96) at (0.5, -3) {};
		\node [style=none] (97) at (2, -2.5) {};
		\node [style=none] (98) at (2, -1.5) {};
		\node [style=none] (100) at (0.5, -2.5) {};
		\node [style=none] (101) at (0.5, -1.5) {};
		\node [style=none] (103) at (0.5, -1.5) {};
		\node [style=none] (105) at (0.5, -4) {};
		\node [style=none] (106) at (0.5, -4) {};
		\node [style=none] (107) at (0.5, -3) {};
		\node [style=none] (108) at (0, -3.5) {};
		\node [style=none] (109) at (0.5, -3) {};
		\node [style=none] (110) at (2, -1) {};
		\node [style=none] (111) at (0.5, -1) {};
		\node [style=none] (112) at (2, -1.5) {};
		\node [style=none] (113) at (0.5, -1.5) {};
		\node [style=none] (114) at (0.5, -1.5) {};
		\node [style=none] (116) at (0.5, -1) {};
		\node [style=none] (117) at (0.5, -1.5) {};
		\node [style=none] (118) at (0.5, -1.5) {};
		\node [style=none] (137) at (0.5, 1) {};
		\node [style=none] (138) at (0.5, -3.5) {};
		\node [style=none] (139) at (2, -3.5) {};
		\node [style=none] (140) at (2, 1) {};
		\node [style=none] (143) at (2, -2.5) {};
		\node [style=none] (144) at (2, -1.5) {};
		\node [style=white] (145) at (2.5, -2) {};
		\node [style=none] (146) at (2, -1) {};
		\node [style=none] (147) at (2, 0) {};
		\node [style=white] (148) at (2.5, -0.5) {};
		\node [style=none] (149) at (0.5, -1.5) {};
		\node [style=none] (150) at (0.5, -1.5) {};
		\node [style=none] (151) at (0.5, -2.5) {};
		\node [style=none] (152) at (0.5, -1.5) {};
		\node [style=white] (153) at (0, -2) {};
		\node [style=none] (154) at (0.5, -1.5) {};
		\node [style=none] (155) at (0.5, 0) {};
		\node [style=none] (156) at (0.5, 0) {};
		\node [style=none] (157) at (0.5, -1) {};
		\node [style=none] (158) at (0.5, 0) {};
		\node [style=white] (159) at (0, -0.5) {};
		\node [style=none] (160) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw (58.center) to (52.center);
		\draw (60.center) to (67.center);
		\draw (66.center) to (54.center);
		\draw (73.center) to (72.center);
		\draw (90.center) to (91);
		\draw (91) to (89.center);
		\draw [bend left=45] (92.center) to (94.center);
		\draw [bend left=45] (94.center) to (89.center);
		\draw [in=-180, out=0, looseness=1.25] (88.center) to (92.center);
		\draw [in=180, out=0, looseness=1.25] (96.center) to (87.center);
		\draw [bend left=45] (108.center) to (107.center);
		\draw [bend right=315] (106.center) to (108.center);
		\draw [in=-180, out=0, looseness=1.25] (111.center) to (112.center);
		\draw [in=180, out=0, looseness=1.25] (114.center) to (110.center);
		\draw [style=pointille] (137.center)
			 to (140.center)
			 to (139.center)
			 to (138.center)
			 to cycle;
		\draw [bend left=45] (144.center) to (145);
		\draw [bend left=45] (145) to (143.center);
		\draw [bend left=45] (147.center) to (148);
		\draw [bend left=45] (148) to (146.center);
		\draw [bend left=45] (153) to (152.center);
		\draw [bend right=315] (151.center) to (153);
		\draw [bend left=45] (159) to (158.center);
		\draw [bend right=315] (157.center) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comptrace3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (1.25, -1) {};
		\node [style=none] (46) at (2, 0.25) {$D$};
		\node [style=none] (47) at (1.5, -0.25) {};
		\node [style=none] (48) at (2.5, -0.25) {};
		\node [style=none] (49) at (1.5, 0.75) {};
		\node [style=none] (50) at (2.5, 0.75) {};
		\node [style=none] (52) at (1.5, 0.5) {};
		\node [style=none] (54) at (2.75, 0) {};
		\node [style=none] (55) at (1.25, 0) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (60) at (2.5, 0.5) {};
		\node [style=none] (66) at (2.5, 0) {};
		\node [style=none] (67) at (4, 0.5) {};
		\node [style=none] (72) at (1.5, 0) {};
		\node [style=none] (73) at (1.25, 0) {};
		\node [style=none] (87) at (2.75, -2.5) {};
		\node [style=none] (88) at (1.25, -2.5) {};
		\node [style=none] (89) at (3.5, -4) {};
		\node [style=none] (90) at (0.5, -4) {};
		\node [style=ldelay] (91) at (2, -4) {};
		\node [style=none] (92) at (3.5, -3) {};
		\node [style=none] (93) at (0.5, -3) {};
		\node [style=none] (94) at (4, -3.5) {};
		\node [style=none] (96) at (0.5, -3) {};
		\node [style=none] (97) at (2.75, -2.5) {};
		\node [style=none] (98) at (2.75, -1.5) {};
		\node [style=none] (100) at (1.25, -2.5) {};
		\node [style=none] (101) at (1.25, -1.5) {};
		\node [style=none] (103) at (1.25, -1.5) {};
		\node [style=none] (105) at (0.5, -4) {};
		\node [style=none] (106) at (0.5, -4) {};
		\node [style=none] (107) at (0.5, -3) {};
		\node [style=none] (108) at (0, -3.5) {};
		\node [style=none] (109) at (0.5, -3) {};
		\node [style=none] (110) at (2.75, -1) {};
		\node [style=none] (111) at (1.25, -1) {};
		\node [style=none] (112) at (2.75, -1.5) {};
		\node [style=none] (113) at (1.25, -1.5) {};
		\node [style=none] (114) at (1.25, -1.5) {};
		\node [style=none] (115) at (2.75, -1) {};
		\node [style=none] (116) at (1.25, -1) {};
		\node [style=none] (117) at (1.25, -1.5) {};
		\node [style=none] (118) at (1.25, -1.5) {};
		\node [style=none] (137) at (0.5, 1) {};
		\node [style=none] (138) at (0.5, -3.5) {};
		\node [style=none] (139) at (3.5, -3.5) {};
		\node [style=none] (140) at (3.5, 1) {};
		\node [style=none] (141) at (2.75, -2.5) {};
		\node [style=none] (142) at (2.75, -1.5) {};
		\node [style=white] (143) at (3.25, -2) {};
		\node [style=none] (144) at (2.75, -1) {};
		\node [style=none] (145) at (2.75, 0) {};
		\node [style=white] (146) at (3.25, -0.5) {};
		\node [style=none] (148) at (1.25, 0) {};
		\node [style=none] (149) at (1.25, 0) {};
		\node [style=none] (151) at (1.25, -1) {};
		\node [style=none] (152) at (1.25, 0) {};
		\node [style=white] (153) at (0.75, -0.5) {};
		\node [style=none] (154) at (1.25, -1.5) {};
		\node [style=none] (155) at (1.25, -1.5) {};
		\node [style=none] (156) at (1.25, -2.5) {};
		\node [style=none] (157) at (1.25, -1.5) {};
		\node [style=white] (158) at (0.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw (58.center) to (52.center);
		\draw (60.center) to (67.center);
		\draw (66.center) to (54.center);
		\draw (73.center) to (72.center);
		\draw (90.center) to (91);
		\draw (91) to (89.center);
		\draw [bend left=45] (92.center) to (94.center);
		\draw [bend left=45] (94.center) to (89.center);
		\draw [in=-180, out=0, looseness=1.25] (88.center) to (92.center);
		\draw [in=180, out=0, looseness=1.25] (96.center) to (87.center);
		\draw [bend left=45] (108.center) to (107.center);
		\draw [bend right=315] (106.center) to (108.center);
		\draw [in=-180, out=0, looseness=1.25] (111.center) to (112.center);
		\draw [in=180, out=0, looseness=1.25] (114.center) to (110.center);
		\draw [style=pointille] (137.center)
			 to (140.center)
			 to (139.center)
			 to (138.center)
			 to cycle;
		\draw [bend left=45] (142.center) to (143);
		\draw [bend left=45] (143) to (141.center);
		\draw [bend left=45] (145.center) to (146);
		\draw [bend left=45] (146) to (144.center);
		\draw [bend left=45] (153) to (152.center);
		\draw [bend right=315] (151.center) to (153);
		\draw [bend left=45] (158) to (157.center);
		\draw [bend right=315] (156.center) to (158);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comptrace4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, -1) {};
		\node [style=none] (41) at (0.5, -1) {};
		\node [style=none] (46) at (1.25, 0.25) {$D$};
		\node [style=none] (47) at (0.75, -0.25) {};
		\node [style=none] (48) at (1.75, -0.25) {};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (50) at (1.75, 0.75) {};
		\node [style=none] (52) at (0.75, 0.5) {};
		\node [style=none] (54) at (2, 0) {};
		\node [style=none] (55) at (0.5, 0) {};
		\node [style=none] (56) at (2.5, -0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (60) at (1.75, 0.5) {};
		\node [style=none] (66) at (1.75, 0) {};
		\node [style=none] (67) at (2.5, 0.5) {};
		\node [style=none] (72) at (0.75, 0) {};
		\node [style=none] (73) at (0.5, 0) {};
		\node [style=none] (89) at (2, -1) {};
		\node [style=none] (90) at (0.5, -1) {};
		\node [style=ldelay] (91) at (1.25, -1) {};
		\node [style=none] (110) at (2, -1) {};
		\node [style=none] (111) at (0.5, -1) {};
		\node [style=none] (115) at (2, -1) {};
		\node [style=none] (116) at (0.5, -1) {};
		\node [style=none] (137) at (0.5, 1) {};
		\node [style=none] (138) at (0.5, -0.5) {};
		\node [style=none] (139) at (2, -0.5) {};
		\node [style=none] (140) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [bend left=45] (57.center) to (55.center);
		\draw [bend left=45] (54.center) to (56.center);
		\draw [bend left=45] (56.center) to (40.center);
		\draw [bend right=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (60.center) to (67.center);
		\draw (66.center) to (54.center);
		\draw (73.center) to (72.center);
		\draw (90.center) to (91);
		\draw (91) to (89.center);
		\draw [style=pointille] (137.center)
			 to (140.center)
			 to (139.center)
			 to (138.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comptrace5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, -1) {};
		\node [style=none] (41) at (0.5, -1) {};
		\node [style=none] (46) at (1.25, 0.25) {$D$};
		\node [style=none] (47) at (0.75, -0.25) {};
		\node [style=none] (48) at (1.75, -0.25) {};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (50) at (1.75, 0.75) {};
		\node [style=none] (52) at (0.75, 0.5) {};
		\node [style=none] (54) at (2, 0) {};
		\node [style=none] (55) at (0.5, 0) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (60) at (1.75, 0.5) {};
		\node [style=none] (66) at (1.75, 0) {};
		\node [style=none] (67) at (2.5, 0.5) {};
		\node [style=none] (72) at (0.75, 0) {};
		\node [style=none] (73) at (0.5, 0) {};
		\node [style=none] (89) at (2, -2.5) {};
		\node [style=none] (90) at (0.5, -2.5) {};
		\node [style=rdelay] (91) at (1.25, -2.5) {};
		\node [style=none] (92) at (2, -1.5) {};
		\node [style=none] (98) at (2, -1.5) {};
		\node [style=none] (110) at (2, -1) {};
		\node [style=none] (111) at (0.5, -1) {};
		\node [style=none] (112) at (2, -1.5) {};
		\node [style=none] (114) at (0.5, -1.5) {};
		\node [style=none] (115) at (2, -1) {};
		\node [style=none] (116) at (0.5, -1) {};
		\node [style=none] (117) at (0.5, -1.5) {};
		\node [style=none] (118) at (0.5, -1.5) {};
		\node [style=none] (119) at (0.5, -2.5) {};
		\node [style=none] (120) at (0.5, -1.5) {};
		\node [style=white] (121) at (0, -2) {};
		\node [style=none] (122) at (0.5, 0) {};
		\node [style=none] (123) at (0.5, 0) {};
		\node [style=none] (124) at (0.5, -1) {};
		\node [style=none] (125) at (0.5, 0) {};
		\node [style=white] (126) at (0, -0.5) {};
		\node [style=none] (127) at (2, -1.5) {};
		\node [style=none] (128) at (2, -1.5) {};
		\node [style=none] (129) at (2, -2.5) {};
		\node [style=none] (130) at (2, -1.5) {};
		\node [style=white] (131) at (2.5, -2) {};
		\node [style=none] (132) at (2, 0) {};
		\node [style=none] (133) at (2, 0) {};
		\node [style=none] (134) at (2, -1) {};
		\node [style=none] (135) at (2, 0) {};
		\node [style=white] (136) at (2.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw (58.center) to (52.center);
		\draw (60.center) to (67.center);
		\draw (66.center) to (54.center);
		\draw (73.center) to (72.center);
		\draw (90.center) to (91);
		\draw (91) to (89.center);
		\draw [in=-180, out=0, looseness=1.25] (111.center) to (112.center);
		\draw [in=180, out=0, looseness=1.25] (114.center) to (110.center);
		\draw [bend left=45] (121) to (120.center);
		\draw [bend right=315] (119.center) to (121);
		\draw [bend left=45] (126) to (125.center);
		\draw [bend right=315] (124.center) to (126);
		\draw [bend right=45] (131) to (130.center);
		\draw [bend left=315] (129.center) to (131);
		\draw [bend right=45] (136) to (135.center);
		\draw [bend left=315] (134.center) to (136);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conggr0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (1, 1.25) {};
		\node [style=none] (135) at (1, 0.25) {};
		\node [style=none] (136) at (2, 1.25) {};
		\node [style=none] (137) at (2, 0.25) {};
		\node [style=none] (138) at (1.5, 0.75) {$f_{k}$};
		\node [style=none] (139) at (6, 1) {};
		\node [style=none] (140) at (0, 1) {};
		\node [style=none] (141) at (1, 1) {};
		\node [style=none] (142) at (2, 1) {};
		\node [style=none] (143) at (0, 1.5) {};
		\node [style=none] (144) at (6, 1.5) {};
		\node [style=none] (145) at (0, -1.5) {};
		\node [style=none] (146) at (6, -1.5) {};
		\node [style=none] (147) at (0.25, 2) {};
		\node [style=none] (148) at (1, 0.5) {};
		\node [style=none] (149) at (3.5, -0.25) {};
		\node [style=none] (150) at (3.5, -1.25) {};
		\node [style=none] (151) at (5, -0.25) {};
		\node [style=none] (152) at (5, -1.25) {};
		\node [style=none] (153) at (4.25, -0.75) {$f_{k+1}$};
		\node [style=none] (154) at (6, -0.5) {};
		\node [style=none] (155) at (0, -0.5) {};
		\node [style=none] (156) at (3.5, -0.5) {};
		\node [style=none] (157) at (5, -0.5) {};
		\node [style=none] (180) at (2.75, 0.5) {};
		\node [style=none] (181) at (3.5, -1) {};
		\node [style=none] (190) at (5, -1) {};
		\node [style=none] (191) at (5.75, -2.5) {};
		\node [style=none] (192) at (6, -2.25) {$\bvdots$};
		\node [style=none] (193) at (0, 0) {};
		\node [style=none] (194) at (6, 0) {};
		\node [style=none] (199) at (6, 2.25) {$\bvdots$};
		\node [style=none] (200) at (0, -2.25) {$\bvdots$};
		\node [style=none] (201) at (2.25, 0.75) {};
		\node [style=none] (202) at (2.25, 0.25) {};
		\node [style=none] (203) at (2.75, 0.75) {};
		\node [style=none] (204) at (2.75, 0.25) {};
		\node [style=none] (205) at (2.5, 0.5) {$c$};
		\node [style=none] (208) at (2.25, 0.5) {};
		\node [style=none] (210) at (0, 2.25) {$\bvdots$};
		\node [style=none] (211) at (3, -2.25) {$\bvdots$};
		\node [style=none] (212) at (3, 2.25) {$\bvdots$};
		\node [style=none] (213) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw [style=memo] (144.center) to (143.center);
		\draw [style=memo] (146.center) to (145.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw [style=memo] (194.center) to (193.center);
		\draw (201.center) to (203.center);
		\draw (203.center) to (204.center);
		\draw (204.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw [style=red, in=-180, out=0] (147.center) to (148.center);
		\draw [style=red, in=180, out=0] (180.center) to (181.center);
		\draw [style=red] (213.center) to (208.center);
		\draw [style=red, in=180, out=0] (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/conggr1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (1, 1.25) {};
		\node [style=none] (135) at (1, 0.25) {};
		\node [style=none] (136) at (2, 1.25) {};
		\node [style=none] (137) at (2, 0.25) {};
		\node [style=none] (138) at (1.5, 0.75) {$f_{k}$};
		\node [style=none] (139) at (6, 1) {};
		\node [style=none] (140) at (0, 1) {};
		\node [style=none] (141) at (1, 1) {};
		\node [style=none] (142) at (2, 1) {};
		\node [style=none] (143) at (0, 1.5) {};
		\node [style=none] (144) at (6, 1.5) {};
		\node [style=none] (145) at (0, -1.5) {};
		\node [style=none] (146) at (6, -1.5) {};
		\node [style=none] (147) at (0.25, 2) {};
		\node [style=none] (148) at (1, 0.5) {};
		\node [style=none] (149) at (3.5, -0.25) {};
		\node [style=none] (150) at (3.5, -1.25) {};
		\node [style=none] (151) at (5, -0.25) {};
		\node [style=none] (152) at (5, -1.25) {};
		\node [style=none] (153) at (4.25, -0.75) {$f_{k+1}$};
		\node [style=none] (154) at (6, -0.5) {};
		\node [style=none] (155) at (0, -0.5) {};
		\node [style=none] (156) at (3.5, -0.5) {};
		\node [style=none] (157) at (5, -0.5) {};
		\node [style=none] (190) at (5, -1) {};
		\node [style=none] (191) at (5.75, -2.5) {};
		\node [style=none] (192) at (6, -2.25) {$\bvdots$};
		\node [style=none] (193) at (0, 0) {};
		\node [style=none] (194) at (6, 0) {};
		\node [style=none] (199) at (6, 2.25) {$\bvdots$};
		\node [style=none] (200) at (0, -2.25) {$\bvdots$};
		\node [style=none] (210) at (0, 2.25) {$\bvdots$};
		\node [style=none] (211) at (3.25, -2.25) {$\bvdots$};
		\node [style=none] (212) at (3.25, 2.25) {$\bvdots$};
		\node [style=none] (217) at (2.75, -1) {};
		\node [style=none] (218) at (2, 0.5) {};
		\node [style=none] (219) at (3.25, -1.25) {};
		\node [style=none] (220) at (3.25, -0.75) {};
		\node [style=none] (221) at (2.75, -1.25) {};
		\node [style=none] (222) at (2.75, -0.75) {};
		\node [style=none] (223) at (3, -1) {$c$};
		\node [style=none] (224) at (3.25, -1) {};
		\node [style=none] (225) at (3.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (140.center) to (141.center);
		\draw [style=memo] (144.center) to (143.center);
		\draw [style=memo] (146.center) to (145.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw [style=memo] (194.center) to (193.center);
		\draw (219.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (220.center);
		\draw (220.center) to (219.center);
		\draw (142.center) to (139.center);
		\draw [style=red, in=-180, out=0] (147.center) to (148.center);
		\draw [style=red, in=-180, out=0] (218.center) to (217.center);
		\draw [style=red] (225.center) to (224.center);
		\draw [style=red, in=-180, out=0] (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/congpi0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (1, 1.25) {};
		\node [style=none] (135) at (1, 0.25) {};
		\node [style=none] (136) at (2, 1.25) {};
		\node [style=none] (137) at (2, 0.25) {};
		\node [style=none] (138) at (1.5, 0.75) {$f_{k}$};
		\node [style=none] (139) at (6, 1) {};
		\node [style=none] (140) at (0, 1) {};
		\node [style=none] (141) at (1, 1) {};
		\node [style=none] (142) at (2, 1) {};
		\node [style=none] (143) at (0, 1.5) {};
		\node [style=none] (144) at (6, 1.5) {};
		\node [style=none] (145) at (0, -1.5) {};
		\node [style=none] (146) at (6, -1.5) {};
		\node [style=none] (147) at (0.25, 2) {};
		\node [style=none] (148) at (1, 0.5) {};
		\node [style=none] (149) at (3.5, -0.25) {};
		\node [style=none] (150) at (3.5, -1.25) {};
		\node [style=none] (151) at (5, -0.25) {};
		\node [style=none] (152) at (5, -1.25) {};
		\node [style=none] (153) at (4.25, -0.75) {$f_{k+1}$};
		\node [style=none] (154) at (6, -0.5) {};
		\node [style=none] (155) at (0, -0.5) {};
		\node [style=none] (156) at (3.5, -0.5) {};
		\node [style=none] (157) at (5, -0.5) {};
		\node [style=none] (190) at (5, -1) {};
		\node [style=none] (191) at (5.75, -2.5) {};
		\node [style=none] (192) at (6, -2.25) {$\bvdots$};
		\node [style=none] (193) at (0, 0) {};
		\node [style=none] (194) at (6, 0) {};
		\node [style=none] (199) at (6, 2.25) {$\bvdots$};
		\node [style=none] (200) at (0, -2.25) {$\bvdots$};
		\node [style=none] (210) at (0, 2.25) {$\bvdots$};
		\node [style=none] (211) at (3, -2.25) {$\bvdots$};
		\node [style=none] (212) at (3, 2.25) {$\bvdots$};
		\node [style=none] (217) at (3.5, -1) {};
		\node [style=none] (218) at (2.75, 0.5) {};
		\node [style=none] (225) at (3.5, -1) {};
		\node [style=none] (226) at (2.25, 0.5) {};
		\node [style=none] (227) at (2.75, 0.25) {};
		\node [style=none] (228) at (2.75, 0.75) {};
		\node [style=none] (229) at (2.25, 0.25) {};
		\node [style=none] (230) at (2.25, 0.75) {};
		\node [style=none] (231) at (2.5, 0.5) {$\pi$};
		\node [style=none] (232) at (2.75, 0.5) {};
		\node [style=none] (234) at (2.25, 0.5) {};
		\node [style=none] (235) at (2.25, 0.5) {};
		\node [style=none] (236) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (140.center) to (141.center);
		\draw [style=memo] (144.center) to (143.center);
		\draw [style=memo] (146.center) to (145.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw [style=memo] (194.center) to (193.center);
		\draw (142.center) to (139.center);
		\draw (227.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw [style=red, in=-180, out=0] (147.center) to (148.center);
		\draw [style=red] (236.center) to (235.center);
		\draw [style=red, in=0, out=-180] (225.center) to (232.center);
		\draw [style=red, in=0, out=180] (191.center) to (190.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/congpi1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (134) at (1, 1.25) {};
		\node [style=none] (135) at (1, 0.25) {};
		\node [style=none] (136) at (2, 1.25) {};
		\node [style=none] (137) at (2, 0.25) {};
		\node [style=none] (138) at (1.5, 0.75) {$f_{k}$};
		\node [style=none] (139) at (6.75, 1) {};
		\node [style=none] (140) at (0, 1) {};
		\node [style=none] (141) at (1, 1) {};
		\node [style=none] (142) at (2, 1) {};
		\node [style=none] (143) at (0, 1.5) {};
		\node [style=none] (144) at (6.75, 1.5) {};
		\node [style=none] (145) at (0, -1.5) {};
		\node [style=none] (146) at (6.75, -1.5) {};
		\node [style=none] (147) at (0.25, 2) {};
		\node [style=none] (148) at (1, 0.5) {};
		\node [style=none] (149) at (4.25, -0.25) {};
		\node [style=none] (150) at (4.25, -1.25) {};
		\node [style=none] (151) at (5.75, -0.25) {};
		\node [style=none] (152) at (5.75, -1.25) {};
		\node [style=none] (153) at (5, -0.75) {$f_{k+1}$};
		\node [style=none] (154) at (6.75, -0.5) {};
		\node [style=none] (155) at (0, -0.5) {};
		\node [style=none] (156) at (4.25, -0.5) {};
		\node [style=none] (157) at (5.75, -0.5) {};
		\node [style=none] (190) at (5.75, -1) {};
		\node [style=none] (191) at (6.5, -2.5) {};
		\node [style=none] (192) at (6.75, -2.25) {$\bvdots$};
		\node [style=none] (193) at (0, 0) {};
		\node [style=none] (194) at (6.75, 0) {};
		\node [style=none] (199) at (6.75, 2.25) {$\bvdots$};
		\node [style=none] (200) at (0, -2.25) {$\bvdots$};
		\node [style=none] (210) at (0, 2.25) {$\bvdots$};
		\node [style=none] (211) at (4, -2.25) {$\bvdots$};
		\node [style=none] (212) at (4, 2.25) {$\bvdots$};
		\node [style=none] (217) at (3.5, -1) {};
		\node [style=none] (218) at (2.75, 0.5) {};
		\node [style=none] (219) at (4, -1.25) {};
		\node [style=none] (220) at (4, -0.75) {};
		\node [style=none] (221) at (3.5, -1.25) {};
		\node [style=none] (222) at (3.5, -0.75) {};
		\node [style=none] (223) at (3.75, -1) {$\pi$};
		\node [style=none] (224) at (4, -1) {};
		\node [style=none] (226) at (2.25, 0.5) {};
		\node [style=none] (227) at (2.75, 0.25) {};
		\node [style=none] (228) at (2.75, 0.75) {};
		\node [style=none] (229) at (2.25, 0.25) {};
		\node [style=none] (230) at (2.25, 0.75) {};
		\node [style=none] (231) at (2.5, 0.5) {$\pi$};
		\node [style=none] (232) at (2.75, 0.5) {};
		\node [style=none] (234) at (2.25, 0.5) {};
		\node [style=none] (235) at (2, 0.5) {};
		\node [style=none] (236) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (140.center) to (141.center);
		\draw [style=memo] (144.center) to (143.center);
		\draw [style=memo] (146.center) to (145.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw [style=memo] (194.center) to (193.center);
		\draw (219.center) to (221.center);
		\draw (221.center) to (222.center);
		\draw (222.center) to (220.center);
		\draw (220.center) to (219.center);
		\draw (142.center) to (139.center);
		\draw (227.center) to (229.center);
		\draw (229.center) to (230.center);
		\draw (230.center) to (228.center);
		\draw (228.center) to (227.center);
		\draw [style=red, in=-180, out=0] (147.center) to (148.center);
		\draw [style=red] (235.center) to (234.center);
		\draw [style=red, in=-180, out=0] (232.center) to (217.center);
		\draw [style=red] (236.center) to (224.center);
		\draw [style=red, in=-180, out=0] (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cswap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (19) at (0, 0.5) {};
		\node [style=none] (29) at (2, -0.5) {};
		\node [style=none] (46) at (2, 0.5) {};
		\node [style=none] (47) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (19.center) to (29.center);
		\draw [in=0, out=180, looseness=1.25] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cupsym0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.5) {};
		\node [style=white] (1) at (0, 0) {};
		\node [style=none] (2) at (0.5, -0.5) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, bend right=45] (0.center) to (1);
		\draw [style=red, bend right=45] (1) to (2.center);
		\draw [style=red, in=0, out=180] (3.center) to (2.center);
		\draw [style=red, in=180, out=0] (0.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (3.15, 1.25) {};
		\node [style=none] (46) at (3.575, 0.75) {$D$};
		\node [style=none] (47) at (3.15, 0) {};
		\node [style=none] (48) at (4, 0) {};
		\node [style=none] (49) at (3.15, 1.5) {};
		\node [style=none] (50) at (4, 1.5) {};
		\node [style=none] (52) at (4, 1.25) {};
		\node [style=none] (54) at (4, 0.25) {};
		\node [style=none] (58) at (4.75, 1.25) {};
		\node [style=none] (59) at (0, 1.25) {};
		\node [style=none] (81) at (4, 0.5) {};
		\node [style=none] (82) at (0.45, 0.5) {};
		\node [style=none] (84) at (4, -1) {};
		\node [style=none] (85) at (0.75, -1) {};
		\node [style=ldelay] (86) at (2.25, -1) {};
		\node [style=none] (89) at (4, 0.5) {};
		\node [style=none] (90) at (0.45, 0.5) {};
		\node [style=none] (91) at (4.75, -0.25) {};
		\node [style=none] (92) at (0, -0.25) {};
		\node [style=none] (96) at (3.15, 0.25) {};
		\node [style=none] (103) at (2.875, 0.5) {};
		\node [style=none] (104) at (3.15, 0.5) {};
		\node [style=none] (105) at (2.875, 0.5) {};
		\node [style=none] (106) at (0.45, 0.5) {};
		\node [style=none] (107) at (0.45, 1) {};
		\node [style=none] (108) at (2.875, 1) {};
		\node [style=none] (109) at (2.875, 0) {};
		\node [style=none] (110) at (0.45, 0) {};
		\node [style=none] (111) at (1.65, 0.5) {$\D^{n{+}1} \iota C$ };
		\node [style=none] (112) at (0.45, 0.5) {};
		\node [style=none] (113) at (2.875, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw [bend left=45] (92.center) to (90.center);
		\draw [bend left=45] (89.center) to (91.center);
		\draw [bend left=45] (91.center) to (84.center);
		\draw [bend left=45] (85.center) to (92.center);
		\draw (104.center) to (103.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dcom3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (1.75, 1.25) {};
		\node [style=none] (46) at (1.25, 0.75) {$D$};
		\node [style=none] (47) at (1.75, 0) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (50) at (0.75, 1.5) {};
		\node [style=none] (52) at (0.75, 1.25) {};
		\node [style=none] (54) at (0.75, 0.25) {};
		\node [style=none] (58) at (0, 1.25) {};
		\node [style=none] (59) at (4, 1.25) {};
		\node [style=none] (81) at (0.75, 0.5) {};
		\node [style=none] (82) at (4.075, 0.5) {};
		\node [style=none] (84) at (0.75, -1) {};
		\node [style=none] (85) at (4, -1) {};
		\node [style=ldelay] (86) at (2.25, -1) {};
		\node [style=none] (89) at (0.75, 0.5) {};
		\node [style=none] (90) at (4.075, 0.5) {};
		\node [style=none] (91) at (0, -0.25) {};
		\node [style=none] (92) at (4.75, -0.25) {};
		\node [style=none] (96) at (1.75, 0.25) {};
		\node [style=none] (103) at (2.175, 0.5) {};
		\node [style=none] (104) at (1.75, 0.5) {};
		\node [style=none] (105) at (2.175, 0.5) {};
		\node [style=none] (106) at (2.175, 0.5) {};
		\node [style=none] (107) at (2.175, 1) {};
		\node [style=none] (108) at (4.075, 1) {};
		\node [style=none] (109) at (4.075, 0) {};
		\node [style=none] (110) at (2.175, 0) {};
		\node [style=none] (111) at (3.1, 0.5) {$\D^n \iota C$};
		\node [style=none] (112) at (2.175, 0.5) {};
		\node [style=none] (113) at (4.075, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw [bend right=45] (92.center) to (90.center);
		\draw [bend right=45] (89.center) to (91.center);
		\draw [bend right=45] (91.center) to (84.center);
		\draw [bend right=45] (85.center) to (92.center);
		\draw (104.center) to (103.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/delay0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (41) at (0.5, -1.25) {};
		\node [style=ldelay] (43) at (1, -1.25) {};
		\node [style=none] (45) at (1.5, 0.25) {};
		\node [style=none] (52) at (0.5, 0.25) {};
		\node [style=none] (54) at (1.5, -0.25) {};
		\node [style=none] (55) at (0.5, -0.25) {};
		\node [style=none] (56) at (2, -0.75) {};
		\node [style=none] (57) at (0, -0.75) {};
		\node [style=none] (58) at (0, 0.25) {};
		\node [style=none] (59) at (2, 0.25) {};
		\node [style=none] (95) at (0.5, 0.75) {};
		\node [style=none] (96) at (0.5, -0.75) {};
		\node [style=none] (97) at (1.5, -0.75) {};
		\node [style=none] (98) at (1.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw [bend left=45] (57.center) to (55.center);
		\draw [bend left=45] (54.center) to (56.center);
		\draw [bend left=45] (56.center) to (40.center);
		\draw [bend right=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw [in=-180, out=0] (52.center) to (54.center);
		\draw [in=180, out=0, looseness=1.25] (55.center) to (45.center);
		\draw [style=pointille] (95.center)
			 to (98.center)
			 to (97.center)
			 to (96.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/delaydist0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (1.75, 1.25) {};
		\node [style=none] (46) at (2.25, 0.75) {$D$};
		\node [style=none] (47) at (1.75, 0) {};
		\node [style=none] (48) at (2.75, 0) {};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (50) at (2.75, 1.5) {};
		\node [style=none] (52) at (2.75, 1.25) {};
		\node [style=none] (54) at (2.75, 0.25) {};
		\node [style=none] (58) at (4.5, 1.25) {};
		\node [style=none] (59) at (0, 1.25) {};
		\node [style=none] (80) at (2.75, 0.5) {};
		\node [style=none] (81) at (3.25, 0.5) {};
		\node [style=none] (82) at (1.25, 0.5) {};
		\node [style=none] (83) at (1.75, 0.75) {};
		\node [style=none] (84) at (3.25, -1) {};
		\node [style=none] (85) at (1.25, -1) {};
		\node [style=ldelay] (86) at (2.25, -1) {};
		\node [style=none] (89) at (3.25, 0.5) {};
		\node [style=none] (90) at (1.25, 0.5) {};
		\node [style=none] (91) at (4, -0.25) {};
		\node [style=none] (92) at (0.5, -0.25) {};
		\node [style=divide] (93) at (1.25, 0.5) {};
		\node [style=none] (95) at (1.25, 0.5) {};
		\node [style=none] (96) at (1.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw [style=very thick] (81.center) to (80.center);
		\draw [in=45, out=-180] (83.center) to (82.center);
		\draw [style=very thick] (85.center) to (86);
		\draw [style=very thick] (86) to (84.center);
		\draw [style=very thick, bend left=45] (92.center) to (90.center);
		\draw [style=very thick, bend left=45] (89.center) to (91.center);
		\draw [style=very thick, bend left=45] (91.center) to (84.center);
		\draw [style=very thick, bend left=45] (85.center) to (92.center);
		\draw [style=very thick, in=-45, out=-180] (96.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/delaydist1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (3, -0.75) {};
		\node [style=none] (41) at (1, -0.75) {};
		\node [style=ldelay] (43) at (1.5, -0.75) {};
		\node [style=none] (45) at (1, 1.25) {};
		\node [style=none] (46) at (1.5, 0.75) {$D$};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (2, 0) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (2, 1.5) {};
		\node [style=none] (52) at (2, 1.25) {};
		\node [style=none] (54) at (3, 0.25) {};
		\node [style=none] (55) at (1, 0.25) {};
		\node [style=none] (56) at (3.5, -0.25) {};
		\node [style=none] (57) at (0.5, -0.25) {};
		\node [style=none] (58) at (4, 1.25) {};
		\node [style=none] (59) at (0, 1.25) {};
		\node [style=none] (66) at (3, 0.25) {};
		\node [style=none] (84) at (3, -1.25) {};
		\node [style=none] (85) at (1, -1.25) {};
		\node [style=ldelay] (86) at (1.5, -1.25) {};
		\node [style=none] (89) at (3, 0.75) {};
		\node [style=none] (90) at (1, 0.75) {};
		\node [style=none] (91) at (4, -0.25) {};
		\node [style=none] (92) at (0, -0.25) {};
		\node [style=divide] (93) at (2.5, 0.5) {};
		\node [style=none] (94) at (2, 0.5) {};
		\node [style=none] (95) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (41.center) to (43);
		\draw [style=very thick] (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [style=very thick, bend left=45] (57.center) to (55.center);
		\draw [style=very thick, bend left=45] (54.center) to (56.center);
		\draw [style=very thick, bend left=45] (56.center) to (40.center);
		\draw [style=very thick, bend right=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw [bend left=45] (92.center) to (90.center);
		\draw [bend left=45] (89.center) to (91.center);
		\draw [bend left=45] (91.center) to (84.center);
		\draw [bend left=45] (85.center) to (92.center);
		\draw [style=very thick] (94.center) to (95.center);
		\draw [in=-180, out=45] (95.center) to (89.center);
		\draw [style=very thick, in=180, out=-45] (95.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/delaydist2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (2.75, 1.25) {};
		\node [style=none] (46) at (2.25, 0.75) {$D$};
		\node [style=none] (47) at (2.75, 0) {};
		\node [style=none] (48) at (1.75, 0) {};
		\node [style=none] (49) at (2.75, 1.5) {};
		\node [style=none] (50) at (1.75, 1.5) {};
		\node [style=none] (52) at (1.75, 1.25) {};
		\node [style=none] (54) at (1.75, 0.25) {};
		\node [style=none] (58) at (0, 1.25) {};
		\node [style=none] (59) at (4.5, 1.25) {};
		\node [style=none] (80) at (1.75, 0.5) {};
		\node [style=none] (81) at (1.25, 0.5) {};
		\node [style=none] (82) at (3.25, 0.5) {};
		\node [style=none] (83) at (2.75, 0.75) {};
		\node [style=none] (84) at (1.25, -1) {};
		\node [style=none] (85) at (3.25, -1) {};
		\node [style=ldelay] (86) at (2.25, -1) {};
		\node [style=none] (89) at (1.25, 0.5) {};
		\node [style=none] (90) at (3.25, 0.5) {};
		\node [style=none] (91) at (0.5, -0.25) {};
		\node [style=none] (92) at (4, -0.25) {};
		\node [style=gather] (93) at (3.25, 0.5) {};
		\node [style=none] (95) at (3.25, 0.5) {};
		\node [style=none] (96) at (2.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw [style=very thick] (81.center) to (80.center);
		\draw [in=135, out=0] (83.center) to (82.center);
		\draw [style=very thick] (85.center) to (86);
		\draw [style=very thick] (86) to (84.center);
		\draw [style=very thick, bend right=45] (92.center) to (90.center);
		\draw [style=very thick, bend right=45] (89.center) to (91.center);
		\draw [style=very thick, bend right=45] (91.center) to (84.center);
		\draw [style=very thick, bend right=45] (85.center) to (92.center);
		\draw [style=very thick, in=-135, out=0] (96.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/delaydist3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1, -0.75) {};
		\node [style=none] (41) at (3, -0.75) {};
		\node [style=ldelay] (43) at (2.5, -0.75) {};
		\node [style=none] (45) at (3, 1.25) {};
		\node [style=none] (46) at (2.5, 0.75) {$D$};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (2, 0) {};
		\node [style=none] (49) at (3, 1.5) {};
		\node [style=none] (50) at (2, 1.5) {};
		\node [style=none] (52) at (2, 1.25) {};
		\node [style=none] (54) at (1, 0.25) {};
		\node [style=none] (55) at (3, 0.25) {};
		\node [style=none] (56) at (0.5, -0.25) {};
		\node [style=none] (57) at (3.5, -0.25) {};
		\node [style=none] (58) at (0, 1.25) {};
		\node [style=none] (59) at (4, 1.25) {};
		\node [style=none] (66) at (1, 0.25) {};
		\node [style=none] (84) at (1, -1.25) {};
		\node [style=none] (85) at (3, -1.25) {};
		\node [style=ldelay] (86) at (2.5, -1.25) {};
		\node [style=none] (89) at (1, 0.75) {};
		\node [style=none] (90) at (3, 0.75) {};
		\node [style=none] (91) at (0, -0.25) {};
		\node [style=none] (92) at (4, -0.25) {};
		\node [style=gather] (93) at (1.5, 0.5) {};
		\node [style=none] (94) at (2, 0.5) {};
		\node [style=none] (95) at (1.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (41.center) to (43);
		\draw [style=very thick] (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [style=very thick, bend right=45] (57.center) to (55.center);
		\draw [style=very thick, bend right=45] (54.center) to (56.center);
		\draw [style=very thick, bend right=45] (56.center) to (40.center);
		\draw [style=very thick, bend left=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw [bend right=45] (92.center) to (90.center);
		\draw [bend right=45] (89.center) to (91.center);
		\draw [bend right=45] (91.center) to (84.center);
		\draw [bend right=45] (85.center) to (92.center);
		\draw [style=very thick] (94.center) to (95.center);
		\draw [in=0, out=135] (95.center) to (89.center);
		\draw [style=very thick, in=0, out=-135] (95.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/diff.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=divide] (10) at (1, 0) {};
		\node [style=none] (11) at (2, 0.5) {};
		\node [style=none] (12) at (2, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180] (8.center) to (9.center);
		\draw [in=-180, out=45, looseness=1.25] (8.center) to (11.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dist0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (3, 0.5) {};
		\node [style=gather] (10) at (2, 0.5) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (0, -0.5) {};
		\node [style=none] (13) at (3.75, 0) {$\omega G$};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=none] (15) at (3, -0.75) {};
		\node [style=none] (16) at (4.5, 0.75) {};
		\node [style=none] (17) at (3, 0.75) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=gather] (26) at (2, -0.5) {};
		\node [style=none] (27) at (0, 0.5) {};
		\node [style=none] (28) at (0, -1.5) {};
		\node [style=none] (29) at (2.5, 0) {$\bvdots$};
		\node [style=none] (30) at (0.5, -1) {$\bvdots$};
		\node [style=none] (31) at (0.5, 1) {$\bvdots$};
		\node [style=none] (32) at (4.5, 0.5) {};
		\node [style=none] (33) at (5.5, 0.5) {};
		\node [style=none] (35) at (4.5, -0.5) {};
		\node [style=none] (36) at (5.5, -0.5) {};
		\node [style=none] (38) at (5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (8.center) to (9.center);
		\draw [in=0, out=135, looseness=1.25] (8.center) to (11.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (8.center) to (12.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw [style=very thick, in=180, out=0] (24.center) to (25.center);
		\draw [in=0, out=135, looseness=1.25] (24.center) to (27.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (24.center) to (28.center);
		\draw [style=very thick, in=180, out=0] (32.center) to (33.center);
		\draw [style=very thick, in=180, out=0] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dist1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (4.5, 0.5) {};
		\node [style=none] (9) at (5.5, 0.5) {};
		\node [style=gather] (10) at (4.5, 0.5) {};
		\node [style=none] (11) at (2.5, 1.5) {};
		\node [style=none] (12) at (2.5, -0.5) {};
		\node [style=none] (24) at (4.5, -0.5) {};
		\node [style=none] (25) at (5.5, -0.5) {};
		\node [style=gather] (26) at (4.5, -0.5) {};
		\node [style=none] (27) at (2.5, 0.5) {};
		\node [style=none] (28) at (2.5, -1.5) {};
		\node [style=none] (29) at (5, 0) {$\bvdots$};
		\node [style=none] (30) at (3, -1) {$\bvdots$};
		\node [style=none] (31) at (3, 1) {$\bvdots$};
		\node [style=none] (40) at (1.75, 1) {$\iota G$};
		\node [style=none] (41) at (2.5, 0.25) {};
		\node [style=none] (42) at (1, 0.25) {};
		\node [style=none] (43) at (2.5, 1.75) {};
		\node [style=none] (44) at (1, 1.75) {};
		\node [style=none] (46) at (2.5, 1.5) {};
		\node [style=none] (47) at (2.5, 0.5) {};
		\node [style=none] (51) at (1.75, -1) {$\D\omega G$};
		\node [style=none] (52) at (2.5, -1.75) {};
		\node [style=none] (53) at (1, -1.75) {};
		\node [style=none] (54) at (2.5, -0.25) {};
		\node [style=none] (55) at (1, -0.25) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (1, -0.5) {};
		\node [style=none] (59) at (0, -1.5) {};
		\node [style=none] (60) at (1, -1.5) {};
		\node [style=none] (61) at (0.5, -1) {$\bvdots$};
		\node [style=none] (62) at (0, 1.5) {};
		\node [style=none] (63) at (1, 1.5) {};
		\node [style=none] (64) at (0, 0.5) {};
		\node [style=none] (65) at (1, 0.5) {};
		\node [style=none] (66) at (0.5, 1) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=180, out=0] (8.center) to (9.center);
		\draw [in=0, out=135, looseness=1.25] (8.center) to (11.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (8.center) to (12.center);
		\draw [style=very thick, in=180, out=0] (24.center) to (25.center);
		\draw [in=0, out=135, looseness=1.25] (24.center) to (27.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (24.center) to (28.center);
		\draw (41.center) to (42.center);
		\draw (42.center) to (44.center);
		\draw (43.center) to (44.center);
		\draw (43.center) to (41.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (54.center) to (55.center);
		\draw (54.center) to (52.center);
		\draw [style=very thick, in=180, out=0] (57.center) to (58.center);
		\draw [style=very thick, in=180, out=0] (59.center) to (60.center);
		\draw [in=180, out=0] (62.center) to (63.center);
		\draw [in=180, out=0] (64.center) to (65.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elim0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 0) {};
		\node [style=divide] (10) at (2, 0) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -0.5) {};
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (2, 0) {};
		\node [style=gather] (15) at (1, 0) {};
		\node [style=none] (16) at (0, -0.5) {};
		\node [style=none] (17) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=45, looseness=1.25] (8.center) to (11.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (8.center) to (12.center);
		\draw [style=very thick, in=180, out=0] (13.center) to (14.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (13.center) to (16.center);
		\draw [in=0, out=135, looseness=1.25] (13.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/elim1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, -0.5) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (1, 0.5) {};
		\node [style=none] (16) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=0, looseness=1.25] (8.center) to (12.center);
		\draw [in=0, out=180, looseness=1.25] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exa1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (27) at (1.5, 0) {};
		\node [style=none] (28) at (0.25, 0) {};
		\node [style=none] (29) at (0.25, 0) {};
		\node [style=none] (30) at (0.25, 0) {};
		\node [style=none] (31) at (0.25, 0) {};
		\node [style=none] (32) at (0.25, -0.25) {};
		\node [style=none] (33) at (0.25, 0.25) {};
		\node [style=none] (34) at (0.125, 0.1975) {};
		\node [style=none] (35) at (0.125, -0.1975) {};
		\node [style=none] (36) at (0, -0.125) {};
		\node [style=none] (37) at (0, 0.125) {};
		\node [style=none] (38) at (0.75, 0.25) {};
		\node [style=none] (39) at (0.75, 0.25) {\footnotesize $\omega$};
		\node [style=none] (40) at (-0.2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180] (27) to (28.center);
		\draw [style=very thick] (36.center) to (37.center);
		\draw [style=very thick] (35.center) to (34.center);
		\draw [style=very thick] (32.center) to (33.center);
		\draw [style=very thick] (30.center) to (31.center);
		\draw [style=very thick] (40.center) to (33.center);
		\draw [style=very thick] (40.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exa2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (1, 0) {};
		\node [style=none] (14) at (0.25, 0) {};
		\node [style=divide] (15) at (1, 0) {};
		\node [style=none] (16) at (1.75, -0.35) {};
		\node [style=none] (17) at (1.75, 0.35) {};
		\node [style=none] (23) at (2.5, 0) {};
		\node [style=gather] (24) at (2.5, 0) {};
		\node [style=none] (25) at (1.75, 0.35) {};
		\node [style=none] (26) at (1.75, -0.35) {};
		\node [style=none] (27) at (3.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=white] (29) at (3.5, 0) {};
		\node [style=none] (30) at (0.25, 0) {};
		\node [style=none] (31) at (0.25, 0) {};
		\node [style=none] (32) at (0.25, 0) {};
		\node [style=none] (33) at (0.25, 0) {};
		\node [style=none] (34) at (0.25, -0.25) {};
		\node [style=none] (35) at (0.25, 0.25) {};
		\node [style=none] (36) at (0.125, 0.1975) {};
		\node [style=none] (37) at (0.125, -0.1975) {};
		\node [style=none] (38) at (0, -0.125) {};
		\node [style=none] (39) at (0, 0.125) {};
		\node [style=none] (40) at (3, 0.25) {\footnotesize $\omega$};
		\node [style=none] (41) at (-0.175, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180] (13.center) to (14.center);
		\draw [style=very thick, in=180, out=-45, looseness=1.25] (13.center) to (16.center);
		\draw [in=180, out=45, looseness=1.25] (13.center) to (17.center);
		\draw [in=0, out=135, looseness=1.25] (23.center) to (25.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (23.center) to (26.center);
		\draw [style=very thick, in=0, out=180] (27.center) to (28.center);
		\draw [style=very thick] (38.center) to (39.center);
		\draw [style=very thick] (37.center) to (36.center);
		\draw [style=very thick] (34.center) to (35.center);
		\draw [style=very thick] (32.center) to (33.center);
		\draw [style=very thick] (41.center) to (35.center);
		\draw [style=very thick] (41.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exa3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (0.45, -0.35) {};
		\node [style=none] (16) at (0.45, -0.35) {};
		\node [style=none] (17) at (0.45, 0.35) {};
		\node [style=none] (23) at (1.2, 0) {};
		\node [style=gather] (24) at (1.2, 0) {};
		\node [style=none] (25) at (0.45, 0.35) {};
		\node [style=none] (26) at (0.45, -0.35) {};
		\node [style=none] (27) at (2.2, 0) {};
		\node [style=none] (28) at (1.2, 0) {};
		\node [style=white] (29) at (2.2, 0) {};
		\node [style=none] (30) at (0.45, -0.35) {};
		\node [style=none] (31) at (0.45, -0.35) {};
		\node [style=none] (32) at (0.45, -0.35) {};
		\node [style=none] (33) at (0.45, -0.35) {};
		\node [style=none] (34) at (0.45, -0.6) {};
		\node [style=none] (35) at (0.45, -0.1) {};
		\node [style=none] (36) at (0.325, -0.1525) {};
		\node [style=none] (37) at (0.325, -0.5475) {};
		\node [style=none] (38) at (0.2, -0.475) {};
		\node [style=none] (39) at (0.2, -0.225) {};
		\node [style=none] (40) at (1.7, 0.25) {\footnotesize $\omega$};
		\node [style=none] (41) at (0.45, 0.375) {};
		\node [style=none] (42) at (0.45, 0.375) {};
		\node [style=none] (43) at (0.45, 0.375) {};
		\node [style=none] (44) at (0.45, 0.375) {};
		\node [style=none] (45) at (0.45, 0.375) {};
		\node [style=none] (46) at (0.45, 0.125) {};
		\node [style=none] (47) at (0.45, 0.625) {};
		\node [style=none] (48) at (0.325, 0.5725) {};
		\node [style=none] (49) at (0.325, 0.1775) {};
		\node [style=none] (50) at (0.2, 0.25) {};
		\node [style=none] (51) at (0.2, 0.5) {};
		\node [style=none] (52) at (0, 0.375) {};
		\node [style=none] (53) at (0.05, -0.35) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=135, looseness=1.25] (23.center) to (25.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (23.center) to (26.center);
		\draw [style=very thick, in=0, out=180] (27.center) to (28.center);
		\draw [style=very thick] (38.center) to (39.center);
		\draw [style=very thick] (37.center) to (36.center);
		\draw [style=very thick] (34.center) to (35.center);
		\draw [style=very thick] (32.center) to (33.center);
		\draw (50.center) to (51.center);
		\draw (49.center) to (48.center);
		\draw (46.center) to (47.center);
		\draw (44.center) to (45.center);
		\draw (47.center) to (52.center);
		\draw (52.center) to (46.center);
		\draw [style=thick] (34.center) to (53.center);
		\draw [style=thick] (53.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exa4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (1.05, -0.425) {};
		\node [style=none] (16) at (1.05, -0.425) {};
		\node [style=none] (17) at (1.05, 0.425) {};
		\node [style=none] (23) at (2.2, -0.425) {};
		\node [style=none] (25) at (1.05, 0.425) {};
		\node [style=none] (26) at (1.05, -0.425) {};
		\node [style=white] (29) at (2.2, -0.425) {};
		\node [style=none] (30) at (1.05, -0.425) {};
		\node [style=none] (31) at (1.05, -0.425) {};
		\node [style=none] (32) at (1.05, -0.425) {};
		\node [style=none] (33) at (1.05, -0.425) {};
		\node [style=none] (34) at (1.05, -0.675) {};
		\node [style=none] (35) at (1.05, -0.175) {};
		\node [style=none] (36) at (0.925, -0.2275) {};
		\node [style=none] (37) at (0.925, -0.6225) {};
		\node [style=none] (38) at (0.8, -0.55) {};
		\node [style=none] (39) at (0.8, -0.3) {};
		\node [style=none] (40) at (1.55, -0.1) {\footnotesize $\D\omega$};
		\node [style=none] (41) at (1.05, 0.45) {};
		\node [style=none] (42) at (1.05, 0.45) {};
		\node [style=none] (43) at (1.05, 0.45) {};
		\node [style=none] (44) at (1.05, 0.45) {};
		\node [style=none] (45) at (1.05, 0.45) {};
		\node [style=none] (46) at (1.05, 0.2) {};
		\node [style=none] (47) at (1.05, 0.7) {};
		\node [style=none] (48) at (0.925, 0.6475) {};
		\node [style=none] (49) at (0.925, 0.2525) {};
		\node [style=none] (50) at (0.8, 0.325) {};
		\node [style=none] (51) at (0.8, 0.575) {};
		\node [style=white] (52) at (2.175, 0.45) {};
		\node [style=none] (53) at (0.6, 0.45) {};
		\node [style=none] (54) at (0.6, -0.425) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=0, out=180] (23.center) to (26.center);
		\draw [style=very thick] (38.center) to (39.center);
		\draw [style=very thick] (37.center) to (36.center);
		\draw [style=very thick] (34.center) to (35.center);
		\draw [style=very thick] (32.center) to (33.center);
		\draw (50.center) to (51.center);
		\draw (49.center) to (48.center);
		\draw (46.center) to (47.center);
		\draw (44.center) to (45.center);
		\draw (52) to (45.center);
		\draw (47.center) to (53.center);
		\draw (53.center) to (46.center);
		\draw [style=very thick] (34.center) to (54.center);
		\draw [style=very thick] (35.center) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/exp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (13) at (3, 0) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=gather] (15) at (3, 0) {};
		\node [style=none] (16) at (2, -0.5) {};
		\node [style=none] (17) at (2, 0.5) {};
		\node [style=none] (23) at (1, 0) {};
		\node [style=divide] (24) at (1, 0) {};
		\node [style=none] (25) at (2, 0.5) {};
		\node [style=none] (26) at (2, -0.5) {};
		\node [style=none] (27) at (0, 0) {};
		\node [style=none] (28) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=0] (13.center) to (14.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (13.center) to (16.center);
		\draw [in=0, out=135, looseness=1.25] (13.center) to (17.center);
		\draw [in=-180, out=45, looseness=1.25] (23.center) to (25.center);
		\draw [style=very thick, in=-180, out=-45, looseness=1.25] (23.center) to (26.center);
		\draw [style=very thick, in=180, out=0] (27.center) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/factor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (120) at (5.5, 1.75) {$\quot{\left(\Stream\right)}{\sim_s}$};
		\node [style=none] (121) at (0, -1.75) {$\quot{\RegStSeq{\G}}{\equiv}$};
		\node [style=none] (122) at (2, 1.75) {};
		\node [style=none] (123) at (3.5, 1.75) {};
		\node [style=none] (124) at (1.5, -1) {};
		\node [style=none] (125) at (4, 0.75) {};
		\node [style=none] (126) at (0, 0.75) {};
		\node [style=none] (127) at (0, -0.75) {};
		\node [style=none] (128) at (0, 1.75) {$\RegStSeq{\G}$};
		\node [style=none] (129) at (3, -0.5) {$\mathfrak{G}$};
		\node [style=none] (130) at (2.75, 2.25) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=arrow] (122.center) to (123.center);
		\draw [style=arrow] (124.center) to (125.center);
		\draw [style=arrow] (126.center) to (127.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fadef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (1, 3.25) {};
		\node [style=none] (126) at (1, 2.25) {};
		\node [style=none] (127) at (2, 3.25) {};
		\node [style=none] (128) at (2, 2.25) {};
		\node [style=none] (129) at (1.5, 2.75) {$f_1$};
		\node [style=none] (130) at (8.25, 3) {};
		\node [style=none] (131) at (0, 3) {};
		\node [style=none] (132) at (1, 3) {};
		\node [style=none] (133) at (2, 3) {};
		\node [style=none] (134) at (2.75, 1.75) {};
		\node [style=none] (135) at (2.75, 0.75) {};
		\node [style=none] (136) at (3.75, 1.75) {};
		\node [style=none] (137) at (3.75, 0.75) {};
		\node [style=none] (138) at (3.25, 1.25) {$f_2$};
		\node [style=none] (139) at (8.25, 1.5) {};
		\node [style=none] (140) at (0, 1.5) {};
		\node [style=none] (141) at (2.75, 1.5) {};
		\node [style=none] (142) at (3.75, 1.5) {};
		\node [style=none] (147) at (2, 2.5) {};
		\node [style=none] (148) at (2.75, 1) {};
		\node [style=none] (149) at (5.75, -1.25) {};
		\node [style=none] (150) at (5.75, -2.25) {};
		\node [style=none] (151) at (6.75, -1.25) {};
		\node [style=none] (152) at (6.75, -2.25) {};
		\node [style=none] (153) at (6.25, -1.75) {$f_k$};
		\node [style=none] (154) at (8.25, -1.5) {};
		\node [style=none] (155) at (0, -1.5) {};
		\node [style=none] (156) at (5.75, -1.5) {};
		\node [style=none] (157) at (6.75, -1.5) {};
		\node [style=none] (173) at (4.75, -0.25) {$\bvdots$};
		\node [style=none] (180) at (3.75, 1) {};
		\node [style=none] (181) at (4.5, -0.5) {};
		\node [style=none] (185) at (5, -0.5) {};
		\node [style=none] (186) at (5.75, -2) {};
		\node [style=none] (190) at (6.75, -2) {};
		\node [style=none] (191) at (7.25, -2) {};
		\node [style=none] (197) at (7.75, -0.25) {$\bvdots$};
		\node [style=none] (198) at (0.5, -0.25) {$\bvdots$};
		\node [style=none] (199) at (7.625, -2) {};
		\node [style=none] (200) at (7.25, -2) {};
		\node [style=none] (201) at (7.625, -2.25) {};
		\node [style=none] (202) at (7.625, -1.75) {};
		\node [style=none] (203) at (7.75, -1.8025) {};
		\node [style=none] (204) at (7.75, -2.1975) {};
		\node [style=none] (205) at (7.875, -2.125) {};
		\node [style=none] (206) at (7.875, -1.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (130.center);
		\draw (134.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw [in=-180, out=0] (147.center) to (148.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw [in=-180, out=0] (180.center) to (181.center);
		\draw [in=-180, out=0] (185.center) to (186.center);
		\draw [in=-180, out=0] (190.center) to (191.center);
		\draw (199.center) to (200.center);
		\draw (205.center) to (206.center);
		\draw (204.center) to (203.center);
		\draw (201.center) to (202.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fibbo.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (1) at (3, 0) {};
		\node [style=black] (2) at (4, 0) {};
		\node [style=rdelay] (4) at (5.5, 0) {$~~$};
		\node [style=rdelay] (5) at (1, 1) {$~~$};
		\node [style=ldelay] (6) at (3, -1) {$~~$};
		\node [style=none] (7) at (0, 1) {};
		\node [style=none] (8) at (7, 1) {};
		\node [style=none] (9) at (8, -1) {};
		\node [style=none] (10) at (2, -1) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=none] (12) at (1, 1) {$\bfup{0}$};
		\node [style=none] (13) at (5.5, 0) {$\bfup{0}$};
		\node [style=none] (14) at (3, -1) {$\bfup{0}$};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (9, 1) {};
		\node [style=white] (17) at (7, 0) {};
		\node [style=none] (18) at (8, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (5);
		\draw (1) to (2);
		\draw (9.center) to (6);
		\draw (6) to (10.center);
		\draw [bend left=15, looseness=0.75] (2) to (8.center);
		\draw (5) to (11.center);
		\draw [in=165, out=0, looseness=1.25] (11.center) to (1);
		\draw (15.center) to (1);
		\draw [bend right=90, looseness=2.50] (15.center) to (10.center);
		\draw (8.center) to (16.center);
		\draw [bend left=90, looseness=2.50] (18.center) to (9.center);
		\draw [bend right, looseness=1.25] (2) to (17);
		\draw (4) to (17);
		\draw (2) to (4);
		\draw (17) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/forever0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (0.5, -0.5) {};
		\node [style=none] (112) at (1.5, -0.5) {};
		\node [style=ldelay] (113) at (1, -0.5) {};
		\node [style=none] (114) at (0.5, 0) {};
		\node [style=none] (115) at (1.5, 0.25) {};
		\node [style=none] (116) at (0.25, -0.25) {};
		\node [style=none] (117) at (1.875, -0.15) {};
		\node [style=none] (118) at (0.5, 0) {};
		\node [style=none] (120) at (0.5, 0.5) {};
		\node [style=gather] (121) at (1, 0.25) {};
		\node [style=none] (122) at (1.5, 0.25) {};
		\node [style=none] (123) at (1, 0.25) {};
		\node [style=none] (124) at (0, 0.5) {};
		\node [style=none] (125) at (1.625, -1) {$\omega$};
		\node [style=none] (126) at (0.375, -1) {$ \D\omega$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (112.center) to (113);
		\draw [style=very thick] (113) to (111.center);
		\draw [style=very thick, bend right=45] (117.center) to (115.center);
		\draw [style=very thick, bend right=45] (114.center) to (116.center);
		\draw [style=very thick, bend right=45] (116.center) to (111.center);
		\draw [style=very thick, in=-90, out=360] (112.center) to (117.center);
		\draw [style=very thick] (122.center) to (123.center);
		\draw [in=0, out=135] (123.center) to (120.center);
		\draw [style=very thick, in=0, out=-135] (123.center) to (118.center);
		\draw (124.center) to (120.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/forever1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (0.625, 0) {};
		\node [style=none] (112) at (0, 0) {};
		\node [style=none] (113) at (0.625, -0.25) {};
		\node [style=none] (114) at (0.625, 0.25) {};
		\node [style=none] (115) at (0.75, 0.1975) {};
		\node [style=none] (116) at (0.75, -0.1975) {};
		\node [style=none] (117) at (0.875, -0.125) {};
		\node [style=none] (118) at (0.875, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (112.center);
		\draw (117.center) to (118.center);
		\draw (116.center) to (115.center); 
		\draw (113.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/forever2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (133) at (0.75, -1) {};
		\node [style=none] (134) at (2, -1) {};
		\node [style=ldelay] (135) at (1.5, -1) {};
		\node [style=none] (136) at (0.75, 0.5) {};
		\node [style=none] (137) at (2, 0.75) {};
		\node [style=none] (138) at (0, -0.25) {};
		\node [style=none] (139) at (2.875, -0.125) {};
		\node [style=none] (143) at (0, 0.75) {};
		\node [style=none] (144) at (0.75, -0.5) {};
		\node [style=none] (145) at (2, -0.5) {};
		\node [style=ldelay] (146) at (1.5, -0.5) {};
		\node [style=none] (147) at (0.75, 0) {};
		\node [style=none] (148) at (2, 0.25) {};
		\node [style=none] (149) at (0.5, -0.25) {};
		\node [style=none] (150) at (2.375, -0.125) {};
		\node [style=none] (151) at (0.75, 0) {};
		\node [style=none] (152) at (0.75, 0.5) {};
		\node [style=gather] (153) at (1.25, 0.25) {};
		\node [style=none] (154) at (2, 0.25) {};
		\node [style=none] (155) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (134.center) to (135);
		\draw (135) to (133.center);
		\draw [bend right=45] (139.center) to (137.center);
		\draw [bend right=45] (136.center) to (138.center);
		\draw [bend right=45] (138.center) to (133.center);
		\draw [bend right=45] (134.center) to (139.center);
		\draw (143.center) to (137.center);
		\draw [style=very thick] (145.center) to (146);
		\draw [style=very thick] (146) to (144.center);
		\draw [style=very thick, bend right=45] (150.center) to (148.center);
		\draw [style=very thick, bend right=45] (147.center) to (149.center);
		\draw [style=very thick, bend right=45] (149.center) to (144.center);
		\draw [style=very thick, in=-90, out=360] (145.center) to (150.center);
		\draw [style=very thick] (154.center) to (155.center);
		\draw [in=0, out=135] (155.center) to (152.center);
		\draw [style=very thick, in=0, out=-135] (155.center) to (151.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/forever4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (111) at (1.525, 0) {};
		\node [style=none] (112) at (0.9, 0) {};
		\node [style=none] (113) at (1.525, -0.25) {};
		\node [style=none] (114) at (1.525, 0.25) {};
		\node [style=none] (115) at (1.65, 0.1975) {};
		\node [style=none] (116) at (1.65, -0.1975) {};
		\node [style=none] (117) at (1.775, -0.125) {};
		\node [style=none] (118) at (1.775, 0.125) {};
		\node [style=none] (121) at (0.875, -0.75) {};
		\node [style=none] (122) at (1.725, -0.75) {};
		\node [style=ldelay] (123) at (1.375, -0.75) {};
		\node [style=none] (124) at (0.875, 0) {};
		\node [style=none] (125) at (1.725, 0.75) {};
		\node [style=none] (126) at (0.525, -0.375) {};
		\node [style=none] (127) at (2.5, 0) {};
		\node [style=none] (128) at (0.125, 0.75) {};
		\node [style=none] (129) at (2, -1.25) {$1$};
		\node [style=none] (130) at (0.75, -1.25) {$ \D1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (111.center) to (112.center);
		\draw (117.center) to (118.center);
		\draw (116.center) to (115.center);
		\draw (113.center) to (114.center);
		\draw (122.center) to (123);
		\draw (123) to (121.center);
		\draw [bend right=45] (127.center) to (125.center);
		\draw [bend right=45] (124.center) to (126.center);
		\draw [bend right=45] (126.center) to (121.center);
		\draw [bend right=45] (122.center) to (127.center);
		\draw (128.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g0_f0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=none] (13) at (2.75, -0.25) {};
		\node [style=none] (14) at (2.75, 0.75) {};
		\node [style=none] (17) at (4.75, 0.75) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (2.75, -0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (2, 0.25) {$g_0$};
		\node [style=box] (23) at (4, -0.25) {$f_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (13.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/g0_ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=none] (14) at (2.75, 0.75) {};
		\node [style=none] (17) at (4.75, 0.75) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (2.75, -0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (2, 0.25) {$g_0$};
		\node [style=none] (23) at (3.875, -0.25) {};
		\node [style=none] (24) at (2.75, -0.25) {};
		\node [style=none] (25) at (3.875, -0.5) {};
		\node [style=none] (26) at (3.875, 0) {};
		\node [style=none] (27) at (4, -0.0525) {};
		\node [style=none] (28) at (4, -0.4475) {};
		\node [style=none] (29) at (4.125, -0.375) {};
		\node [style=none] (30) at (4.125, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gmap0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (1, 3.25) {};
		\node [style=none] (126) at (1, 2.25) {};
		\node [style=none] (127) at (2, 3.25) {};
		\node [style=none] (128) at (2, 2.25) {};
		\node [style=none] (129) at (1.5, 2.75) {$f_1$};
		\node [style=none] (130) at (8.25, 3) {};
		\node [style=none] (131) at (0, 3) {};
		\node [style=none] (132) at (1, 3) {};
		\node [style=none] (133) at (2, 3) {};
		\node [style=none] (134) at (2.75, 1.75) {};
		\node [style=none] (135) at (2.75, 0.75) {};
		\node [style=none] (136) at (3.75, 1.75) {};
		\node [style=none] (137) at (3.75, 0.75) {};
		\node [style=none] (138) at (3.25, 1.25) {$f_2$};
		\node [style=none] (139) at (8.25, 1.5) {};
		\node [style=none] (140) at (0, 1.5) {};
		\node [style=none] (141) at (2.75, 1.5) {};
		\node [style=none] (142) at (3.75, 1.5) {};
		\node [style=none] (143) at (0, 2) {};
		\node [style=none] (144) at (8.25, 2) {};
		\node [style=none] (145) at (0, -2.5) {};
		\node [style=none] (146) at (8.25, -2.5) {};
		\node [style=none] (147) at (2, 2.5) {};
		\node [style=none] (148) at (2.75, 1) {};
		\node [style=none] (149) at (5.75, -1.25) {};
		\node [style=none] (150) at (5.75, -2.25) {};
		\node [style=none] (151) at (6.75, -1.25) {};
		\node [style=none] (152) at (6.75, -2.25) {};
		\node [style=none] (153) at (6.25, -1.75) {$f_d$};
		\node [style=none] (154) at (8.25, -1.5) {};
		\node [style=none] (155) at (0, -1.5) {};
		\node [style=none] (156) at (5.75, -1.5) {};
		\node [style=none] (157) at (6.75, -1.5) {};
		\node [style=none] (173) at (4.75, -0.25) {$\bvdots$};
		\node [style=none] (180) at (3.75, 1) {};
		\node [style=none] (181) at (4.5, -0.5) {};
		\node [style=none] (185) at (5, -0.5) {};
		\node [style=none] (186) at (5.75, -2) {};
		\node [style=none] (190) at (6.75, -2) {};
		\node [style=none] (191) at (7.5, -3.5) {};
		\node [style=none] (192) at (7.75, -3.25) {$\bvdots$};
		\node [style=none] (193) at (0, 0.5) { };
		\node [style=none] (194) at (8.25, 0.5) {};
		\node [style=none] (195) at (0, -1) {};
		\node [style=none] (196) at (8.25, -1) {};
		\node [style=none] (197) at (7.75, -0.25) {$\bvdots$};
		\node [style=none] (198) at (0.5, -0.25) {$\bvdots$};
		\node [style=none] (199) at (0.5, -3.25) {$\bvdots$};
		\node [style=none] (200) at (4.75, -3.25) {$\bvdots$};
		\node [style=none] (201) at (0, 3.5) {};
		\node [style=none] (202) at (8.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (130.center);
		\draw (134.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw [style=memo] (144.center) to (143.center);
		\draw [style=memo] (146.center) to (145.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw [style=memo] (194.center) to (193.center);
		\draw [style=memo] (196.center) to (195.center);
		\draw [style=memo] (202.center) to (201.center);
		\draw [style=red, in=-180, out=0, looseness=0.75] (147.center) to (148.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (180.center) to (181.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (185.center) to (186.center);
		\draw [style=red, in=-180, out=0, looseness=0.75] (190.center) to (191.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gmap1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (0.5, 2.75) {};
		\node [style=none] (126) at (0.5, 1.75) {};
		\node [style=none] (127) at (1.5, 2.75) {};
		\node [style=none] (128) at (1.5, 1.75) {};
		\node [style=none] (129) at (1, 2.25) {$f_1$};
		\node [style=none] (130) at (13.25, 2.5) {};
		\node [style=none] (131) at (0, 2.5) {};
		\node [style=none] (132) at (0.5, 2.5) {};
		\node [style=none] (133) at (1.5, 2.5) {};
		\node [style=none] (134) at (3.25, 1.75) {};
		\node [style=none] (135) at (3.25, 0.75) {};
		\node [style=none] (136) at (4.5, 1.75) {};
		\node [style=none] (137) at (4.5, 0.75) {};
		\node [style=none] (138) at (3.875, 1.25) {$\D f_2$};
		\node [style=none] (139) at (13.25, 1.5) {};
		\node [style=none] (140) at (0, 1.5) {};
		\node [style=none] (141) at (3.25, 1.5) {};
		\node [style=none] (142) at (4.5, 1.5) {};
		\node [style=none] (147) at (1.5, 2) {};
		\node [style=none] (148) at (2.5, 2) {};
		\node [style=none] (149) at (9.5, -0.5) {};
		\node [style=none] (150) at (9.5, -1.5) {};
		\node [style=none] (151) at (12.5, -0.5) {};
		\node [style=none] (152) at (12.5, -1.5) {};
		\node [style=none] (153) at (11, -1) {$\D^{d-1}\omega f_d$};
		\node [style=none] (154) at (13.25, -0.75) {};
		\node [style=none] (155) at (0, -0.75) {};
		\node [style=none] (156) at (9.5, -0.75) {};
		\node [style=none] (157) at (12.5, -0.75) {};
		\node [style=none] (173) at (6.5, 0.25) {$\bvdots$};
		\node [style=none] (180) at (2.5, 2) {};
		\node [style=none] (181) at (3.25, 1) {};
		\node [style=none] (204) at (8.5, -1) {};
		\node [style=none] (209) at (8.5, -2.5) {};
		\node [style=none] (210) at (12.5, -2.5) {};
		\node [style=ldelay] (211) at (9.5, -2.5) {};
		\node [style=none] (212) at (8.5, -1.5) {};
		\node [style=none] (213) at (12.5, -1.25) {};
		\node [style=none] (214) at (8, -2) {};
		\node [style=none] (215) at (13.125, -1.875) {};
		\node [style=none] (216) at (8.5, -1.5) {};
		\node [style=none] (217) at (8.5, -1) {};
		\node [style=gather] (218) at (9, -1.25) {};
		\node [style=none] (219) at (9.5, -1.25) {};
		\node [style=none] (220) at (9, -1.25) {};
		\node [style=none] (222) at (7.75, 0) {};
		\node [style=none] (223) at (8.5, -1) {};
		\node [style=rdelay] (225) at (5, 1) {};
		\node [style=rdelay] (226) at (2, 2) {};
		\node [style=none] (227) at (4.5, 1) {};
		\node [style=none] (228) at (5.5, 1) {};
		\node [style=none] (231) at (5.5, 1) {};
		\node [style=none] (232) at (6.25, 0) {};
		\node [style=rdelay] (233) at (7.25, 0) {};
		\node [style=none] (234) at (6.75, 0) {};
		\node [style=none] (235) at (7.75, 0) {};
		\node [style=none] (236) at (7.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (130.center);
		\draw (134.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw [in=-180, out=0] (147.center) to (148.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw [style=very thick] (155.center) to (156.center);
		\draw [style=very thick] (157.center) to (154.center);
		\draw [in=-180, out=0] (180.center) to (181.center);
		\draw [style=very thick] (210.center) to (211);
		\draw [style=very thick] (211) to (209.center);
		\draw [style=very thick, bend right=45] (215.center) to (213.center);
		\draw [style=very thick, bend right=45] (212.center) to (214.center);
		\draw [style=very thick, bend right=45] (214.center) to (209.center);
		\draw [style=very thick, in=-90, out=360] (210.center) to (215.center);
		\draw [style=very thick] (219.center) to (220.center);
		\draw [in=0, out=135] (220.center) to (217.center);
		\draw [style=very thick, in=0, out=-135] (220.center) to (216.center);
		\draw [in=-180, out=0] (222.center) to (223.center);
		\draw [in=-180, out=0] (227.center) to (228.center);
		\draw [in=-180, out=0] (231.center) to (232.center);
		\draw [in=-180, out=0] (234.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h1_g1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=none] (13) at (2.75, -0.25) {};
		\node [style=none] (14) at (2.75, 0.75) {};
		\node [style=none] (17) at (4.75, 0.75) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (2.75, -0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (2, 0.25) {$h_1$};
		\node [style=box] (23) at (4, -0.25) {$g_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (13.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h1_g1_pure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (13) at (2.5, 0) {};
		\node [style=none] (14) at (2.5, 1) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (2.5, 1.25) {};
		\node [style=none] (20) at (2.5, -1.25) {};
		\node [style=none] (21) at (1, -1.25) {};
		\node [style=none] (22) at (1.75, 0) {$h_1'$};
		\node [style=box] (23) at (3.75, 0) {$g_1'$};
		\node [style=none] (24) at (5, 0) {};
		\node [style=none] (25) at (2.5, -1) {};
		\node [style=none] (26) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (13.center) to (23);
		\draw (23) to (24.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h1_g1_pure_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (17) at (7, 1) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (2.25, 1.25) {};
		\node [style=none] (20) at (2.25, -1.25) {};
		\node [style=none] (21) at (0.75, -1.25) {};
		\node [style=none] (22) at (1.5, 0) {$h_1'$};
		\node [style=box] (23) at (3.5, 0) {$g_1'$};
		\node [style=none] (24) at (4.75, 0) {};
		\node [style=none] (25) at (2.25, -1) {};
		\node [style=none] (26) at (4.75, -1) {};
		\node [style=none] (27) at (4.75, 0.25) {};
		\node [style=none] (28) at (4.75, -1.25) {};
		\node [style=none] (29) at (6.25, -1.25) {};
		\node [style=none] (30) at (6.25, 0.25) {};
		\node [style=none] (31) at (5.5, -0.5) {$c$};
		\node [style=none] (32) at (6.25, 0) {};
		\node [style=none] (33) at (7, 0) {};
		\node [style=none] (34) at (7, -1) {};
		\node [style=none] (35) at (6.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (13.center) to (23);
		\draw (23) to (24.center);
		\draw (25.center) to (26.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h1_g1_pure_c_f0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (13) at (2.25, 0) {};
		\node [style=none] (14) at (2.25, 1) {};
		\node [style=none] (17) at (8, 1) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (2.25, 1.25) {};
		\node [style=none] (20) at (2.25, -1.25) {};
		\node [style=none] (21) at (0.75, -1.25) {};
		\node [style=none] (22) at (1.5, 0) {$h_1'$};
		\node [style=box] (23) at (3.5, 0) {$g_1'$};
		\node [style=none] (24) at (4.75, 0) {};
		\node [style=none] (25) at (2.25, -1) {};
		\node [style=none] (26) at (4.75, -1) {};
		\node [style=none] (27) at (4.75, 0.25) {};
		\node [style=none] (28) at (4.75, -1.25) {};
		\node [style=none] (29) at (6.25, -1.25) {};
		\node [style=none] (30) at (6.25, 0.25) {};
		\node [style=none] (31) at (5.5, -0.5) {$c$};
		\node [style=none] (32) at (6.25, 0) {};
		\node [style=none] (34) at (7.25, -1) {};
		\node [style=none] (35) at (6.25, -1) {};
		\node [style=none] (37) at (7.25, -1.25) {};
		\node [style=none] (38) at (7.25, -0.75) {};
		\node [style=none] (39) at (7.375, -0.8025) {};
		\node [style=none] (40) at (7.375, -1.1975) {};
		\node [style=none] (41) at (7.5, -1.125) {};
		\node [style=none] (42) at (7.5, -0.875) {};
		\node [style=box] (43) at (7.5, 0) {$f_0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (13.center) to (23);
		\draw (23) to (24.center);
		\draw (25.center) to (26.center);
		\draw (30.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (35.center) to (34.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (38.center);
		\draw (32.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h1_ground.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0.75) {};
		\node [style=none] (2) at (0.25, -0.25) {};
		\node [style=none] (4) at (1.25, 0.75) {};
		\node [style=none] (5) at (1.25, -0.25) {};
		\node [style=none] (14) at (2.75, 0.75) {};
		\node [style=none] (17) at (4.75, 0.75) {};
		\node [style=none] (18) at (1.25, 1) {};
		\node [style=none] (19) at (2.75, 1) {};
		\node [style=none] (20) at (2.75, -0.5) {};
		\node [style=none] (21) at (1.25, -0.5) {};
		\node [style=none] (22) at (2, 0.25) {$h_1$};
		\node [style=none] (23) at (3.875, -0.25) {};
		\node [style=none] (24) at (2.75, -0.25) {};
		\node [style=none] (25) at (3.875, -0.5) {};
		\node [style=none] (26) at (3.875, 0) {};
		\node [style=none] (27) at (4, -0.0525) {};
		\node [style=none] (28) at (4, -0.4475) {};
		\node [style=none] (29) at (4.125, -0.375) {};
		\node [style=none] (30) at (4.125, -0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/init.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (1, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=gather] (10) at (1, 0) {};
		\node [style=none] (11) at (0, -0.5) {};
		\node [style=none] (12) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick, in=-180, out=0] (8.center) to (9.center);
		\draw [style=very thick, in=0, out=-135, looseness=1.25] (8.center) to (11.center);
		\draw [in=0, out=135, looseness=1.25] (8.center) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kom_0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (2.75, 0.5) {};
		\node [style=none] (8) at (2.75, -0.5) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=none] (10) at (2, 0) {$\D K$};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (2.75, 0) {};
		\node [style=rdelay] (13) at (0.5, 0) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kom_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, 0) {};
		\node [style=none] (3) at (2, 0) {};
		\node [style=none] (4) at (2.75, 0) {};
		\node [style=none] (6) at (1.5, 0.5) {};
		\node [style=none] (7) at (0.5, 0.5) {};
		\node [style=none] (8) at (0.5, -0.5) {};
		\node [style=none] (9) at (1.5, -0.5) {};
		\node [style=none] (10) at (1, 0) {$K$};
		\node [style=none] (11) at (1.5, 0) {};
		\node [style=none] (12) at (0.5, 0) {};
		\node [style=rdelay] (13) at (2, 0) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (3.center);
		\draw (3.center) to (0.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kom_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (2.75, 1.25) {};
		\node [style=none] (46) at (3.25, 0.75) {$D$};
		\node [style=none] (47) at (2.75, 0) {};
		\node [style=none] (48) at (3.75, 0) {};
		\node [style=none] (49) at (2.75, 1.5) {};
		\node [style=none] (50) at (3.75, 1.5) {};
		\node [style=none] (52) at (3.75, 1.25) {};
		\node [style=none] (54) at (3.75, 0.25) {};
		\node [style=none] (58) at (4.5, 1.25) {};
		\node [style=none] (59) at (0, 1.25) {};
		\node [style=none] (81) at (3.75, 0.5) {};
		\node [style=none] (82) at (0.75, 0.5) {};
		\node [style=none] (84) at (3.75, -1) {};
		\node [style=none] (85) at (0.75, -1) {};
		\node [style=ldelay] (86) at (3.25, -1) {};
		\node [style=none] (89) at (3.75, 0.5) {};
		\node [style=none] (90) at (0.75, 0.5) {};
		\node [style=none] (91) at (4.5, -0.25) {};
		\node [style=none] (92) at (0, -0.25) {};
		\node [style=none] (96) at (2.75, 0.25) {};
		\node [style=none] (98) at (1.5, 0.5) {$\D K$};
		\node [style=none] (99) at (0.75, 0) {};
		\node [style=none] (100) at (2.25, 0) {};
		\node [style=none] (101) at (0.75, 1) {};
		\node [style=none] (102) at (2.25, 1) {};
		\node [style=none] (103) at (2.25, 0.5) {};
		\node [style=none] (104) at (2.75, 0.5) {};
		\node [style=none] (105) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw [bend left=45] (92.center) to (90.center);
		\draw [bend left=45] (89.center) to (91.center);
		\draw [bend left=45] (91.center) to (84.center);
		\draw [bend left=45] (85.center) to (92.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (102.center);
		\draw (101.center) to (102.center);
		\draw (101.center) to (99.center);
		\draw (104.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/kom_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (1.75, 1.25) {};
		\node [style=none] (46) at (1.25, 0.75) {$D$};
		\node [style=none] (47) at (1.75, 0) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (50) at (0.75, 1.5) {};
		\node [style=none] (52) at (0.75, 1.25) {};
		\node [style=none] (54) at (0.75, 0.25) {};
		\node [style=none] (58) at (0, 1.25) {};
		\node [style=none] (59) at (4, 1.25) {};
		\node [style=none] (81) at (0.75, 0.5) {};
		\node [style=none] (82) at (3.25, 0.5) {};
		\node [style=none] (84) at (0.75, -1) {};
		\node [style=none] (85) at (3.25, -1) {};
		\node [style=ldelay] (86) at (1.25, -1) {};
		\node [style=none] (89) at (0.75, 0.5) {};
		\node [style=none] (90) at (3.25, 0.5) {};
		\node [style=none] (91) at (0, -0.25) {};
		\node [style=none] (92) at (4, -0.25) {};
		\node [style=none] (96) at (1.75, 0.25) {};
		\node [style=none] (98) at (2.75, 0.5) {$K$};
		\node [style=none] (99) at (3.25, 0) {};
		\node [style=none] (100) at (2.25, 0) {};
		\node [style=none] (101) at (3.25, 1) {};
		\node [style=none] (102) at (2.25, 1) {};
		\node [style=none] (103) at (2.25, 0.5) {};
		\node [style=none] (104) at (1.75, 0.5) {};
		\node [style=none] (105) at (2.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw [bend right=45] (92.center) to (90.center);
		\draw [bend right=45] (89.center) to (91.center);
		\draw [bend right=45] (91.center) to (84.center);
		\draw [bend right=45] (85.center) to (92.center);
		\draw (99.center) to (100.center);
		\draw (100.center) to (102.center);
		\draw (101.center) to (102.center);
		\draw (101.center) to (99.center);
		\draw (104.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/memcell.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (5.5, -0.5) {};
		\node [style=none] (41) at (1.5, -0.5) {};
		\node [style=ldelay] (43) at (3.5, -1) {$~~~$};
		\node [style=none] (54) at (5.5, 0.5) {};
		\node [style=none] (55) at (1.5, 0.5) {};
		\node [style=none] (56) at (6, 0) {};
		\node [style=none] (57) at (1, 0) {};
		\node [style=none] (58) at (3.5, -1) {$F$};
		\node [style=none] (59) at (2, 0.5) {};
		\node [style=none] (60) at (5, 0.5) {};
		\node [style=none] (65) at (1.5, -1.5) {};
		\node [style=none] (66) at (1.5, 1.5) {};
		\node [style=none] (67) at (0, 0) {};
		\node [style=none] (68) at (2, 1.5) {};
		\node [style=none] (69) at (5.5, -1.5) {};
		\node [style=none] (70) at (5.5, 1.5) {};
		\node [style=none] (71) at (7, 0) {};
		\node [style=none] (72) at (5, 1.5) {};
		\node [style=none] (75) at (0.5, 0) {\footnotesize $\cdots$};
		\node [style=none] (76) at (6.5, 0) {\footnotesize $\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw [bend left=45] (57.center) to (55.center);
		\draw [bend left=45] (54.center) to (56.center);
		\draw [bend left=45] (56.center) to (40.center);
		\draw [bend right=315] (41.center) to (57.center);
		\draw (55.center) to (59.center);
		\draw (60.center) to (54.center);
		\draw [bend left=45] (67.center) to (66.center);
		\draw [bend right=315] (65.center) to (67.center);
		\draw (66.center) to (68.center);
		\draw [bend left=45] (70.center) to (71.center);
		\draw [bend left=45] (71.center) to (69.center);
		\draw (65.center) to (43);
		\draw (43) to (69.center);
		\draw (72.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/memcell_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (66) at (7, -0.5) {};
		\node [style=none] (67) at (3, -0.5) {};
		\node [style=none] (69) at (7, 0.5) {};
		\node [style=none] (71) at (7.5, 0) {};
		\node [style=none] (72) at (2.5, 0) {};
		\node [style=none] (75) at (6.5, 0.5) {};
		\node [style=none] (76) at (3, -1.5) {};
		\node [style=none] (78) at (1.5, 0) {};
		\node [style=none] (80) at (7, -1.5) { };
		\node [style=none] (81) at (7, 1.5) {};
		\node [style=none] (82) at (8.5, 0) {};
		\node [style=none] (83) at (6.5, 1.5) {};
		\node [style=none] (84) at (2, 0) {\footnotesize $\cdots$};
		\node [style=none] (85) at (8, 0) {\footnotesize $\cdots$};
		\node [style=ldelay] (86) at (5, -0.5) {};
		\node [style=ldelay] (87) at (5, -1.5) {};
		\node [style=gather] (88) at (3, 1.5) {};
		\node [style=gather] (89) at (3, 0.5) {};
		\node [style=box] (90) at (0.5, 2) {$\iota(F)$};
		\node [style=none] (91) at (4, 1.5) {};
		\node [style=none] (92) at (4, 0.5) {};
		\node [style=none] (93) at (3, 1.5) {};
		\node [style=none] (94) at (3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=45] (69.center) to (71.center);
		\draw [bend left=45] (71.center) to (66.center);
		\draw [bend right=315] (67.center) to (72.center);
		\draw (75.center) to (69.center);
		\draw [bend right=315] (76.center) to (78.center);
		\draw [bend left=45] (81.center) to (82.center);
		\draw [bend left=45] (82.center) to (80.center);
		\draw (83.center) to (81.center);
		\draw (76.center) to (87);
		\draw (87) to (80.center);
		\draw (86) to (66.center);
		\draw (67.center) to (86);
		\draw [bend left=15] (90) to (88);
		\draw [bend left=15] (90) to (89);
		\draw [bend left=45] (78.center) to (88);
		\draw [bend left=45] (72.center) to (89);
		\draw (93.center) to (91.center);
		\draw (92.center) to (94.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mix-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0.125, 0) {};
		\node [style=none] (41) at (1, 0) {};
		\node [style=none] (42) at (0.125, -0.25) {};
		\node [style=none] (43) at (0.125, 0.25) {};
		\node [style=none] (44) at (0, 0.1975) {};
		\node [style=none] (45) at (0, -0.1975) {};
		\node [style=none] (46) at (-0.125, -0.125) {};
		\node [style=none] (47) at (-0.125, 0.125) {};
		\node [style=none] (48) at (-0.3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (43.center);
		\draw (48.center) to (43.center);
		\draw (48.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mono_dec_pred.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (2, 0) {$g$};
		\node [style=none] (23) at (1, -0.75) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (3, 0) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (2.75, -1.25) {};
		\node [style=none] (34) at (2.75, -1) {};
		\node [style=none] (35) at (2.5, -1.25) {};
		\node [style=none] (36) at (3, -1.25) {};
		\node [style=none] (37) at (2.9475, -1.375) {};
		\node [style=none] (38) at (2.5525, -1.375) {};
		\node [style=none] (39) at (2.625, -1.5) {};
		\node [style=none] (40) at (2.875, -1.5) {};
		\node [style=none] (41) at (0.25, 0.625) {$\vdots$};
		\node [style=none] (42) at (4.75, 0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (2.center) to (5.center);
		\draw [style=blue] (24.center) to (23.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (26.center) to (25.center);
		\draw [style=red] (34.center) to (27.center);
		\draw (39.center) to (40.center);
		\draw (38.center) to (37.center);
		\draw (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mono_dec_succ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (13) at (2.75, -1) {};
		\node [style=none] (14) at (3, 1) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (2, 0) {$g$};
		\node [style=box] (23) at (2.75, -1.75) {$h$};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (3, 0) {};
		\node [style=none] (27) at (5, 0) {};
		\node [style=none] (28) at (0.25, 0.625) {$\vdots$};
		\node [style=none] (29) at (4.75, 0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (2.center) to (5.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=red] (13.center) to (23);
		\draw [style=blue] (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mono_pred.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (5, 1) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (3, -0.25) {};
		\node [style=none] (21) at (1, -0.25) {};
		\node [style=none] (22) at (2, 0.5) {$f_{k}$};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (1, -0.5) {};
		\node [style=none] (25) at (1.125, -0.5525) {};
		\node [style=none] (26) at (1.125, -0.9475) {};
		\node [style=none] (27) at (1.25, -0.875) {};
		\node [style=none] (28) at (1.25, -0.625) {};
		\node [style=none] (29) at (0.25, 0.625) {$\vdots$};
		\node [style=none] (30) at (4.75, 0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [style=blue] (0.center) to (3.center);
		\draw [style=blue] (4.center) to (1.center);
		\draw [style=blue] (13.center) to (10.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (17.center) to (14.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/mono_succ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (5) at (1, -0.75) {};
		\node [style=none] (10) at (4, -0.75) {};
		\node [style=none] (13) at (3, -0.75) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (5, 1) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (3, -1) {};
		\node [style=none] (21) at (1, -1) {};
		\node [style=none] (22) at (2, 0) {$f_{k+1}$};
		\node [style=none] (23) at (4, -1) {};
		\node [style=none] (24) at (4, -0.5) {};
		\node [style=none] (25) at (4.125, -0.5525) {};
		\node [style=none] (26) at (4.125, -0.9475) {};
		\node [style=none] (27) at (4.25, -0.875) {};
		\node [style=none] (28) at (4.25, -0.625) {};
		\node [style=none] (29) at (0.25, 0.625) {$\vdots$};
		\node [style=none] (30) at (4.75, 0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [style=blue] (0.center) to (3.center);
		\draw [style=blue] (4.center) to (1.center);
		\draw [style=blue] (2.center) to (5.center);
		\draw [style=blue] (13.center) to (10.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monotone_pred.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (4, -0.25) {};
		\node [style=none] (11) at (1, 1.25) { };
		\node [style=none] (12) at (3, 1.25) {};
		\node [style=none] (13) at (3, -0.5) {};
		\node [style=none] (14) at (1, -0.5) {};
		\node [style=none] (15) at (2, 0.375) {$f_{k}$};
		\node [style=none] (16) at (1, -1) {};
		\node [style=none] (17) at (1, -1.25) {};
		\node [style=none] (18) at (1, -0.75) {};
		\node [style=none] (19) at (1.125, -0.8025) {};
		\node [style=none] (20) at (1.125, -1.1975) {};
		\node [style=none] (21) at (1.25, -1.125) {};
		\node [style=none] (22) at (1.25, -0.875) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none, rotate=90] (24) at (0.5, 0.45) {\footnotesize$\ldots$};
		\node [style=none, rotate=90] (25) at (3.5, 0.45) {\footnotesize$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (6.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monotone_q.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (13) at (3, -1) {};
		\node [style=none] (14) at (3, -0.25) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (4, -0.25) {};
		\node [style=none] (18) at (1, 1.25) {};
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (3, -1.25) {};
		\node [style=none] (21) at (1, -1.25) {};
		\node [style=none] (22) at (2, 0) {$g_{k+1}$};
		\node [style=none] (23) at (4, -1) {};
		\node [style=none] (24) at (4, -1.25) {};
		\node [style=none] (25) at (4, -0.75) {};
		\node [style=none] (26) at (4.125, -0.8025) {};
		\node [style=none] (27) at (4.125, -1.1975) {};
		\node [style=none] (28) at (4.25, -1.125) {};
		\node [style=none] (29) at (4.25, -0.875) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none, rotate=90] (32) at (0.5, 0.45) {\footnotesize$\ldots$};
		\node [style=none, rotate=90] (33) at (3.5, 0.45) {\footnotesize$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (13.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monotone_q2.tikz <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (13) at (1, -1) {};
		\node [style=none] (14) at (3, -0.25) {};
		\node [style=none] (15) at (3, 1) {};
		\node [style=none] (16) at (4, 1) {};
		\node [style=none] (17) at (4, -0.25) {};
		\node [style=none] (18) at (1, 1.25) { };
		\node [style=none] (19) at (3, 1.25) {};
		\node [style=none] (20) at (3, -0.5) {};
		\node [style=none] (21) at (1, -0.5) {};
		\node [style=none] (22) at (2, 0.375) {$g_{k}$};
		\node [style=none] (23) at (1, -1) {};
		\node [style=none] (24) at (1, -1.25) {};
		\node [style=none] (25) at (1, -0.75) {};
		\node [style=none] (26) at (1.125, -0.8025) {};
		\node [style=none] (27) at (1.125, -1.1975) {};
		\node [style=none] (28) at (1.25, -1.125) {};
		\node [style=none] (29) at (1.25, -0.875) {};
		\node [style=none] (30) at (0.5, 0.5) {};
		\node [style=none, rotate=90] (32) at (0.5, 0.45) {\footnotesize$\ldots$};
		\node [style=none, rotate=90] (33) at (3.5, 0.45) {\footnotesize$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (15.center) to (16.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (28.center) to (29.center);
		\draw (27.center) to (26.center);
		\draw (24.center) to (25.center);
		\draw (13.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/monotone_succ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, -0.25) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (4) at (1, -0.25) {};
		\node [style=none] (5) at (1, -1) {};
		\node [style=none] (6) at (3, -1) {};
		\node [style=none] (7) at (3, -0.25) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=none] (9) at (4, 1) {};
		\node [style=none] (10) at (4, -0.25) {};
		\node [style=none] (11) at (1, 1.25) {};
		\node [style=none] (12) at (3, 1.25) {};
		\node [style=none] (13) at (3, -1.25) {};
		\node [style=none] (14) at (1, -1.25) {};
		\node [style=none] (15) at (2, 0) {$f_{k+1}$};
		\node [style=none] (16) at (4, -1) {};
		\node [style=none] (17) at (4, -1.25) {};
		\node [style=none] (18) at (4, -0.75) {};
		\node [style=none] (19) at (4.125, -0.8025) {};
		\node [style=none] (20) at (4.125, -1.1975) {};
		\node [style=none] (21) at (4.25, -1.125) {};
		\node [style=none] (22) at (4.25, -0.875) {};
		\node [style=none] (23) at (0.5, 0.5) {};
		\node [style=none, rotate=90] (24) at (0.5, 0.45) {\footnotesize$\ldots$};
		\node [style=none, rotate=90] (25) at (3.5, 0.45) {\footnotesize$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (1.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (10.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (11.center);
		\draw (21.center) to (22.center);
		\draw (20.center) to (19.center);
		\draw (17.center) to (18.center);
		\draw (6.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (1.25, 0.75) {};
		\node [style=none] (150) at (1.25, -0.25) {};
		\node [style=none] (151) at (2.25, 0.75) {};
		\node [style=none] (152) at (2.25, -0.25) {};
		\node [style=none] (154) at (3.5, 0.5) {};
		\node [style=none] (155) at (0, 0.5) {};
		\node [style=none] (156) at (1.25, 0.5) {};
		\node [style=none] (157) at (2.25, 0.5) {};
		\node [style=none] (209) at (0.75, -1) {};
		\node [style=none] (210) at (2.75, -1) {};
		\node [style=ldelay] (211) at (1.75, -1) {};
		\node [style=none] (212) at (0.75, 0) {};
		\node [style=none] (213) at (2.75, 0) {};
		\node [style=none] (214) at (0.25, -0.5) {};
		\node [style=none] (215) at (3.275, -0.5) {};
		\node [style=none] (237) at (2.75, 0) {};
		\node [style=none] (238) at (2.25, 0) {};
		\node [style=none] (239) at (1.25, 0) {};
		\node [style=none] (240) at (0.75, 0) {};
		\node [style=none] (241) at (1.75, 0.25) {$K$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw (210.center) to (211);
		\draw (211) to (209.center);
		\draw [bend right=45] (215.center) to (213.center);
		\draw [bend right=45] (212.center) to (214.center);
		\draw [bend right=45] (214.center) to (209.center);
		\draw [in=-90, out=360] (210.center) to (215.center);
		\draw (238.center) to (237.center);
		\draw (240.center) to (239.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (1.25, 0.75) {};
		\node [style=none] (150) at (1.25, -0.25) {};
		\node [style=none] (151) at (2.25, 0.75) {};
		\node [style=none] (152) at (2.25, -0.25) {};
		\node [style=none] (154) at (4.75, 0.5) {};
		\node [style=none] (155) at (0, 0.5) {};
		\node [style=none] (156) at (1.25, 0.5) {};
		\node [style=none] (157) at (2.25, 0.5) {};
		\node [style=none] (209) at (0.75, -1) {};
		\node [style=none] (210) at (4.25, -1) {};
		\node [style=ldelay] (211) at (2.5, -1) {};
		\node [style=none] (212) at (0.75, 0) {};
		\node [style=none] (213) at (4.25, 0) {};
		\node [style=none] (214) at (0.25, -0.5) {};
		\node [style=none] (215) at (4.775, -0.5) {};
		\node [style=none] (239) at (1.25, 0) {};
		\node [style=none] (240) at (0.75, 0) {};
		\node [style=none] (241) at (1.75, 0.25) {$K$};
		\node [style=none] (262) at (3.25, 0.25) {};
		\node [style=none] (263) at (3.25, -0.25) {};
		\node [style=none] (264) at (3.25, -0.25) {};
		\node [style=none] (265) at (3.25, 0.25) {};
		\node [style=gather] (266) at (3.75, 0) {};
		\node [style=none] (267) at (4.25, 0) {};
		\node [style=none] (268) at (3.75, 0) {};
		\node [style=none] (269) at (3.25, 0.25) {};
		\node [style=none] (270) at (3.25, -0.25) {};
		\node [style=none] (271) at (3.25, -0.25) {};
		\node [style=none] (272) at (3.25, 0.25) {};
		\node [style=divide] (273) at (2.75, 0) {};
		\node [style=none] (274) at (2.25, 0) {};
		\node [style=none] (275) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw (210.center) to (211);
		\draw (211) to (209.center);
		\draw [bend right=45] (215.center) to (213.center);
		\draw [bend right=45] (212.center) to (214.center);
		\draw [bend right=45] (214.center) to (209.center);
		\draw [in=-90, out=360] (210.center) to (215.center);
		\draw (240.center) to (239.center);
		\draw (267.center) to (268.center);
		\draw [in=0, out=135] (268.center) to (265.center);
		\draw [in=0, out=-135] (268.center) to (264.center);
		\draw (274.center) to (275.center);
		\draw [in=180, out=45] (275.center) to (272.center);
		\draw [in=180, out=-45] (275.center) to (271.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (2, 1) {};
		\node [style=none] (150) at (2, 0) {};
		\node [style=none] (151) at (3, 1) {};
		\node [style=none] (152) at (3, 0) {};
		\node [style=none] (154) at (5, 0.75) {};
		\node [style=none] (155) at (0, 0.75) {};
		\node [style=none] (156) at (2, 0.75) {};
		\node [style=none] (157) at (3, 0.75) {};
		\node [style=none] (241) at (2.5, 0.5) {$K$};
		\node [style=none] (262) at (4, 0.5) {};
		\node [style=none] (263) at (4, 0) {};
		\node [style=none] (264) at (4, 0) {};
		\node [style=none] (265) at (4, 0.5) {};
		\node [style=none] (269) at (4, 0.5) {};
		\node [style=none] (270) at (4, 0) {};
		\node [style=none] (271) at (4, 0) {};
		\node [style=none] (272) at (4, 0.5) {};
		\node [style=divide] (273) at (3.5, 0.25) {};
		\node [style=none] (274) at (3, 0.25) {};
		\node [style=none] (275) at (3.5, 0.25) {};
		\node [style=none] (276) at (1, -1.25) {};
		\node [style=none] (277) at (4.025, -1.25) {};
		\node [style=ldelay] (278) at (2.5, -1.25) {};
		\node [style=none] (279) at (1, 0.5) {};
		\node [style=none] (280) at (4.025, 0.5) {};
		\node [style=none] (281) at (0.1, -0.375) {};
		\node [style=none] (282) at (4.9, -0.375) {};
		\node [style=none] (283) at (1, -0.75) {};
		\node [style=none] (284) at (4.025, -0.75) {};
		\node [style=ldelay] (285) at (2.5, -0.75) {};
		\node [style=none] (286) at (1, 0) {};
		\node [style=none] (287) at (4.025, 0) {};
		\node [style=none] (288) at (0.625, -0.375) {};
		\node [style=none] (289) at (4.4, -0.375) {};
		\node [style=none] (290) at (1, 0) {};
		\node [style=none] (291) at (1, 0.5) {};
		\node [style=gather] (292) at (1.5, 0.25) {};
		\node [style=none] (293) at (2.025, 0.25) {};
		\node [style=none] (294) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw (274.center) to (275.center);
		\draw [in=180, out=45] (275.center) to (272.center);
		\draw [in=180, out=-45] (275.center) to (271.center);
		\draw (277.center) to (278);
		\draw (278) to (276.center);
		\draw [bend right=45] (282.center) to (280.center);
		\draw [bend right=45] (279.center) to (281.center);
		\draw [bend right=45] (281.center) to (276.center);
		\draw [bend right=45] (277.center) to (282.center);
		\draw (284.center) to (285);
		\draw (285) to (283.center);
		\draw [bend right=45] (289.center) to (287.center);
		\draw [bend right=45] (286.center) to (288.center);
		\draw [bend right=45] (288.center) to (283.center);
		\draw [in=-90, out=360] (284.center) to (289.center);
		\draw (293.center) to (294.center);
		\draw [in=0, out=135] (294.center) to (291.center);
		\draw [in=0, out=-135] (294.center) to (290.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (1.5, 1) {};
		\node [style=none] (150) at (1.5, 0) {};
		\node [style=none] (151) at (2.5, 1) {};
		\node [style=none] (152) at (2.5, 0) {};
		\node [style=none] (154) at (3.75, 0.75) {};
		\node [style=none] (155) at (0, 0.75) {};
		\node [style=none] (156) at (1.5, 0.75) {};
		\node [style=none] (157) at (2.5, 0.75) {};
		\node [style=none] (241) at (2, 0.5) {$H$};
		\node [style=none] (279) at (0.5, 0.5) {};
		\node [style=none] (283) at (0.5, -0.75) {};
		\node [style=none] (284) at (3.025, -0.75) {};
		\node [style=ldelay] (285) at (2, -0.75) {};
		\node [style=none] (286) at (0.5, 0) {};
		\node [style=none] (287) at (3.025, 0.25) {};
		\node [style=none] (288) at (0.125, -0.375) {};
		\node [style=none] (289) at (3.5, -0.25) {};
		\node [style=none] (290) at (0.5, 0) {};
		\node [style=none] (291) at (0.5, 0.5) {};
		\node [style=gather] (292) at (1, 0.25) {};
		\node [style=none] (293) at (1.525, 0.25) {};
		\node [style=none] (294) at (1, 0.25) {};
		\node [style=none] (295) at (3, 0.25) {};
		\node [style=none] (296) at (2.5, 0.25) {};
		\node [style=none] (297) at (0.5, 0.5) {};
		\node [style=none] (298) at (0, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw (284.center) to (285);
		\draw (285) to (283.center);
		\draw [bend right=45] (289.center) to (287.center);
		\draw [bend right=45] (286.center) to (288.center);
		\draw [bend right=45] (288.center) to (283.center);
		\draw [in=-90, out=360] (284.center) to (289.center);
		\draw (293.center) to (294.center);
		\draw [in=0, out=135] (294.center) to (291.center);
		\draw [in=0, out=-135] (294.center) to (290.center);
		\draw (296.center) to (295.center);
		\draw (298.center) to (297.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (0, 0.5) {};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (13) at (2, 0) {$\D^k\omega G$};
		\node [style=none] (14) at (3, -0.75) {};
		\node [style=none] (15) at (1, -0.75) {};
		\node [style=none] (16) at (3, 0.75) {};
		\node [style=none] (17) at (1, 0.75) {};
		\node [style=none] (24) at (0, -0.5) {};
		\node [style=none] (25) at (1, -0.5) {};
		\node [style=none] (29) at (0.5, 0) {$\bvdots$};
		\node [style=none] (32) at (3, 0.5) {};
		\node [style=none] (33) at (4, 0.5) {};
		\node [style=none] (35) at (3, -0.5) {};
		\node [style=none] (36) at (4, -0.5) {};
		\node [style=none] (38) at (3.5, 0) {$\bvdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (8.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw [in=180, out=0] (24.center) to (25.center);
		\draw [in=180, out=0] (32.center) to (33.center);
		\draw [in=180, out=0] (35.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 0.5) {};
		\node [style=none] (9) at (2.5, 0.5) {};
		\node [style=none] (13) at (3.5, 0) {$\D^k\omega G$};
		\node [style=none] (14) at (4.5, -0.75) {};
		\node [style=none] (15) at (2.5, -0.75) {};
		\node [style=none] (16) at (4.5, 0.75) {};
		\node [style=none] (17) at (2.5, 0.75) {};
		\node [style=none] (24) at (2, -0.5) {};
		\node [style=none] (25) at (2.5, -0.5) {};
		\node [style=none] (29) at (2, 0) {$\bvdots$};
		\node [style=none] (32) at (4.5, 0.5) {};
		\node [style=none] (33) at (5.5, 0.5) {};
		\node [style=none] (35) at (4.5, -0.5) {};
		\node [style=none] (36) at (5.5, -0.5) {};
		\node [style=none] (38) at (5, 0) {$\bvdots$};
		\node [style=none] (50) at (1.5, -0.5) {};
		\node [style=none] (51) at (2, -0.5) {};
		\node [style=gather] (52) at (1.5, -0.5) {};
		\node [style=none] (53) at (1, -0.75) {};
		\node [style=none] (54) at (1, -0.25) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=divide] (56) at (0.5, -0.5) {};
		\node [style=none] (57) at (1, -0.25) {};
		\node [style=none] (58) at (1, -0.75) {};
		\node [style=none] (59) at (0, -0.5) {};
		\node [style=none] (60) at (0.5, -0.5) {};
		\node [style=none] (61) at (1.5, 0.5) {};
		\node [style=none] (62) at (2, 0.5) {};
		\node [style=gather] (63) at (1.5, 0.5) {};
		\node [style=none] (64) at (1, 0.25) {};
		\node [style=none] (65) at (1, 0.75) {};
		\node [style=none] (66) at (0.5, 0.5) {};
		\node [style=divide] (67) at (0.5, 0.5) {};
		\node [style=none] (68) at (1, 0.75) {};
		\node [style=none] (69) at (1, 0.25) {};
		\node [style=none] (70) at (0, 0.5) {};
		\node [style=none] (71) at (0.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (8.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw [in=180, out=0] (24.center) to (25.center);
		\draw [in=180, out=0] (32.center) to (33.center);
		\draw [in=180, out=0] (35.center) to (36.center);
		\draw [in=-180, out=0] (50.center) to (51.center);
		\draw [in=0, out=-135, looseness=1.25] (50.center) to (53.center);
		\draw [in=0, out=135, looseness=1.25] (50.center) to (54.center);
		\draw [in=-180, out=45, looseness=1.25] (55.center) to (57.center);
		\draw [in=-180, out=-45, looseness=1.25] (55.center) to (58.center);
		\draw [in=180, out=0] (59.center) to (60.center);
		\draw [in=-180, out=0] (61.center) to (62.center);
		\draw [in=0, out=-135, looseness=1.25] (61.center) to (64.center);
		\draw [in=0, out=135, looseness=1.25] (61.center) to (65.center);
		\draw [in=-180, out=45, looseness=1.25] (66.center) to (68.center);
		\draw [in=-180, out=-45, looseness=1.25] (66.center) to (69.center);
		\draw [in=180, out=0] (70.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, -0.5) {};
		\node [style=none] (9) at (2.5, -0.5) {};
		\node [style=none] (13) at (3.75, -1) {$\D^{k+1}\omega G$};
		\node [style=none] (14) at (5, -1.75) {};
		\node [style=none] (15) at (2.5, -1.75) {};
		\node [style=none] (16) at (5, -0.25) {};
		\node [style=none] (17) at (2.5, -0.25) {};
		\node [style=none] (24) at (2, -1.5) {};
		\node [style=none] (25) at (2.5, -1.5) {};
		\node [style=none] (29) at (2, -1) {$\bvdots$};
		\node [style=none] (32) at (5, -0.5) {};
		\node [style=none] (33) at (5.5, -0.5) {};
		\node [style=none] (35) at (5, -1.5) {};
		\node [style=none] (36) at (5.5, -1.5) {};
		\node [style=none] (38) at (5.5, -1) {$\bvdots$};
		\node [style=none] (39) at (7, -0.5) {};
		\node [style=none] (40) at (7.5, -0.5) {};
		\node [style=gather] (41) at (7, -0.5) {};
		\node [style=none] (42) at (6.5, -0.75) {};
		\node [style=none] (43) at (6.5, -0.25) {};
		\node [style=none] (46) at (6.5, -0.25) {};
		\node [style=none] (47) at (6.5, -0.75) {};
		\node [style=none] (48) at (5.5, -1.5) {};
		\node [style=none] (51) at (2, -1.5) {};
		\node [style=none] (53) at (1, -0.75) {};
		\node [style=none] (54) at (1, -0.25) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=divide] (56) at (0.5, -0.5) {};
		\node [style=none] (57) at (1, -0.25) {};
		\node [style=none] (58) at (1, -0.75) {};
		\node [style=none] (59) at (0, -0.5) {};
		\node [style=none] (60) at (0.5, -0.5) {};
		\node [style=none] (62) at (2, -0.5) {};
		\node [style=none] (64) at (1, 0.25) {};
		\node [style=none] (65) at (1, 0.75) {};
		\node [style=none] (66) at (0.5, 0.5) {};
		\node [style=divide] (67) at (0.5, 0.5) {};
		\node [style=none] (68) at (1, 0.75) {};
		\node [style=none] (69) at (1, 0.25) {};
		\node [style=none] (70) at (0, 0.5) {};
		\node [style=none] (71) at (0.5, 0.5) {};
		\node [style=none] (72) at (7, 0.5) {};
		\node [style=none] (73) at (7.5, 0.5) {};
		\node [style=gather] (74) at (7, 0.5) {};
		\node [style=none] (75) at (6.5, 0.25) {};
		\node [style=none] (76) at (6.5, 0.75) {};
		\node [style=none] (79) at (6.5, 0.75) {};
		\node [style=none] (80) at (6.5, 0.25) {};
		\node [style=none] (81) at (5.5, -0.5) {};
		\node [style=none] (83) at (2, 1.5) {};
		\node [style=none] (84) at (2.5, 1.5) {};
		\node [style=none] (85) at (3.75, 1) {$\D^k \iota G$};
		\node [style=none] (86) at (5, 0.25) {};
		\node [style=none] (87) at (2.5, 0.25) {};
		\node [style=none] (88) at (5, 1.75) {};
		\node [style=none] (89) at (2.5, 1.75) {};
		\node [style=none] (90) at (2, 0.5) {};
		\node [style=none] (91) at (2.5, 0.5) {};
		\node [style=none] (92) at (2, 1) {$\bvdots$};
		\node [style=none] (93) at (5, 1.5) {};
		\node [style=none] (94) at (5.5, 1.5) {};
		\node [style=none] (95) at (5, 0.5) {};
		\node [style=none] (96) at (5.5, 0.5) {};
		\node [style=none] (97) at (5.5, 1) {$\bvdots$};
		\node [style=none] (98) at (5.5, 0.5) {};
		\node [style=none] (99) at (2, 0.5) {};
		\node [style=none] (100) at (2, 1.5) {};
		\node [style=none] (101) at (5.5, 1.5) {};
		\node [style=none] (108) at (7.5, -0.5) {};
		\node [style=none] (116) at (7.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (8.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw [in=180, out=0] (24.center) to (25.center);
		\draw [in=180, out=0] (32.center) to (33.center);
		\draw [in=180, out=0] (35.center) to (36.center);
		\draw [in=-180, out=0] (39.center) to (40.center);
		\draw [in=0, out=-135, looseness=1.25] (39.center) to (42.center);
		\draw [in=0, out=135, looseness=1.25] (39.center) to (43.center);
		\draw [in=-180, out=45, looseness=1.25] (55.center) to (57.center);
		\draw [in=-180, out=-45, looseness=1.25] (55.center) to (58.center);
		\draw [in=180, out=0] (59.center) to (60.center);
		\draw [in=-180, out=45, looseness=1.25] (66.center) to (68.center);
		\draw [in=-180, out=-45, looseness=1.25] (66.center) to (69.center);
		\draw [in=180, out=0] (70.center) to (71.center);
		\draw [in=-180, out=0] (72.center) to (73.center);
		\draw [in=0, out=-135, looseness=1.25] (72.center) to (75.center);
		\draw [in=0, out=135, looseness=1.25] (72.center) to (76.center);
		\draw [in=180, out=0] (83.center) to (84.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (89.center);
		\draw (88.center) to (89.center);
		\draw (88.center) to (86.center);
		\draw [in=180, out=0] (90.center) to (91.center);
		\draw [in=180, out=0] (93.center) to (94.center);
		\draw [in=180, out=0] (95.center) to (96.center);
		\draw [in=180, out=0] (68.center) to (100.center);
		\draw [in=-180, out=0] (57.center) to (99.center);
		\draw [in=180, out=0] (101.center) to (79.center);
		\draw [in=-180, out=0] (98.center) to (46.center);
		\draw [in=0, out=-180] (80.center) to (81.center);
		\draw [in=-180, out=0] (48.center) to (47.center);
		\draw [in=-180, out=0] (69.center) to (62.center);
		\draw [in=180, out=0] (58.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (4.75, 3.5) {};
		\node [style=none] (126) at (4.75, 2.5) {};
		\node [style=none] (127) at (5.75, 3.5) {};
		\node [style=none] (128) at (5.75, 2.5) {};
		\node [style=none] (129) at (5.25, 3) {$D_0$};
		\node [style=none] (130) at (10.25, 3.25) {};
		\node [style=none] (131) at (0.25, 3) {};
		\node [style=none] (132) at (4.75, 3) {};
		\node [style=none] (133) at (5.75, 3.25) {};
		\node [style=none] (134) at (4.5, 2.25) {};
		\node [style=none] (135) at (4.5, 1.25) {};
		\node [style=none] (136) at (6, 2.25) {};
		\node [style=none] (137) at (6, 1.25) {};
		\node [style=none] (138) at (5.25, 1.75) {$\D D_1$};
		\node [style=none] (139) at (10.25, 2) {};
		\node [style=none] (140) at (0.25, 2) {};
		\node [style=none] (141) at (4.5, 2) {};
		\node [style=none] (142) at (6, 2) {};
		\node [style=none] (147) at (5.75, 2.75) {};
		\node [style=none] (149) at (4, 0.25) {};
		\node [style=none] (150) at (4, -0.75) {};
		\node [style=none] (151) at (6.5, 0.25) {};
		\node [style=none] (152) at (6.5, -0.75) {};
		\node [style=none] (153) at (5.25, -0.25) {$\D^d\omega D_d$};
		\node [style=none] (154) at (10.25, 0) {};
		\node [style=none] (155) at (0.25, 0) {};
		\node [style=none] (156) at (4, 0) {};
		\node [style=none] (157) at (6.5, 0) {};
		\node [style=none] (181) at (4.5, 1.5) {};
		\node [style=none] (204) at (3, -0.25) {};
		\node [style=none] (209) at (3, -1.75) {};
		\node [style=none] (210) at (6.5, -1.75) {};
		\node [style=ldelay] (211) at (4.75, -1.75) {};
		\node [style=none] (212) at (3, -0.75) {};
		\node [style=none] (213) at (6.5, -0.5) {};
		\node [style=none] (214) at (2.5, -1.25) {};
		\node [style=none] (215) at (7.125, -1.125) {};
		\node [style=none] (216) at (3, -0.75) {};
		\node [style=none] (217) at (3, -0.25) {};
		\node [style=gather] (218) at (3.5, -0.5) {};
		\node [style=none] (219) at (4, -0.5) {};
		\node [style=none] (220) at (3.5, -0.5) {};
		\node [style=none] (223) at (3, -0.25) {};
		\node [style=none] (257) at (3, -2.25) {};
		\node [style=none] (258) at (6.5, -2.25) {};
		\node [style=ldelay] (259) at (4.75, -2.25) {};
		\node [style=none] (260) at (3, -0.25) {};
		\node [style=none] (261) at (6.25, 0.75) {};
		\node [style=none] (262) at (2, -1.25) {};
		\node [style=none] (263) at (8.025, -0.5) {};
		\node [style=none] (273) at (6, -2.75) {$\bvdots$};
		\node [style=none] (274) at (3.5, -2.75) {$\bvdots$};
		\node [style=none] (275) at (5.275, 0.75) {$\bvdots$};
		\node [style=none] (277) at (3.025, -3.25) {};
		\node [style=none] (278) at (4.275, 0.75) {};
		\node [style=none] (279) at (1.025, -1.25) {};
		\node [style=none] (283) at (3.025, -3.75) {};
		\node [style=none] (284) at (4.525, 1.5) {};
		\node [style=none] (285) at (0.525, -1.25) {};
		\node [style=none] (289) at (6.525, -3.25) {};
		\node [style=none] (290) at (6.025, 1.5) {};
		\node [style=none] (291) at (9.025, -0.5) {};
		\node [style=none] (295) at (6.525, -3.75) {};
		\node [style=none] (296) at (5.775, 2.75) {};
		\node [style=none] (297) at (9.525, -0.5) {};
		\node [style=none] (298) at (3.025, -3.25) {};
		\node [style=none] (299) at (6.525, -3.25) {};
		\node [style=ldelay] (300) at (4.775, -3.25) {};
		\node [style=none] (301) at (3.025, -3.75) {};
		\node [style=none] (302) at (6.525, -3.75) {};
		\node [style=ldelay] (303) at (4.775, -3.75) {};
		\node [style=none] (304) at (0.75, 1) {$\bvdots$};
		\node [style=none] (305) at (9.75, 1) {$\bvdots$};
		\node [style=none] (306) at (1.5, -1.25) {$...$};
		\node [style=none] (307) at (8.5, -0.5) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (130.center);
		\draw (134.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw (210.center) to (211);
		\draw (211) to (209.center);
		\draw [bend right=45] (215.center) to (213.center);
		\draw [bend right=45] (212.center) to (214.center);
		\draw [bend right=45] (214.center) to (209.center);
		\draw [in=-90, out=360] (210.center) to (215.center);
		\draw (219.center) to (220.center);
		\draw [in=0, out=135] (220.center) to (217.center);
		\draw [in=0, out=-135] (220.center) to (216.center);
		\draw (258.center) to (259);
		\draw (259) to (257.center);
		\draw [in=360, out=90] (263.center) to (261.center);
		\draw [in=90, out=180] (260.center) to (262.center);
		\draw [bend right=45] (262.center) to (257.center);
		\draw [in=-90, out=360] (258.center) to (263.center);
		\draw [in=90, out=-180] (278.center) to (279.center);
		\draw [bend right=45] (279.center) to (277.center);
		\draw [in=90, out=-180] (284.center) to (285.center);
		\draw [bend right=45] (285.center) to (283.center);
		\draw [in=90, out=0] (290.center) to (291.center);
		\draw [in=0, out=-90] (291.center) to (289.center);
		\draw [in=90, out=0] (296.center) to (297.center);
		\draw [in=0, out=-90] (297.center) to (295.center);
		\draw (299.center) to (300);
		\draw (300) to (298.center);
		\draw (302.center) to (303);
		\draw (303) to (301.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nf8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (125) at (0.5, 3.5) {};
		\node [style=none] (126) at (0.5, 2.5) {};
		\node [style=none] (127) at (1.5, 3.5) {};
		\node [style=none] (128) at (1.5, 2.5) {};
		\node [style=none] (129) at (1, 3) {$D_0$};
		\node [style=none] (130) at (12.25, 3.25) {};
		\node [style=none] (131) at (0, 3.25) {};
		\node [style=none] (132) at (0.5, 3.25) {};
		\node [style=none] (133) at (1.5, 3.25) {};
		\node [style=none] (134) at (3, 2.25) {};
		\node [style=none] (135) at (3, 1.25) {};
		\node [style=none] (136) at (4.5, 2.25) {};
		\node [style=none] (137) at (4.5, 1.25) {};
		\node [style=none] (138) at (3.75, 1.75) {$\D D_1$};
		\node [style=none] (139) at (12.25, 2) {};
		\node [style=none] (140) at (0, 2) {};
		\node [style=none] (141) at (3, 2) {};
		\node [style=none] (142) at (4.5, 2) {};
		\node [style=none] (147) at (1.5, 2.75) {};
		\node [style=none] (148) at (2.5, 2.75) {};
		\node [style=none] (149) at (9, 0.25) {};
		\node [style=none] (150) at (9, -0.75) {};
		\node [style=none] (151) at (11.5, 0.25) {};
		\node [style=none] (152) at (11.5, -0.75) {};
		\node [style=none] (153) at (10.25, -0.25) {$\D^d\omega D_d$};
		\node [style=none] (154) at (12.25, 0) {};
		\node [style=none] (155) at (0, 0) {};
		\node [style=none] (156) at (9, 0) {};
		\node [style=none] (157) at (11.5, 0) {};
		\node [style=none] (173) at (6.25, 1) {$\bvdots$};
		\node [style=none] (180) at (2.5, 2.75) {};
		\node [style=none] (181) at (3, 1.5) {};
		\node [style=none] (204) at (8, -0.25) {};
		\node [style=none] (209) at (8, -1.75) {};
		\node [style=none] (210) at (11.5, -1.75) {};
		\node [style=ldelay] (211) at (9.75, -1.75) {};
		\node [style=none] (212) at (8, -0.75) {};
		\node [style=none] (213) at (11.5, -0.5) {};
		\node [style=none] (214) at (7.5, -1.25) {};
		\node [style=none] (215) at (12.125, -1.125) {};
		\node [style=none] (216) at (8, -0.75) {};
		\node [style=none] (217) at (8, -0.25) {};
		\node [style=gather] (218) at (8.5, -0.5) {};
		\node [style=none] (219) at (9, -0.5) {};
		\node [style=none] (220) at (8.5, -0.5) {};
		\node [style=none] (222) at (7.5, 0.75) {};
		\node [style=none] (223) at (8, -0.25) {};
		\node [style=rdelay] (225) at (5, 1.5) {};
		\node [style=rdelay] (226) at (2, 2.75) {};
		\node [style=none] (227) at (4.5, 1.5) {};
		\node [style=none] (228) at (5.5, 1.5) {};
		\node [style=none] (231) at (5.5, 1.5) {};
		\node [style=none] (232) at (6, 0.75) {};
		\node [style=rdelay] (233) at (7, 0.75) {};
		\node [style=none] (234) at (6.5, 0.75) {};
		\node [style=none] (235) at (7.5, 0.75) {};
		\node [style=none] (236) at (7.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (125.center) to (127.center);
		\draw (127.center) to (128.center);
		\draw (128.center) to (126.center);
		\draw (126.center) to (125.center);
		\draw (131.center) to (132.center);
		\draw (133.center) to (130.center);
		\draw (134.center) to (136.center);
		\draw (136.center) to (137.center);
		\draw (137.center) to (135.center);
		\draw (135.center) to (134.center);
		\draw (140.center) to (141.center);
		\draw (142.center) to (139.center);
		\draw [in=-180, out=0] (147.center) to (148.center);
		\draw (149.center) to (151.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (155.center) to (156.center);
		\draw (157.center) to (154.center);
		\draw [in=-180, out=0] (180.center) to (181.center);
		\draw (210.center) to (211);
		\draw (211) to (209.center);
		\draw [bend right=45] (215.center) to (213.center);
		\draw [bend right=45] (212.center) to (214.center);
		\draw [bend right=45] (214.center) to (209.center);
		\draw [in=-90, out=360] (210.center) to (215.center);
		\draw (219.center) to (220.center);
		\draw [in=0, out=135] (220.center) to (217.center);
		\draw [in=0, out=-135] (220.center) to (216.center);
		\draw [in=-180, out=0] (222.center) to (223.center);
		\draw [in=-180, out=0] (227.center) to (228.center);
		\draw [in=-180, out=0] (231.center) to (232.center);
		\draw [in=-180, out=0] (234.center) to (235.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (299) at (3.25, 1.25) {};
		\node [style=none] (300) at (3.25, -0.25) {};
		\node [style=none] (301) at (4.5, 1.25) {};
		\node [style=none] (302) at (4.5, -0.25) {};
		\node [style=none] (303) at (5.5, 1) {};
		\node [style=none] (304) at (0, 1) {};
		\node [style=none] (305) at (3.25, 1) {};
		\node [style=none] (306) at (4.5, 1) {};
		\node [style=none] (307) at (3.875, 0.5) {$\omega S$};
		\node [style=none] (308) at (2.25, 0.25) {};
		\node [style=none] (309) at (2.25, -1) {};
		\node [style=none] (310) at (4.775, -1) {};
		\node [style=ldelay] (311) at (3.75, -1) {};
		\node [style=none] (312) at (2.25, -0.25) {};
		\node [style=none] (313) at (4.775, 0) {};
		\node [style=none] (314) at (1.875, -0.625) {};
		\node [style=none] (315) at (5.25, -0.5) {};
		\node [style=none] (316) at (2.25, -0.25) {};
		\node [style=none] (317) at (2.25, 0.25) {};
		\node [style=gather] (318) at (2.75, 0) {};
		\node [style=none] (319) at (3.275, 0) {};
		\node [style=none] (320) at (2.75, 0) {};
		\node [style=none] (321) at (4.75, 0) {};
		\node [style=none] (322) at (4.5, 0) {};
		\node [style=none] (323) at (2.25, 0.25) {};
		\node [style=none] (324) at (1.5, 0.25) {};
		\node [style=none] (325) at (0.5, 0.75) {};
		\node [style=none] (326) at (0.5, -0.25) {};
		\node [style=none] (327) at (1.5, 0.75) {};
		\node [style=none] (328) at (1.5, -0.25) {};
		\node [style=none] (329) at (0.5, 0.5) {};
		\node [style=none] (330) at (1.5, 0.5) {};
		\node [style=none] (331) at (1, 0.25) {$\iota R$ };
		\node [style=none] (332) at (0.525, 0) {};
		\node [style=none] (333) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (299.center) to (301.center);
		\draw (301.center) to (302.center);
		\draw (302.center) to (300.center);
		\draw (300.center) to (299.center);
		\draw (304.center) to (305.center);
		\draw (306.center) to (303.center);
		\draw (310.center) to (311);
		\draw (311) to (309.center);
		\draw [bend right=45] (315.center) to (313.center);
		\draw [bend right=45] (312.center) to (314.center);
		\draw [bend right=45] (314.center) to (309.center);
		\draw [in=-90, out=360] (310.center) to (315.center);
		\draw (319.center) to (320.center);
		\draw [in=0, out=135] (320.center) to (317.center);
		\draw [in=0, out=-135] (320.center) to (316.center);
		\draw (322.center) to (321.center);
		\draw (324.center) to (323.center);
		\draw (325.center) to (327.center);
		\draw (327.center) to (328.center);
		\draw (328.center) to (326.center);
		\draw (326.center) to (325.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/onion_from_strat_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (5, -1.25) {};
		\node [style=none] (7) at (4.5, -1.25) {};
		\node [style=none] (12) at (4, -1) {$\alpha_k$};
		\node [style=none] (13) at (2.5, -0.25) {$\cdots$};
		\node [style=none] (14) at (3, -0.25) {};
		\node [style=none] (16) at (3.5, -1.25) {};
		\node [style=none] (17) at (5.25, 0.25) {$\vdots$};
		\node [style=none] (18) at (4.5, -0.75) {};
		\node [style=none] (23) at (3.5, -0.75) {};
		\node [style=none] (26) at (3.5, -1.5) {};
		\node [style=none] (27) at (4.5, -1.5) {};
		\node [style=none] (28) at (4.5, -0.5) {};
		\node [style=none] (29) at (3.5, -0.5) {};
		\node [style=none] (34) at (5.5, -0.75) {};
		\node [style=none] (36) at (1.5, 0.75) {};
		\node [style=none] (37) at (1.5, 1.25) {};
		\node [style=none] (38) at (2, -0.25) {};
		\node [style=none] (40) at (0.5, 1.25) {};
		\node [style=none] (42) at (0.5, 0.5) {};
		\node [style=none] (43) at (1.5, 0.5) {};
		\node [style=none] (44) at (0.5, 1.5) {};
		\node [style=none] (45) at (1.5, 1.5) {};
		\node [style=none] (46) at (5.5, 1.25) {};
		\node [style=none] (47) at (0.25, 0.25) {$\vdots$};
		\node [style=none] (48) at (0, -0.75) {};
		\node [style=none] (49) at (0, 1.25) {};
		\node [style=none] (50) at (1, 1) {$\alpha_1$};
		\node [style=none] (51) at (5, -1.5) {};
		\node [style=none] (52) at (5, -1) {};
		\node [style=none] (53) at (5.125, -1.0525) {};
		\node [style=none] (54) at (5.125, -1.4475) {};
		\node [style=none] (55) at (5.25, -1.375) {};
		\node [style=none] (56) at (5.25, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw [style=red, in=180, out=0] (36.center) to (38.center);
		\draw [style=red, in=-180, out=0, looseness=0.75] (14.center) to (16.center);
		\draw [style=red] (7.center) to (6.center);
		\draw (55.center) to (56.center);
		\draw (54.center) to (53.center);
		\draw (51.center) to (52.center);
		\draw (37.center) to (46.center);
		\draw (18.center) to (34.center);
		\draw (48.center) to (23.center);
		\draw (49.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/onion_from_strat_bis_plus_causal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (62) at (5, -1.25) {};
		\node [style=none] (63) at (4.5, -1.25) {};
		\node [style=none] (64) at (4, -1) {$\alpha_k$};
		\node [style=none] (65) at (2.5, -0.25) {$\cdots$};
		\node [style=none] (66) at (3, -0.25) {};
		\node [style=none] (68) at (3.5, -1.25) {};
		\node [style=none] (69) at (6.75, 0.25) {$\vdots$};
		\node [style=none] (70) at (4.5, -0.75) {};
		\node [style=none] (72) at (3.5, -0.75) {};
		\node [style=none] (75) at (3.5, -1.5) {};
		\node [style=none] (76) at (4.5, -1.5) {};
		\node [style=none] (77) at (4.5, -0.5) {};
		\node [style=none] (78) at (3.5, -0.5) {};
		\node [style=none] (83) at (7, -0.75) {};
		\node [style=none] (84) at (1.5, 0.75) {};
		\node [style=none] (85) at (1.5, 1.25) {};
		\node [style=none] (86) at (2, -0.25) {};
		\node [style=none] (87) at (0.5, 1.25) {};
		\node [style=none] (88) at (0.5, 0.5) {};
		\node [style=none] (89) at (1.5, 0.5) {};
		\node [style=none] (90) at (0.5, 1.5) {};
		\node [style=none] (91) at (1.5, 1.5) {};
		\node [style=none] (92) at (7, 1.25) {};
		\node [style=none] (93) at (0.25, 0.25) {$\vdots$};
		\node [style=none] (94) at (0, -0.75) {};
		\node [style=none] (95) at (0, 1.25) {};
		\node [style=none] (96) at (1, 1) {$\alpha_1$};
		\node [style=none] (101) at (6.5, -1.25) {};
		\node [style=none] (104) at (5, -1) {};
		\node [style=none] (105) at (6, -1) {};
		\node [style=none] (106) at (6, -1.75) {};
		\node [style=none] (107) at (5, -1.75) {};
		\node [style=none] (109) at (6, -1.25) {};
		\node [style=none] (110) at (5.5, -1.375) {$C$};
		\node [style=none] (111) at (6.5, -1.5) {};
		\node [style=none] (112) at (6.5, -1) {};
		\node [style=none] (113) at (6.625, -1.0525) {};
		\node [style=none] (114) at (6.625, -1.4475) {};
		\node [style=none] (115) at (6.75, -1.375) {};
		\node [style=none] (116) at (6.75, -1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (75.center) to (76.center);
		\draw (76.center) to (77.center);
		\draw (77.center) to (78.center);
		\draw (78.center) to (75.center);
		\draw (88.center) to (89.center);
		\draw (89.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw [style=red, in=180, out=0] (84.center) to (86.center);
		\draw [style=red, in=-180, out=0, looseness=0.75] (66.center) to (68.center);
		\draw [style=red] (63.center) to (62.center);
		\draw (104.center) to (107.center);
		\draw (107.center) to (106.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw [style=red] (109.center) to (101.center);
		\draw (115.center) to (116.center);
		\draw (114.center) to (113.center);
		\draw (111.center) to (112.center);
		\draw (94.center) to (72.center);
		\draw (70.center) to (83.center);
		\draw (85.center) to (92.center);
		\draw (95.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/open_onion_from_strat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (56) at (5, -1.25) {};
		\node [style=none] (57) at (4.5, -1.25) {};
		\node [style=none] (58) at (4, -1) {$\alpha_k$};
		\node [style=none] (59) at (2.5, -0.25) {$\cdots$};
		\node [style=none] (60) at (3, -0.25) {};
		\node [style=none] (62) at (3.5, -1.25) {};
		\node [style=none] (63) at (4.75, 0.25) {$\vdots$};
		\node [style=none] (66) at (3.5, -0.75) {};
		\node [style=none] (69) at (3.5, -1.5) {};
		\node [style=none] (70) at (4.5, -1.5) {};
		\node [style=none] (71) at (4.5, -0.5) {};
		\node [style=none] (72) at (3.5, -0.5) {};
		\node [style=none] (77) at (5, -0.75) {};
		\node [style=none] (78) at (1.5, 0.75) {};
		\node [style=none] (79) at (1.5, 1.25) {};
		\node [style=none] (80) at (2, -0.25) {};
		\node [style=none] (81) at (0.5, 1.25) {};
		\node [style=none] (82) at (0.5, 0.5) {};
		\node [style=none] (83) at (1.5, 0.5) {};
		\node [style=none] (84) at (0.5, 1.5) {};
		\node [style=none] (85) at (1.5, 1.5) {};
		\node [style=none] (86) at (5, 1.25) {};
		\node [style=none] (87) at (0.25, 0.25) {$\vdots$};
		\node [style=none] (88) at (0, -0.75) {};
		\node [style=none] (89) at (0, 1.25) {};
		\node [style=none] (90) at (1, 1) {$\alpha_1$};
		\node [style=none] (91) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (69.center) to (70.center);
		\draw (70.center) to (71.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (69.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (82.center);
		\draw [style=red, in=180, out=0] (78.center) to (80.center);
		\draw [style=red, in=-180, out=0, looseness=0.75] (60.center) to (62.center);
		\draw [style=red] (57.center) to (56.center);
		\draw (89.center) to (81.center);
		\draw (88.center) to (66.center);
		\draw (91.center) to (77.center);
		\draw (86.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ord0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 0) {$F$};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1.5, -0.5) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0, 0.25) {};
		\node [style=none] (7) at (0, -0.25) {};
		\node [style=none] (8) at (0.5, -0.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (2, 0.25) {};
		\node [style=none] (11) at (1.5, -0.25) {};
		\node [style=none] (12) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (6.center) to (5.center);
		\draw [style=red] (7.center) to (8.center);
		\draw [style=green] (9.center) to (10.center);
		\draw [style=yellow] (11.center) to (12.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (4.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p1_c1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (17) at (4.75, 0.5) {};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (2.75, -0.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=none] (22) at (2, 0) {$p_1$};
		\node [style=box] (23) at (3.75, -0.5) {$c_1$};
		\node [style=none] (24) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (13.center) to (23);
		\draw (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p2_c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (17) at (4.75, 0.5) {};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (2.75, -0.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=none] (22) at (2, 0) {$p_2$};
		\node [style=box] (23) at (3.75, -0.5) {$c_2$};
		\node [style=none] (24) at (4.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (13.center) to (23);
		\draw (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/p_c.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (4) at (1, 0) {};
		\node [style=none] (13) at (2.5, -0.5) {};
		\node [style=none] (14) at (2.5, 0.5) {};
		\node [style=none] (17) at (4.5, 0.5) {};
		\node [style=none] (18) at (1, 0.75) {};
		\node [style=none] (19) at (2.5, 0.75) {};
		\node [style=none] (20) at (2.5, -0.75) {};
		\node [style=none] (21) at (1, -0.75) {};
		\node [style=none] (22) at (1.75, 0) {$p$};
		\node [style=box] (23) at (3.5, -0.5) {$c$};
		\node [style=none] (24) at (4.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (13.center) to (23);
		\draw (23) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pdcom2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (1.75, 1.25) {};
		\node [style=none] (46) at (1.25, 0.75) {$D$};
		\node [style=none] (47) at (1.75, 0) {};
		\node [style=none] (48) at (0.75, 0) {};
		\node [style=none] (49) at (1.75, 1.5) {};
		\node [style=none] (50) at (0.75, 1.5) {};
		\node [style=none] (52) at (0.75, 1.25) {};
		\node [style=none] (54) at (0.75, 0.25) {};
		\node [style=none] (58) at (0, 1.25) {};
		\node [style=none] (59) at (4.5, 1.25) {};
		\node [style=none] (81) at (0.75, 0.5) { };
		\node [style=none] (82) at (3.85, 0.5) {};
		\node [style=none] (84) at (0.75, -1) {};
		\node [style=none] (85) at (3.75, -1) {};
		\node [style=ldelay] (86) at (2.25, -1) {};
		\node [style=none] (89) at (0.75, 0.5) {};
		\node [style=none] (90) at (3.85, 0.5) {};
		\node [style=none] (91) at (0, -0.25) {};
		\node [style=none] (92) at (4.5, -0.25) {};
		\node [style=none] (96) at (1.75, 0.25) {};
		\node [style=none] (103) at (2.15, 0.5) {};
		\node [style=none] (104) at (1.75, 0.5) {};
		\node [style=none] (105) at (2.15, 0.5) {};
		\node [style=none] (106) at (3.85, 0.5) {};
		\node [style=none] (107) at (3.85, 1) {};
		\node [style=none] (108) at (2.15, 1) {};
		\node [style=none] (109) at (2.15, 0) {};
		\node [style=none] (110) at (3.85, 0) {};
		\node [style=none] (111) at (3, 0.5) {$\D^n \iota \pi$};
		\node [style=none] (112) at (3.85, 0.5) {};
		\node [style=none] (113) at (2.15, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw [bend right=45] (92.center) to (90.center);
		\draw [bend right=45] (89.center) to (91.center);
		\draw [bend right=45] (91.center) to (84.center);
		\draw [bend right=45] (85.center) to (92.center);
		\draw (104.center) to (103.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pdcom3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (45) at (4.25, 1.25) {};
		\node [style=none] (46) at (3.775, 0.75) {$D$};
		\node [style=none] (47) at (4.25, 0) {};
		\node [style=none] (48) at (3.3, 0) {};
		\node [style=none] (49) at (4.25, 1.5) {};
		\node [style=none] (50) at (3.3, 1.5) {};
		\node [style=none] (52) at (3.3, 1.25) {};
		\node [style=none] (54) at (3.3, 0.5) {};
		\node [style=none] (58) at (0, 1.25) {};
		\node [style=none] (59) at (7, 1.25) {};
		\node [style=none] (81) at (0.575, 0.5) {};
		\node [style=none] (82) at (6.35, 0.5) {};
		\node [style=none] (84) at (0.75, -1) {};
		\node [style=none] (85) at (6.25, -1) {};
		\node [style=ldelay] (86) at (3.75, -1) {};
		\node [style=none] (89) at (0.575, 0.5) {};
		\node [style=none] (90) at (6.35, 0.5) {};
		\node [style=none] (91) at (0, -0.25) {};
		\node [style=none] (92) at (7, -0.25) {};
		\node [style=none] (96) at (4.25, 0.25) {};
		\node [style=none] (103) at (4.65, 0.5) {};
		\node [style=none] (104) at (4.25, 0.5) {};
		\node [style=none] (105) at (4.65, 0.5) {};
		\node [style=none] (106) at (4.65, 0.5) {};
		\node [style=none] (107) at (4.65, 1) {};
		\node [style=none] (108) at (6.35, 1) {};
		\node [style=none] (109) at (6.35, 0) {};
		\node [style=none] (110) at (4.65, 0) {};
		\node [style=none] (111) at (5.5, 0.5) {$\D^n \iota \pi$};
		\node [style=none] (112) at (4.65, 0.5) {};
		\node [style=none] (113) at (6.35, 0.5) {};
		\node [style=none] (114) at (2.925, 0.5) {};
		\node [style=none] (115) at (2.925, 0.5) {};
		\node [style=none] (116) at (0.575, 0.5) {};
		\node [style=none] (117) at (0.575, 0.5) {};
		\node [style=none] (118) at (0.575, 0.5) {};
		\node [style=none] (119) at (0.575, 1) {};
		\node [style=none] (120) at (2.925, 1) {};
		\node [style=none] (121) at (2.925, 0) {};
		\node [style=none] (122) at (0.575, 0) {};
		\node [style=none] (123) at (1.75, 0.5) {$\D^{n{+}1} \iota \pi$};
		\node [style=none] (124) at (0.575, 0.5) {};
		\node [style=none] (125) at (2.925, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw [bend right=45] (92.center) to (90.center);
		\draw [bend right=45] (89.center) to (91.center);
		\draw [bend right=45] (91.center) to (84.center);
		\draw [bend right=45] (85.center) to (92.center);
		\draw (104.center) to (103.center);
		\draw (107.center) to (110.center);
		\draw (110.center) to (109.center);
		\draw (109.center) to (108.center);
		\draw (108.center) to (107.center);
		\draw (119.center) to (122.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (54.center) to (125.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pidist0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (6) at (0.5, 0.5) {};
		\node [style=none] (7) at (1.5, 0.5) {};
		\node [style=none] (8) at (1.5, -0.5) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1, 0) {$\pi$};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (24) at (2, 0) {};
		\node [style=none] (25) at (1.475, 0) {};
		\node [style=none] (26) at (2, 0.5) {};
		\node [style=none] (27) at (3, 0.5) {};
		\node [style=none] (28) at (3, -0.5) {};
		\node [style=none] (29) at (2, -0.5) {};
		\node [style=none] (30) at (2.5, 0) {$\pi$};
		\node [style=none] (31) at (2, 0) {};
		\node [style=none] (33) at (3.5, 0) {};
		\node [style=none] (34) at (3, 0) {};
		\node [style=none] (35) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (6.center) to (9.center);
		\draw (9.center) to (8.center);
		\draw (8.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (25.center) to (24.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pidist1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (3) at (0, 0) {};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (24) at (2, 0) {};
		\node [style=none] (25) at (1.525, 0) {};
		\node [style=none] (26) at (0.5, 0) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (1, 0) {$ \pi$};
		\node [style=none] (32) at (0.5, 0) {};
		\node [style=none] (33) at (1.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pidist2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.175, 0) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (11) at (0.175, 0) {};
		\node [style=none] (24) at (3.25, 0) {};
		\node [style=none] (25) at (1.8, 0) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=rdelay] (36) at (2.5, 0) {};
		\node [style=none] (37) at (0.175, 0) {};
		\node [style=none] (38) at (0.175, 0.5) {};
		\node [style=none] (39) at (1.825, 0.5) {};
		\node [style=none] (40) at (1.825, -0.5) {};
		\node [style=none] (41) at (0.175, -0.5) {};
		\node [style=none] (42) at (1, 0) {$\D^n \iota \pi$};
		\node [style=none] (43) at (0.175, 0) {};
		\node [style=none] (44) at (1.825, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (25.center) to (24.center);
		\draw (38.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pidist3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.175, 0) {};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (11) at (0.175, 0) {};
		\node [style=none] (24) at (3.325, 0) {};
		\node [style=none] (25) at (1.8, 0) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (33) at (6.1, 0) {};
		\node [style=none] (34) at (5.675, 0) {};
		\node [style=none] (35) at (6.1, 0) {};
		\node [style=rdelay] (36) at (2.5, 0) {};
		\node [style=none] (37) at (0.175, 0) {};
		\node [style=none] (38) at (0.175, 0.5) {};
		\node [style=none] (39) at (1.825, 0.5) {};
		\node [style=none] (40) at (1.825, -0.5) {};
		\node [style=none] (41) at (0.175, -0.5) {};
		\node [style=none] (42) at (1, 0) {$\D^n \iota \pi$};
		\node [style=none] (43) at (0.175, 0) {};
		\node [style=none] (44) at (1.825, 0) {};
		\node [style=none] (45) at (3.325, 0) {};
		\node [style=none] (46) at (3.325, 0.5) {};
		\node [style=none] (47) at (5.675, 0.5) {};
		\node [style=none] (48) at (5.675, -0.5) {};
		\node [style=none] (49) at (3.325, -0.5) {};
		\node [style=none] (50) at (4.5, 0) {$\D^{n{+}1} \iota \pi$};
		\node [style=none] (51) at (3.325, 0) {};
		\node [style=none] (52) at (5.675, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (0.center);
		\draw (25.center) to (24.center);
		\draw (34.center) to (33.center);
		\draw (38.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (46.center) to (49.center);
		\draw (49.center) to (48.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pure_dec_pred.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (14) at (3.25, 1) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (3.25, 1.25) {};
		\node [style=none] (20) at (3.25, -1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (2, 0) {$p(g)$};
		\node [style=none] (23) at (0, -0.75) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (3.25, 0) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (27) at (1.25, -1.25) {};
		\node [style=none] (34) at (1.25, -1) {};
		\node [style=none] (35) at (2.75, -1.25) {};
		\node [style=none] (42) at (2.75, -1) {};
		\node [style=none] (43) at (1, -1.25) {};
		\node [style=none] (44) at (1.5, -1.25) {};
		\node [style=none] (45) at (1.4475, -1.375) {};
		\node [style=none] (46) at (1.0525, -1.375) {};
		\node [style=none] (47) at (1.125, -1.5) {};
		\node [style=none] (48) at (1.375, -1.5) {};
		\node [style=none] (49) at (2.5, -1.25) {};
		\node [style=none] (50) at (3, -1.25) {};
		\node [style=none] (51) at (2.9475, -1.375) {};
		\node [style=none] (52) at (2.5525, -1.375) {};
		\node [style=none] (53) at (2.625, -1.5) {};
		\node [style=none] (54) at (2.875, -1.5) {};
		\node [style=none] (55) at (0.25, 0.625) {$\vdots$};
		\node [style=none] (56) at (4.75, 0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (2.center) to (5.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=red] (34.center) to (27.center);
		\draw [style=red] (42.center) to (35.center);
		\draw (47.center) to (48.center);
		\draw (46.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (53.center) to (54.center);
		\draw (52.center) to (51.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pure_dec_pred_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (14) at (3.25, 1) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (3.25, 1.25) {};
		\node [style=none] (20) at (3.25, -1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (2, 0) {$p(g)$};
		\node [style=none] (23) at (0, -0.75) {};
		\node [style=none] (24) at (0.75, -0.75) {};
		\node [style=none] (25) at (3.25, 0) {};
		\node [style=none] (26) at (5, 0) {};
		\node [style=none] (34) at (1.25, -1) {};
		\node [style=none] (42) at (2.75, -1) {};
		\node [style=none] (43) at (1.25, -1.5) {};
		\node [style=none] (44) at (2.75, -1.5) {};
		\node [style=none] (45) at (0.25, 0.625) {$\vdots$};
		\node [style=none] (46) at (4.75, 0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (2.center) to (5.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (23.center) to (24.center);
		\draw [style=blue] (25.center) to (26.center);
		\draw [style=red] (34.center) to (43.center);
		\draw [style=red] (42.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pure_dec_succ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (13) at (2.75, -1) {};
		\node [style=none] (14) at (3.25, 1) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (3.25, 1.25) {};
		\node [style=none] (20) at (3.25, -1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (2, 0) {$p(g)$};
		\node [style=box] (23) at (2.75, -1.75) {$p(h)$};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=none] (27) at (5, 0) {};
		\node [style=none] (28) at (1.25, -2.5) {};
		\node [style=none] (35) at (1.25, -1) {};
		\node [style=none] (36) at (2.75, -2.5) {};
		\node [style=none] (43) at (1, -2.5) {};
		\node [style=none] (44) at (1.5, -2.5) {};
		\node [style=none] (45) at (1.4475, -2.625) {};
		\node [style=none] (46) at (1.0525, -2.625) {};
		\node [style=none] (47) at (1.125, -2.75) {};
		\node [style=none] (48) at (1.375, -2.75) {};
		\node [style=none] (49) at (2.5, -2.5) {};
		\node [style=none] (50) at (3, -2.5) {};
		\node [style=none] (51) at (2.9475, -2.625) {};
		\node [style=none] (52) at (2.5525, -2.625) {};
		\node [style=none] (53) at (2.625, -2.75) {};
		\node [style=none] (54) at (2.875, -2.75) {};
		\node [style=none] (55) at (0.25, 0.625) {$\vdots$};
		\node [style=none] (56) at (4.75, 0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (2.center) to (5.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=red] (13.center) to (23);
		\draw [style=blue] (26.center) to (27.center);
		\draw [style=red] (35.center) to (28.center);
		\draw [style=red] (23) to (36.center);
		\draw (47.center) to (48.center);
		\draw (46.center) to (45.center);
		\draw (43.center) to (44.center);
		\draw (53.center) to (54.center);
		\draw (52.center) to (51.center);
		\draw (49.center) to (50.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pure_dec_succ_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (4) at (0.75, 1) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (13) at (2.75, -1) {};
		\node [style=none] (14) at (3.25, 1) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (3.25, 1.25) {};
		\node [style=none] (20) at (3.25, -1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (2, 0) {$p(g)$};
		\node [style=box] (23) at (2.75, -1.75) {$p(h)$};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=none] (26) at (3.25, 0) {};
		\node [style=none] (27) at (5, 0) {};
		\node [style=none] (35) at (1.25, -1) {};
		\node [style=none] (36) at (3, -2.5) {};
		\node [style=none] (37) at (1, -2.5) {};
		\node [style=none] (38) at (1, -3.5) {};
		\node [style=none] (39) at (3, -3.5) {};
		\node [style=none] (40) at (2, -3) {$c$};
		\node [style=none] (41) at (2.75, -2.5) {};
		\node [style=none] (42) at (1.25, -2.5) {};
		\node [style=none] (43) at (2, -3.5) {};
		\node [style=none] (44) at (2, -4) {};
		\node [style=none] (45) at (0.25, 0.625) {$\vdots$};
		\node [style=none] (46) at (4.75, 0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [style=blue] (24.center) to (25.center);
		\draw [style=blue] (2.center) to (5.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=red] (13.center) to (23);
		\draw [style=blue] (26.center) to (27.center);
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [style=red] (35.center) to (42.center);
		\draw [style=red] (23) to (41.center);
		\draw [style=red] (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pure_mono_pred.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (10) at (1, -0.75) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=none] (16) at (5, 1) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (3.25, 1.25) {};
		\node [style=none] (20) at (3.25, -0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (2, 0.5) {$p(f_{k})$};
		\node [style=none] (23) at (2, -1.5) {};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1, -1) {};
		\node [style=none] (32) at (1, -0.5) {};
		\node [style=none] (33) at (1.125, -0.5525) {};
		\node [style=none] (34) at (1.125, -0.9475) {};
		\node [style=none] (35) at (1.25, -0.875) {};
		\node [style=none] (36) at (1.25, -0.625) {};
		\node [style=none] (37) at (1.75, -1.5) {};
		\node [style=none] (38) at (2.25, -1.5) {};
		\node [style=none] (39) at (2.1975, -1.625) {};
		\node [style=none] (40) at (1.8025, -1.625) {};
		\node [style=none] (41) at (1.875, -1.75) {};
		\node [style=none] (42) at (2.125, -1.75) {};
		\node [style=none] (43) at (0.25, 0.625) {$\vdots$};
		\node [style=none] (44) at (4.75, 0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [style=blue] (0.center) to (3.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (13.center) to (10.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=red] (30.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pure_mono_pred_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (13) at (0, -0.75) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=none] (16) at (5, 1) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (3.25, 1.25) {};
		\node [style=none] (20) at (3.25, -0.25) {};
		\node [style=none] (21) at (0.75, -0.25) {};
		\node [style=none] (22) at (2, 0.5) {$p(f_{k})$};
		\node [style=none] (30) at (2, -0.25) {};
		\node [style=none] (31) at (1, -0.5) {};
		\node [style=none] (32) at (3, -0.5) {};
		\node [style=none] (33) at (1, -1.5) {};
		\node [style=none] (34) at (3, -1.5) {};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=none] (36) at (2, -0.5) {};
		\node [style=none] (37) at (1.25, -1.5) {};
		\node [style=none] (38) at (2.75, -1.5) {};
		\node [style=none] (39) at (1.25, -2) {};
		\node [style=none] (40) at (2.75, -2) {};
		\node [style=none] (41) at (2, -1) {$d$};
		\node [style=none] (42) at (0.25, 0.625) {$\vdots$};
		\node [style=none] (43) at (4.75, 0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [style=blue] (0.center) to (3.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (33.center);
		\draw [style=blue] (13.center) to (35.center);
		\draw [style=red] (37.center) to (39.center);
		\draw [style=red] (38.center) to (40.center);
		\draw [style=red] (30.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pure_mono_succ.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (10) at (4, -0.75) {};
		\node [style=none] (13) at (3.25, -0.75) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=none] (16) at (5, 1) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (3.25, 1.25) {};
		\node [style=none] (20) at (3.25, -1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (2, 0) {$p(f_{k+1})$};
		\node [style=none] (23) at (2, -1.25) {};
		\node [style=none] (30) at (2, -1) {};
		\node [style=none] (31) at (4, -1) {};
		\node [style=none] (32) at (4, -0.5) {};
		\node [style=none] (33) at (4.125, -0.5525) {};
		\node [style=none] (34) at (4.125, -0.9475) {};
		\node [style=none] (35) at (4.25, -0.875) {};
		\node [style=none] (36) at (4.25, -0.625) {};
		\node [style=none] (37) at (1.75, -1.25) {};
		\node [style=none] (38) at (2.25, -1.25) {};
		\node [style=none] (39) at (2.1975, -1.375) {};
		\node [style=none] (40) at (1.8025, -1.375) {};
		\node [style=none] (41) at (1.875, -1.5) {};
		\node [style=none] (42) at (2.125, -1.5) {};
		\node [style=none] (43) at (0.25, 0.625) {$\vdots$};
		\node [style=none] (44) at (4.75, 0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [style=blue] (0.center) to (3.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (2.center) to (5.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (13.center) to (10.center);
		\draw [style=red] (30.center) to (23.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (32.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (39.center);
		\draw (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pure_mono_succ_bis.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (10) at (4, -0.75) {};
		\node [style=none] (13) at (3.25, -0.75) {};
		\node [style=none] (14) at (3.25, 0) {};
		\node [style=none] (15) at (3.25, 1) {};
		\node [style=none] (16) at (5, 1) {};
		\node [style=none] (17) at (5, 0) {};
		\node [style=none] (18) at (0.75, 1.25) {};
		\node [style=none] (19) at (3.25, 1.25) {};
		\node [style=none] (20) at (3.25, -1) {};
		\node [style=none] (21) at (0.75, -1) {};
		\node [style=none] (22) at (2, 0) {$p(f_{k+1})$};
		\node [style=none] (30) at (2, -1) {};
		\node [style=none] (31) at (2, -1.5) {};
		\node [style=none] (32) at (4, -1) {};
		\node [style=none] (33) at (4, -0.5) {};
		\node [style=none] (34) at (4.125, -0.5525) {};
		\node [style=none] (35) at (4.125, -0.9475) {};
		\node [style=none] (36) at (4.25, -0.875) {};
		\node [style=none] (37) at (4.25, -0.625) {};
		\node [style=none] (38) at (4.75, 0.625) {$\vdots$};
		\node [style=none] (39) at (0.25, 0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw [style=blue] (0.center) to (3.center);
		\draw [style=blue] (1.center) to (4.center);
		\draw [style=blue] (2.center) to (5.center);
		\draw [style=blue] (14.center) to (17.center);
		\draw [style=blue] (15.center) to (16.center);
		\draw [style=blue] (13.center) to (10.center);
		\draw [style=red] (30.center) to (31.center);
		\draw (36.center) to (37.center);
		\draw (35.center) to (34.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pure_recap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (0, 0) {};
		\node [style=none] (17) at (5, 1) {};
		\node [style=box] (23) at (2.75, -2.25) {$p(h)$};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (27) at (5, 0) {};
		\node [style=none] (36) at (3, -3) {};
		\node [style=none] (37) at (1, -3) {};
		\node [style=none] (38) at (1, -4) {};
		\node [style=none] (39) at (3, -4) {};
		\node [style=none] (40) at (2, -3.5) {$c$};
		\node [style=none] (41) at (2.75, -3) {};
		\node [style=none] (42) at (1.25, -3) {};
		\node [style=none] (43) at (2, -4) {};
		\node [style=none] (45) at (0.75, 1) {};
		\node [style=none] (46) at (0.75, 0) {};
		\node [style=none] (47) at (3.25, 0) {};
		\node [style=none] (48) at (3.25, 1) {};
		\node [style=none] (49) at (0.75, 1.25) {};
		\node [style=none] (50) at (3.25, 1.25) {};
		\node [style=none] (51) at (3.25, -0.25) {};
		\node [style=none] (52) at (0.75, -0.25) {};
		\node [style=none] (53) at (2, 0.5) {$p(f_{k})$};
		\node [style=none] (54) at (2, -0.25) {};
		\node [style=none] (55) at (1, -0.5) {};
		\node [style=none] (56) at (3, -0.5) {};
		\node [style=none] (57) at (1, -1.5) {};
		\node [style=none] (58) at (3, -1.5) {};
		\node [style=none] (59) at (1, -0.75) {};
		\node [style=none] (60) at (2, -0.5) {};
		\node [style=none] (61) at (1.25, -1.5) {};
		\node [style=none] (62) at (2.75, -1.5) {};
		\node [style=none] (63) at (2, -1) {$d$};
		\node [style=none] (64) at (2, -4.5) {};
		\node [style=none] (65) at (0.25, 0.625) {$\vdots$};
		\node [style=none] (66) at (4.75, 0.625) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [style=red] (23) to (41.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (49.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (55.center) to (57.center);
		\draw [style=red] (54.center) to (60.center);
		\draw [style=red] (62.center) to (23);
		\draw [style=red] (61.center) to (42.center);
		\draw [style=blue] (24.center) to (59.center);
		\draw [style=blue] (2.center) to (46.center);
		\draw [style=blue] (1.center) to (45.center);
		\draw [style=blue] (27.center) to (47.center);
		\draw [style=blue] (17.center) to (48.center);
		\draw [style=red] (43.center) to (64.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purification.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (10) at (3.75, -0.5) {};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (17) at (4.75, 0.5) {};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (2.75, -0.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=none] (22) at (2, 0) {$p$};
		\node [style=none] (25) at (3.75, -0.75) {};
		\node [style=none] (26) at (3.75, -0.25) {};
		\node [style=none] (27) at (3.875, -0.3025) {};
		\node [style=none] (28) at (3.875, -0.6975) {};
		\node [style=none] (29) at (4, -0.625) {};
		\node [style=none] (30) at (4, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (29.center) to (30.center);
		\draw (28.center) to (27.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purification_G.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.25, 0) {};
		\node [style=none] (4) at (1.25, 0) {};
		\node [style=none] (10) at (3.75, -0.5) {};
		\node [style=none] (13) at (2.75, -0.5) {};
		\node [style=none] (14) at (2.75, 0.5) {};
		\node [style=none] (17) at (4.75, 0.5) {};
		\node [style=none] (18) at (1.25, 0.75) {};
		\node [style=none] (19) at (2.75, 0.75) {};
		\node [style=none] (20) at (2.75, -0.75) {};
		\node [style=none] (21) at (1.25, -0.75) {};
		\node [style=none] (22) at (2, 0) {$g$};
		\node [style=none] (23) at (3.75, -0.75) {};
		\node [style=none] (24) at (3.75, -0.25) {};
		\node [style=none] (25) at (3.875, -0.3025) {};
		\node [style=none] (26) at (3.875, -0.6975) {};
		\node [style=none] (27) at (4, -0.625) {};
		\node [style=none] (28) at (4, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (13.center) to (10.center);
		\draw (14.center) to (17.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (27.center) to (28.center);
		\draw (26.center) to (25.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purification_comp3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0.25) {};
		\node [style=none] (4) at (-1.75, 0.25) {};
		\node [style=none] (18) at (-1.75, 1) {};
		\node [style=none] (19) at (-0.75, 1) {};
		\node [style=none] (20) at (-0.75, -0.5) {};
		\node [style=none] (21) at (-1.75, -0.5) {};
		\node [style=none] (22) at (-1.25, 0.25) {$p_1$};
		\node [style=none] (23) at (-0.75, 0.25) {};
		\node [style=none] (24) at (-0.5, -0.25) {};
		\node [style=none] (25) at (1.5, -0.25) {};
		\node [style=none] (26) at (1.5, 0.25) {};
		\node [style=none] (27) at (0.5, 0.5) {};
		\node [style=none] (28) at (1.5, 0.5) {};
		\node [style=none] (29) at (1.5, -0.5) {};
		\node [style=none] (30) at (0.5, -0.5) {};
		\node [style=none] (31) at (1, 0) {$p_2$};
		\node [style=none] (33) at (2, -0.75) {};
		\node [style=none] (34) at (-0.75, -0.25) {};
		\node [style=none] (35) at (-0.5, -0.75) {};
		\node [style=none] (36) at (-0.75, 0.75) {};
		\node [style=none] (37) at (2, 0.75) {};
		\node [style=none] (38) at (0.5, -0.25) {};
		\node [style=none] (41) at (-2, -0.75) {};
		\node [style=none] (42) at (-2.5, -0.75) {};
		\node [style=none] (43) at (0.25, -0.25) {};
		\node [style=none] (44) at (0.25, -0.75) {};
		\node [style=none] (45) at (0.5, 0.25) {};
		\node [style=none] (47) at (1.5, 0.25) {};
		\node [style=none] (48) at (1.5, -0.25) {};
		\node [style=none] (49) at (2, -0.25) {};
		\node [style=none] (50) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (36.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw [in=180, out=0] (24.center) to (44.center);
		\draw [in=-180, out=0] (35.center) to (43.center);
		\draw (47.center) to (50.center);
		\draw (48.center) to (49.center);
		\draw (41.center) to (35.center);
		\draw (34.center) to (24.center);
		\draw (23.center) to (45.center);
		\draw (44.center) to (33.center);
		\draw (43.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/purification_tensor2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-1.25, -0.625) {};
		\node [style=none] (4) at (-0.5, -0.625) {};
		\node [style=none] (18) at (-0.5, -0.125) {};
		\node [style=none] (19) at (0.5, -0.125) {};
		\node [style=none] (20) at (0.5, -1.125) {};
		\node [style=none] (21) at (-0.5, -1.125) {};
		\node [style=none] (22) at (0, -0.625) {$p_2$};
		\node [style=none] (23) at (-1.25, 0.625) {};
		\node [style=none] (24) at (-0.5, 0.625) {};
		\node [style=none] (25) at (0.5, 0.375) {};
		\node [style=none] (26) at (0.5, 0.875) {};
		\node [style=none] (27) at (-0.5, 1.125) {};
		\node [style=none] (28) at (0.5, 1.125) {};
		\node [style=none] (29) at (0.5, 0.125) {};
		\node [style=none] (30) at (-0.5, 0.125) {};
		\node [style=none] (31) at (0, 0.625) {$p_1$};
		\node [style=none] (32) at (1.5, 0.875) {};
		\node [style=none] (34) at (0.5, -0.875) {};
		\node [style=none] (35) at (1.5, -0.875) {};
		\node [style=none] (36) at (0.5, -0.375) {};
		\node [style=none] (37) at (1.5, 0.375) {};
		\node [style=none] (38) at (1.5, -0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (30.center);
		\draw (30.center) to (27.center);
		\draw (32.center) to (26.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0] (36.center) to (37.center);
		\draw [in=-180, out=0, looseness=1.25] (25.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regularity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (13, -1.75) {};
		\node [style=none] (7) at (11.25, -1.75) {};
		\node [style=none] (12) at (10.5, -1.5) {$f^{\textup{reg}}$};
		\node [style=none] (13) at (7.5, -0.75) {$\cdots$};
		\node [style=none] (14) at (8.25, -0.75) {};
		\node [style=none] (16) at (9.75, -1.25) {};
		\node [style=none] (17) at (13.75, -0.25) {$\vdots$};
		\node [style=none] (18) at (11.25, -1.25) {};
		\node [style=none] (21) at (6.75, -0.75) {};
		\node [style=none] (23) at (9.75, -1.75) {};
		\node [style=none] (26) at (9.75, -2) {};
		\node [style=none] (27) at (11.25, -2) {};
		\node [style=none] (28) at (11.25, -1) {};
		\node [style=none] (29) at (9.75, -1) {};
		\node [style=none] (34) at (14, -1.25) {};
		\node [style=none] (36) at (5.25, 0.25) {};
		\node [style=none] (37) at (5.25, 0.75) {};
		\node [style=none] (40) at (3.75, 0.25) {};
		\node [style=none] (42) at (3.75, 0) {};
		\node [style=none] (43) at (5.25, 0) {};
		\node [style=none] (44) at (3.75, 1) {};
		\node [style=none] (45) at (5.25, 1) {};
		\node [style=none] (46) at (14, 0.75) {};
		\node [style=none] (47) at (0.25, -0.25) {$\vdots$};
		\node [style=none] (48) at (0, -1.25) {};
		\node [style=none] (50) at (4.5, 0.5) {$f^{\textup{reg}}$};
		\node [style=none] (51) at (6, -0.75) {$\scriptscriptstyle M$};
		\node [style=none] (54) at (9, -1.75) {$\scriptscriptstyle M$};
		\node [style=none] (55) at (2.25, 1.25) {};
		\node [style=none] (56) at (2.25, 1.75) {};
		\node [style=none] (57) at (0.75, 1.75) {};
		\node [style=none] (58) at (0.75, 1) {};
		\node [style=none] (59) at (2.25, 1) {};
		\node [style=none] (60) at (0.75, 2) {};
		\node [style=none] (61) at (2.25, 2) {};
		\node [style=none] (62) at (0, 1.75) {};
		\node [style=none] (63) at (1.5, 1.5) {$f^{\textup{irreg}}$};
		\node [style=none] (64) at (3, 0.25) {$\scriptscriptstyle M$};
		\node [style=none] (65) at (3.75, 0.75) {};
		\node [style=none] (66) at (14, 1.75) {};
		\node [style=none] (67) at (12.5, -2) {$\scriptscriptstyle M$};
		\node [style=none] (68) at (3, -2) {};
		\node [style=none] (69) at (3, -2.5) {};
		\node [style=none] (70) at (12, -2) {};
		\node [style=none] (71) at (12, -2.5) {};
		\node [style=none] (72) at (7.5, -3) {$(k-n)$ copies};
		\node [style=none] (73) at (0, 0.75) {};
		\node [style=none] (74) at (13, -1.75) {};
		\node [style=none] (76) at (13, -2) {};
		\node [style=none] (77) at (13, -1.5) {};
		\node [style=none] (78) at (13.125, -1.5525) {};
		\node [style=none] (79) at (13.125, -1.9475) {};
		\node [style=none] (80) at (13.25, -1.875) {};
		\node [style=none] (81) at (13.25, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw [style=pointille] (68.center) to (69.center);
		\draw [style=pointille] (71.center) to (69.center);
		\draw [style=pointille] (70.center) to (71.center);
		\draw [style=red, in=180, out=0] (55.center) to (40.center);
		\draw [style=red, in=-180, out=0] (36.center) to (21.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (14.center) to (23.center);
		\draw [style=red, in=180, out=0] (7.center) to (6.center);
		\draw (80.center) to (81.center);
		\draw (79.center) to (78.center);
		\draw (76.center) to (77.center);
		\draw (56.center) to (66.center);
		\draw (46.center) to (37.center);
		\draw (73.center) to (65.center);
		\draw (62.center) to (57.center);
		\draw (48.center) to (16.center);
		\draw (18.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regularity_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (13, -1.75) {};
		\node [style=none] (7) at (11.25, -1.75) {};
		\node [style=none] (12) at (10.5, -1.5) {$g^{\textup{reg}}$};
		\node [style=none] (13) at (7.5, -0.75) {$\cdots$};
		\node [style=none] (14) at (8.25, -0.75) {};
		\node [style=none] (16) at (9.75, -1.25) {};
		\node [style=none] (17) at (13.75, -0.25) {$\vdots$};
		\node [style=none] (18) at (11.25, -1.25) {};
		\node [style=none] (21) at (6.75, -0.75) {};
		\node [style=none] (23) at (9.75, -1.75) {};
		\node [style=none] (26) at (9.75, -2) {};
		\node [style=none] (27) at (11.25, -2) {};
		\node [style=none] (28) at (11.25, -1) {};
		\node [style=none] (29) at (9.75, -1) {};
		\node [style=none] (34) at (14, -1.25) {};
		\node [style=none] (36) at (5.25, 0.25) {};
		\node [style=none] (37) at (5.25, 0.75) {};
		\node [style=none] (40) at (3.75, 0.25) {};
		\node [style=none] (42) at (3.75, 0) {};
		\node [style=none] (43) at (5.25, 0) {};
		\node [style=none] (44) at (3.75, 1) {};
		\node [style=none] (45) at (5.25, 1) {};
		\node [style=none] (46) at (14, 0.75) {};
		\node [style=none] (47) at (0.25, -0.25) {$\vdots$};
		\node [style=none] (48) at (0, -1.25) {};
		\node [style=none] (50) at (4.5, 0.5) {$g^{\textup{reg}}$};
		\node [style=none] (51) at (6, -0.75) {$\scriptscriptstyle M$};
		\node [style=none] (54) at (9, -1.75) {$\scriptscriptstyle M$};
		\node [style=none] (55) at (2.25, 1.25) {};
		\node [style=none] (56) at (2.25, 1.75) {};
		\node [style=none] (57) at (0.75, 1.75) {};
		\node [style=none] (58) at (0.75, 1) {};
		\node [style=none] (59) at (2.25, 1) {};
		\node [style=none] (60) at (0.75, 2) {};
		\node [style=none] (61) at (2.25, 2) {};
		\node [style=none] (62) at (0, 1.75) {};
		\node [style=none] (63) at (1.5, 1.5) {$g^{\textup{irreg}}$};
		\node [style=none] (64) at (3, 0.25) {$\scriptscriptstyle M$};
		\node [style=none] (65) at (3.75, 0.75) {};
		\node [style=none] (66) at (14, 1.75) {};
		\node [style=none] (67) at (12.5, -2) {$\scriptscriptstyle M$};
		\node [style=none] (68) at (3, -2) {};
		\node [style=none] (69) at (3, -2.5) {};
		\node [style=none] (70) at (12, -2) {};
		\node [style=none] (71) at (12, -2.5) {};
		\node [style=none] (72) at (7.5, -3) {$(k-n)$ copies};
		\node [style=none] (73) at (0, 0.75) {};
		\node [style=none] (74) at (13, -1.75) {};
		\node [style=none] (76) at (13, -2) {};
		\node [style=none] (77) at (13, -1.5) {};
		\node [style=none] (78) at (13.125, -1.5525) {};
		\node [style=none] (79) at (13.125, -1.9475) {};
		\node [style=none] (80) at (13.25, -1.875) {};
		\node [style=none] (81) at (13.25, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw [style=pointille] (68.center) to (69.center);
		\draw [style=pointille] (71.center) to (69.center);
		\draw [style=pointille] (70.center) to (71.center);
		\draw [style=red, in=180, out=0] (55.center) to (40.center);
		\draw [style=red, in=-180, out=0] (36.center) to (21.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (14.center) to (23.center);
		\draw [style=red, in=180, out=0] (7.center) to (6.center);
		\draw (80.center) to (81.center);
		\draw (79.center) to (78.center);
		\draw (76.center) to (77.center);
		\draw (56.center) to (66.center);
		\draw (46.center) to (37.center);
		\draw (73.center) to (65.center);
		\draw (62.center) to (57.center);
		\draw (48.center) to (16.center);
		\draw (18.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/regularity_imm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (13, -1.75) {};
		\node [style=none] (7) at (11.25, -1.75) {};
		\node [style=none] (12) at (10.5, -1.5) {$f^{\textup{reg}}$};
		\node [style=none] (13) at (7.5, -0.75) {$\cdots$};
		\node [style=none] (14) at (8.25, -0.75) {};
		\node [style=none] (16) at (9.75, -1.25) {};
		\node [style=none] (17) at (13.75, -0.25) {$\vdots$};
		\node [style=none] (18) at (11.25, -1.25) {};
		\node [style=none] (21) at (6.75, -0.75) {};
		\node [style=none] (23) at (9.75, -1.75) {};
		\node [style=none] (26) at (9.75, -2) {};
		\node [style=none] (27) at (11.25, -2) {};
		\node [style=none] (28) at (11.25, -1) {};
		\node [style=none] (29) at (9.75, -1) {};
		\node [style=none] (34) at (14, -1.25) {};
		\node [style=none] (36) at (5.25, 0.25) {};
		\node [style=none] (37) at (5.25, 0.75) {};
		\node [style=none] (40) at (3.75, 0.25) {};
		\node [style=none] (42) at (3.75, 0) {};
		\node [style=none] (43) at (5.25, 0) {};
		\node [style=none] (44) at (3.75, 1) {};
		\node [style=none] (45) at (5.25, 1) {};
		\node [style=none] (46) at (14, 0.75) {};
		\node [style=none] (47) at (0.25, -0.25) {$\vdots$};
		\node [style=none] (48) at (0, -1.25) {};
		\node [style=none] (50) at (4.5, 0.5) {$f^{\textup{reg}}$};
		\node [style=none] (51) at (6, -0.75) {$\scriptscriptstyle M$};
		\node [style=none] (54) at (9, -1.75) {$\scriptscriptstyle M$};
		\node [style=none] (55) at (2.25, 1.25) {};
		\node [style=none] (56) at (2.25, 1.75) {};
		\node [style=none] (57) at (0.75, 1.75) {};
		\node [style=none] (58) at (0.75, 1) {};
		\node [style=none] (59) at (2.25, 1) {};
		\node [style=none] (60) at (0.75, 2) {};
		\node [style=none] (61) at (2.25, 2) {};
		\node [style=none] (62) at (0, 1.75) {};
		\node [style=none] (63) at (1.5, 1.5) {$f^{\textup{irreg}}$};
		\node [style=none] (64) at (3, 0.25) {$\scriptscriptstyle M$};
		\node [style=none] (65) at (3.75, 0.75) {};
		\node [style=none] (66) at (14, 1.75) {};
		\node [style=none] (67) at (12.5, -2) {$\scriptscriptstyle M$};
		\node [style=none] (68) at (3, -2) {};
		\node [style=none] (69) at (3, -2.5) {};
		\node [style=none] (70) at (12, -2) { };
		\node [style=none] (71) at (12, -2.5) {};
		\node [style=none] (72) at (7.5, -3) {$(k-1)$ copies};
		\node [style=none] (73) at (0, 0.75) {};
		\node [style=none] (74) at (13, -1.75) {};
		\node [style=none] (75) at (13, -2) {};
		\node [style=none] (76) at (13, -1.5) {};
		\node [style=none] (77) at (13.125, -1.5525) {};
		\node [style=none] (78) at (13.125, -1.9475) {};
		\node [style=none] (79) at (13.25, -1.875) {};
		\node [style=none] (80) at (13.25, -1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (26.center) to (27.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (26.center);
		\draw (42.center) to (43.center);
		\draw (43.center) to (45.center);
		\draw (45.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw [style=pointille] (68.center) to (69.center);
		\draw [style=pointille] (71.center) to (69.center);
		\draw [style=pointille] (70.center) to (71.center);
		\draw [style=red, in=180, out=0] (55.center) to (40.center);
		\draw [style=red, in=-180, out=0] (36.center) to (21.center);
		\draw [style=red, in=180, out=0, looseness=0.75] (14.center) to (23.center);
		\draw [style=red, in=180, out=0] (7.center) to (6.center);
		\draw (79.center) to (80.center);
		\draw (78.center) to (77.center);
		\draw (75.center) to (76.center);
		\draw (56.center) to (66.center);
		\draw (46.center) to (37.center);
		\draw (62.center) to (57.center);
		\draw (73.center) to (65.center);
		\draw (48.center) to (16.center);
		\draw (18.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scal-.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white] (54) at (0.475, 0) {};
		\node [style=none] (55) at (-0.075, 0) {};
		\node [style=none] (56) at (-0.075, -0.25) {};
		\node [style=none] (57) at (-0.075, 0.25) {};
		\node [style=none] (58) at (-0.2, 0.1975) {};
		\node [style=none] (59) at (-0.2, -0.1975) {};
		\node [style=none] (60) at (-0.325, -0.125) {};
		\node [style=none] (61) at (-0.325, 0.125) {};
		\node [style=none] (62) at (-0.525, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (60.center) to (61.center);
		\draw (59.center) to (58.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (57.center);
		\draw (62.center) to (56.center);
		\draw (55.center) to (54);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sem_delai.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=rdelay] (19) at (1.5, 0) {};
		\node [style=none] (27) at (12, 0) {};
		\node [style=none] (28) at (15, 0) {};
		\node [style=none] (29) at (5.125, 0) {};
		\node [style=none] (30) at (4, 0) {};
		\node [style=none] (31) at (5.125, -0.25) {};
		\node [style=none] (32) at (5.125, 0.25) {};
		\node [style=none] (33) at (5.25, 0.1975) {};
		\node [style=none] (34) at (5.25, -0.1975) {};
		\node [style=none] (35) at (5.375, -0.125) {};
		\node [style=none] (36) at (5.375, 0.125) {};
		\node [style=none] (37) at (0, 1) {};
		\node [style=none] (38) at (0.75, 0.5) {$1$};
		\node [style=none] (39) at (2.25, 0.5) {$\D 1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (19);
		\draw (19) to (2.center);
		\draw (7.center) to (10.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw (35.center) to (36.center);
		\draw (34.center) to (33.center);
		\draw (31.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sem_delai_omega.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (10) at (11, -0.75) {};
		\node [style=rdelay] (19) at (1.5, 0) {};
		\node [style=none] (27) at (12, 0) {};
		\node [style=none] (28) at (15, -1) {};
		\node [style=none] (37) at (12, -1) {};
		\node [style=none] (38) at (15, -2) {};
		\node [style=none] (39) at (13.5, -1) {\footnotesize $\bvdots$};
		\node [style=none] (48) at (4.875, 0) {};
		\node [style=none] (49) at (4, 0) {};
		\node [style=none] (50) at (4.875, -0.25) {};
		\node [style=none] (51) at (4.875, 0.25) {};
		\node [style=none] (52) at (5, 0.1975) {};
		\node [style=none] (53) at (5, -0.1975) {};
		\node [style=none] (54) at (5.125, -0.125) {};
		\node [style=none] (55) at (5.125, 0.125) {};
		\node [style=none] (56) at (8.875, -1) {};
		\node [style=none] (57) at (8, -1) {};
		\node [style=none] (58) at (8.875, -1.25) {};
		\node [style=none] (59) at (8.875, -0.75) {};
		\node [style=none] (60) at (9, -0.8025) {};
		\node [style=none] (61) at (9, -1.1975) {};
		\node [style=none] (62) at (9.125, -1.125) {};
		\node [style=none] (63) at (9.125, -0.875) {};
		\node [style=none] (64) at (12.875, -2) {};
		\node [style=none] (65) at (12, -2) {};
		\node [style=none] (66) at (12.875, -2.25) {};
		\node [style=none] (67) at (12.875, -1.75) {};
		\node [style=none] (68) at (13, -1.8025) {};
		\node [style=none] (69) at (13, -2.1975) {};
		\node [style=none] (70) at (13.125, -2.125) {};
		\node [style=none] (71) at (13.125, -1.875) {};
		\node [style=none] (72) at (0, 1) {};
		\node [style=none] (73) at (0.75, 0.5) {$\omega$};
		\node [style=none] (74) at (2.25, 0.5) {$\D \omega$};
		\node [style=none] (75) at (12, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (7.center) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (27.center) to (28.center);
		\draw [style=very thick] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.25] (37.center) to (38.center);
		\draw (48.center) to (49.center);
		\draw (54.center) to (55.center);
		\draw (53.center) to (52.center);
		\draw (50.center) to (51.center);
		\draw (56.center) to (57.center);
		\draw (62.center) to (63.center);
		\draw (61.center) to (60.center);
		\draw (58.center) to (59.center);
		\draw (64.center) to (65.center);
		\draw (70.center) to (71.center);
		\draw (69.center) to (68.center);
		\draw (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sem_diamand.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0.125, 0.5) {};
		\node [style=none] (2) at (2.875, 0.5) {};
		\node [style=none] (19) at (1.5, 0) {$\D C$};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (2.25, 0.75) {};
		\node [style=none] (22) at (2.25, -0.75) {};
		\node [style=none] (23) at (0.75, -0.75) {};
		\node [style=none] (24) at (0.75, 0.5) {};
		\node [style=none] (25) at (2.25, 0.5) {};
		\node [style=none] (26) at (0.125, -0.5) {};
		\node [style=none] (27) at (0.75, -0.5) {};
		\node [style=none] (28) at (2.25, -0.5) {};
		\node [style=none] (29) at (2.875, -0.5) {};
		\node [style=none] (31) at (2.625, 0) {\footnotesize $\bvdots$};
		\node [style=none] (32) at (8.125, 0.5) {};
		\node [style=none] (33) at (10.9, 0.5) {};
		\node [style=none] (34) at (9.5, 0) {$\sembis{C}_1$};
		\node [style=none] (35) at (8.625, 0.75) {};
		\node [style=none] (36) at (10.4, 0.75) {};
		\node [style=none] (37) at (10.4, -0.75) {};
		\node [style=none] (38) at (8.625, -0.75) {};
		\node [style=none] (39) at (8.625, 0.5) {};
		\node [style=none] (40) at (10.4, 0.5) {};
		\node [style=none] (41) at (8.125, -0.5) {};
		\node [style=none] (42) at (8.625, -0.5) {};
		\node [style=none] (43) at (10.4, -0.5) {};
		\node [style=none] (44) at (10.9, -0.5) {};
		\node [style=none] (47) at (11.825, 0.5) {};
		\node [style=none] (48) at (15.175, 0.5) {};
		\node [style=none] (49) at (13.5, 0) {$\sembis{C}_{k-1}$};
		\node [style=none] (50) at (12.325, 0.75) {};
		\node [style=none] (51) at (14.675, 0.75) {};
		\node [style=none] (52) at (14.675, -0.75) {};
		\node [style=none] (53) at (12.325, -0.75) {};
		\node [style=none] (54) at (12.325, 0.5) {};
		\node [style=none] (55) at (14.675, 0.5) {};
		\node [style=none] (56) at (11.825, -0.5) { };
		\node [style=none] (57) at (12.325, -0.5) {};
		\node [style=none] (58) at (14.675, -0.5) {};
		\node [style=none] (59) at (15.175, -0.5) {};
		\node [style=none] (62) at (5.5, 0) {$\varnothing$};
		\node [style=none] (63) at (2, 1) {};
		\node [style=none] (68) at (14.925, 0) {\footnotesize $\bvdots$};
		\node [style=none] (69) at (12.175, 0) {\footnotesize $\bvdots$};
		\node [style=none] (70) at (10.675, 0) {\footnotesize $\bvdots$};
		\node [style=none] (71) at (8.425, 0) {\footnotesize $\bvdots$};
		\node [style=none] (72) at (0.425, 0) {\footnotesize $\bvdots$};
		\node [style=none] (73) at (1.925, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (20.center) to (21.center);
		\draw (23.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw (1.center) to (24.center);
		\draw (26.center) to (27.center);
		\draw (21.center) to (22.center);
		\draw (25.center) to (2.center);
		\draw (28.center) to (29.center);
		\draw (35.center) to (36.center);
		\draw (38.center) to (37.center);
		\draw (35.center) to (38.center);
		\draw (32.center) to (39.center);
		\draw (41.center) to (42.center);
		\draw (36.center) to (37.center);
		\draw (40.center) to (33.center);
		\draw (43.center) to (44.center);
		\draw (50.center) to (51.center);
		\draw (53.center) to (52.center);
		\draw (50.center) to (53.center);
		\draw (47.center) to (54.center);
		\draw (56.center) to (57.center);
		\draw (51.center) to (52.center);
		\draw (55.center) to (48.center);
		\draw (58.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sem_iotaF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.5, 0) {$\iota(F)$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (3, 0) { };
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (7, 0) {};
		\node [style=box] (5) at (5.5, 0) {$\sem{F}$};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (10) at (11, 0) { };
		\node [style=none] (11) at (12, 0) {};
		\node [style=none] (12) at (15, 0) {};
		\node [style=box] (16) at (9.5, 0) {$\sem{F}$};
		\node [style=box] (18) at (13.5, 0) {$\sem{F}$};
		\node [style=none] (20) at (0, 0.75) {};
		\node [style=none] (21) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw (3.center) to (5);
		\draw (5) to (4.center);
		\draw (7.center) to (16);
		\draw (16) to (10.center);
		\draw (11.center) to (18);
		\draw (18) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sem_omegaF.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (1.5, 0) {$\omega(F)$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (4, 0) {};
		\node [style=none] (4) at (7, 0) {};
		\node [style=box] (5) at (5.5, 0) {\footnotesize $\sem{F}$};
		\node [style=none] (7) at (8, 0) {};
		\node [style=none] (8) at (8, -1.125) {};
		\node [style=none] (9) at (11, -1.125) {};
		\node [style=none] (10) at (11, 0) {};
		\node [style=none] (11) at (12, 0) {};
		\node [style=none] (12) at (15, 0) {};
		\node [style=none] (13) at (12, -2) {};
		\node [style=none] (14) at (15, -2) { };
		\node [style=none] (15) at (13.5, -1) {\footnotesize $\bvdots$};
		\node [style=box] (16) at (9.5, 0) {\footnotesize $\sem{F}$};
		\node [style=box] (17) at (9.5, -1.125) {\footnotesize $\sem{F}$};
		\node [style=box] (18) at (13.5, 0) {\footnotesize $\sem{F}$};
		\node [style=box] (19) at (13.5, -2) {\footnotesize $\sem{F}$};
		\node [style=none] (20) at (0, 0.75) {};
		\node [style=none] (21) at (13.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5);
		\draw (5) to (4.center);
		\draw (7.center) to (16);
		\draw (8.center) to (17);
		\draw (16) to (10.center);
		\draw (17) to (9.center);
		\draw (11.center) to (18);
		\draw (13.center) to (19);
		\draw (19) to (14.center);
		\draw (18) to (12.center);
		\draw [style=very thick] (1.center) to (0);
		\draw [style=very thick] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sem_triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.25) {};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (4, 0.25) {};
		\node [style=none] (4) at (7, 0) {};
		\node [style=none] (15) at (13.5, -1) {\footnotesize $\bvdots$};
		\node [style=gather] (20) at (1.5, 0) {};
		\node [style=none] (21) at (0, -0.25) {};
		\node [style=none] (22) at (0.5, 0.25) {};
		\node [style=none] (23) at (0.5, -0.25) {};
		\node [style=none] (24) at (5.5, 0) {};
		\node [style=none] (25) at (4.5, 0.25) {};
		\node [style=none] (26) at (8, 0.25) {};
		\node [style=none] (27) at (11, 0) {};
		\node [style=none] (28) at (9.5, 0) {};
		\node [style=none] (29) at (8.5, 0.25) {};
		\node [style=none] (30) at (8, -0.75) {};
		\node [style=none] (31) at (8.5, -0.75) {};
		\node [style=none] (32) at (9.5, -0.5) {};
		\node [style=none] (33) at (11, -0.5) {};
		\node [style=none] (34) at (12, -1.75) {};
		\node [style=none] (35) at (12.5, -1.75) { };
		\node [style=none] (36) at (13.5, -1.5) {};
		\node [style=none] (37) at (15, -1.5) {};
		\node [style=none] (38) at (12, 0.25) {};
		\node [style=none] (39) at (15, 0) {};
		\node [style=none] (40) at (13.5, 0) {};
		\node [style=none] (41) at (12.5, 0.25) {};
		\node [style=none] (42) at (12, -0.75) {};
		\node [style=none] (43) at (12.5, -0.75) {};
		\node [style=none] (44) at (13.5, -0.5) {};
		\node [style=none] (45) at (15, -0.5) {};
		\node [style=none] (46) at (1.5, 0) {};
		\node [style=none] (47) at (0, 1) {};
		\node [style=none] (48) at (0.5, 0.65) {$1$};
		\node [style=none] (49) at (0.5, -0.75) {$\D \omega$};
		\node [style=none] (50) at (2.25, 0.5) {$\omega$};
		\node [style=none] (51) at (12, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=very thick] (21.center) to (23.center);
		\draw [style=very thick, bend right=15] (23.center) to (20);
		\draw (1.center) to (22.center);
		\draw [bend left=15] (22.center) to (20);
		\draw (3.center) to (25.center);
		\draw [bend left=15] (25.center) to (24.center);
		\draw (24.center) to (4.center);
		\draw (26.center) to (29.center);
		\draw [bend left=15] (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (30.center) to (31.center);
		\draw [bend right=15, looseness=0.75] (31.center) to (32.center);
		\draw (32.center) to (33.center);
		\draw (34.center) to (35.center);
		\draw [bend right=15, looseness=0.75] (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (41.center);
		\draw [bend left=15] (41.center) to (40.center);
		\draw (40.center) to (39.center);
		\draw (42.center) to (43.center);
		\draw [bend right=15, looseness=0.75] (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw [style=very thick] (46.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_f_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (1.25, 0) {$f$};
		\node [style=none] (36) at (1.75, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=none] (41) at (3.5, -0.75) {};
		\node [style=none] (42) at (0, -0.75) {};
		\node [style=none] (43) at (2, 0.5) {};
		\node [style=none] (44) at (2, -0.5) {};
		\node [style=none] (45) at (2.75, -0.5) {};
		\node [style=none] (46) at (2.75, 0.5) {};
		\node [style=none] (47) at (2.375, 0) {$\iota$};
		\node [style=none] (48) at (2.75, 0.25) {};
		\node [style=none] (49) at (2.75, -0.25) {};
		\node [style=none] (50) at (5.25, 0.25) {};
		\node [style=none] (51) at (3.5, -0.25) {};
		\node [style=none] (52) at (3.5, 0) {};
		\node [style=none] (53) at (4.5, 0) {};
		\node [style=none] (54) at (3.5, -1) {};
		\node [style=none] (55) at (4.5, -1) {};
		\node [style=none] (56) at (4.5, -0.5) {};
		\node [style=none] (57) at (4, -0.5) {$g$};
		\node [style=none] (58) at (5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (36.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (43.center) to (46.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_f_h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (4) at (0.75, 0) {};
		\node [style=none] (18) at (0.75, 0.5) {};
		\node [style=none] (19) at (1.75, 0.5) {};
		\node [style=none] (20) at (1.75, -0.5) {};
		\node [style=none] (21) at (0.75, -0.5) {};
		\node [style=none] (22) at (1.25, 0) {$f$};
		\node [style=none] (36) at (1.75, 0) {};
		\node [style=none] (37) at (2, 0) {};
		\node [style=none] (41) at (3.5, -0.75) {};
		\node [style=none] (42) at (0, -0.75) {};
		\node [style=none] (43) at (2, 0.5) {};
		\node [style=none] (44) at (2, -0.5) {};
		\node [style=none] (45) at (2.75, -0.5) {};
		\node [style=none] (46) at (2.75, 0.5) {};
		\node [style=none] (47) at (2.375, 0) {$\iota$};
		\node [style=none] (48) at (2.75, 0.25) {};
		\node [style=none] (49) at (2.75, -0.25) {};
		\node [style=none] (50) at (5.25, 0.25) {};
		\node [style=none] (51) at (3.5, -0.25) {};
		\node [style=none] (52) at (3.5, 0) {};
		\node [style=none] (53) at (4.5, 0) {};
		\node [style=none] (54) at (3.5, -1) {};
		\node [style=none] (55) at (4.5, -1) {};
		\node [style=none] (56) at (4.5, -0.5) {};
		\node [style=none] (57) at (4, -0.5) {$h$};
		\node [style=none] (58) at (5.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (20.center);
		\draw (20.center) to (21.center);
		\draw (21.center) to (18.center);
		\draw (36.center) to (37.center);
		\draw (42.center) to (41.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (43.center) to (46.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_pi_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (2.5, -0.75) {};
		\node [style=none] (42) at (0, -0.75) {};
		\node [style=none] (51) at (2.5, -0.25) {};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=none] (53) at (3.5, 0) {};
		\node [style=none] (54) at (2.5, -1) {};
		\node [style=none] (55) at (3.5, -1) {};
		\node [style=none] (56) at (3.5, -0.5) {};
		\node [style=none] (57) at (3, -0.5) {$g$};
		\node [style=none] (58) at (4.25, -0.5) {};
		\node [style=none] (65) at (0, -0.25) {};
		\node [style=none] (66) at (1.25, -0.25) {$\pi$};
		\node [style=none] (67) at (0.75, 0) {};
		\node [style=none] (68) at (1.75, 0) {};
		\node [style=none] (69) at (1.75, -0.5) {};
		\node [style=none] (70) at (0.75, -0.5) {};
		\node [style=none] (71) at (0.75, -0.25) {};
		\node [style=none] (72) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (41.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (65.center) to (71.center);
		\draw (72.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_pi_h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (41) at (2.5, -0.75) {};
		\node [style=none] (42) at (0, -0.75) {};
		\node [style=none] (51) at (2.5, -0.25) {};
		\node [style=none] (52) at (2.5, 0) {};
		\node [style=none] (53) at (3.5, 0) {};
		\node [style=none] (54) at (2.5, -1) {};
		\node [style=none] (55) at (3.5, -1) {};
		\node [style=none] (56) at (3.5, -0.5) {};
		\node [style=none] (57) at (3, -0.5) {$h$};
		\node [style=none] (58) at (4.25, -0.5) {};
		\node [style=none] (65) at (0, -0.25) {};
		\node [style=none] (66) at (1.25, -0.25) {$\pi$};
		\node [style=none] (67) at (0.75, 0) {};
		\node [style=none] (68) at (1.75, 0) {};
		\node [style=none] (69) at (1.75, -0.5) {};
		\node [style=none] (70) at (0.75, -0.5) {};
		\node [style=none] (71) at (0.75, -0.25) {};
		\node [style=none] (72) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (42.center) to (41.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (65.center) to (71.center);
		\draw (72.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_beta_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2, 0.25) {};
		\node [style=none] (53) at (3, 0.25) {};
		\node [style=none] (54) at (2, -0.75) {};
		\node [style=none] (55) at (3, -0.75) {};
		\node [style=none] (57) at (2.5, -0.25) {$G'$};
		\node [style=none] (66) at (1, 0.125) {$\beta_i$};
		\node [style=none] (67) at (0.5, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, -0.25) {};
		\node [style=none] (70) at (0.5, -0.25) {};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (1.5, 0) {};
		\node [style=none] (73) at (2, 0) {};
		\node [style=none] (76) at (3, -0.5) {};
		\node [style=none] (77) at (4.5, -0.5) {};
		\node [style=none] (78) at (3, 0) {};
		\node [style=none] (79) at (3.5, 0) {};
		\node [style=none] (80) at (3.75, 0) {\footnotesize $V$};
		\node [style=none] (81) at (3.5, 0.25) {};
		\node [style=none] (82) at (4, 0.25) {};
		\node [style=none] (83) at (4, -0.25) {};
		\node [style=none] (84) at (3.5, -0.25) {};
		\node [style=none] (85) at (4, 0) {};
		\node [style=none] (86) at (4.5, 0) {};
		\node [style=none] (87) at (2, -0.5) {};
		\node [style=none] (88) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (86.center) to (85.center);
		\draw (88.center) to (87.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_beta_h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2, 0.25) {};
		\node [style=none] (53) at (3, 0.25) {};
		\node [style=none] (54) at (2, -0.75) {};
		\node [style=none] (55) at (3, -0.75) {};
		\node [style=none] (56) at (3, 0) {};
		\node [style=none] (57) at (2.5, -0.25) {$H'$};
		\node [style=none] (58) at (3.5, 0) {};
		\node [style=none] (66) at (1, 0.125) {$\beta_i$};
		\node [style=none] (67) at (0.5, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, -0.25) {};
		\node [style=none] (70) at (0.5, -0.25) {};
		\node [style=none] (72) at (1.5, 0) {};
		\node [style=none] (73) at (2, 0) {};
		\node [style=none] (74) at (3, -0.5) {};
		\node [style=none] (75) at (3.5, -0.5) {};
		\node [style=none] (76) at (2, -0.5) {};
		\node [style=none] (77) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_beta_pi_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (4, 0.25) {};
		\node [style=none] (53) at (5, 0.25) {};
		\node [style=none] (54) at (4, -0.75) {};
		\node [style=none] (55) at (5, -0.75) {};
		\node [style=none] (57) at (4.5, -0.25) {$G'$};
		\node [style=none] (66) at (1, 0.125) {$\beta_i$};
		\node [style=none] (67) at (0.5, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, -0.25) {};
		\node [style=none] (70) at (0.5, -0.25) {};
		\node [style=none] (72) at (1.5, 0) {};
		\node [style=none] (73) at (4, 0) {};
		\node [style=none] (76) at (5, -0.5) {};
		\node [style=none] (77) at (6.5, -0.5) {};
		\node [style=none] (78) at (5, 0) {};
		\node [style=none] (79) at (5.5, 0) {};
		\node [style=none] (80) at (5.75, 0) {\footnotesize $V$};
		\node [style=none] (81) at (5.5, 0.25) {};
		\node [style=none] (82) at (6, 0.25) {};
		\node [style=none] (83) at (6, -0.25) {};
		\node [style=none] (84) at (5.5, -0.25) {};
		\node [style=none] (85) at (6, 0) {};
		\node [style=none] (86) at (6.5, 0) {};
		\node [style=none] (87) at (2, 0.25) {};
		\node [style=none] (88) at (3, 0.25) {};
		\node [style=none] (89) at (3, -0.75) {};
		\node [style=none] (90) at (2, -0.75) {};
		\node [style=none] (91) at (2, 0) {};
		\node [style=none] (92) at (3, 0) {};
		\node [style=none] (93) at (3, -0.5) {};
		\node [style=none] (94) at (2.5, -0.25) {$P$};
		\node [style=none] (98) at (4, -0.5) {};
		\node [style=none] (99) at (3, -1) {};
		\node [style=none] (100) at (4, -1) {};
		\node [style=none] (101) at (0, -1) {};
		\node [style=none] (102) at (6.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (72.center) to (91.center);
		\draw (92.center) to (73.center);
		\draw [in=-180, out=0, looseness=1.25] (93.center) to (100.center);
		\draw [in=0, out=180, looseness=1.25] (98.center) to (99.center);
		\draw (101.center) to (99.center);
		\draw (102.center) to (100.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_beta_pi_h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (53) at (5, 0.25) {};
		\node [style=none] (54) at (4, -0.5) {};
		\node [style=none] (57) at (4.5, -0.25) {$H'$};
		\node [style=none] (66) at (1, 0.125) {$\beta_i$};
		\node [style=none] (67) at (0.5, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, -0.25) {};
		\node [style=none] (70) at (0.5, -0.25) {};
		\node [style=none] (72) at (1.5, 0) {};
		\node [style=none] (73) at (4, 0) {};
		\node [style=none] (76) at (5, -0.5) {};
		\node [style=none] (77) at (5.5, -0.5) {};
		\node [style=none] (78) at (5, 0) {};
		\node [style=none] (88) at (5.5, 0) {};
		\node [style=none] (89) at (2, 0.25) {};
		\node [style=none] (90) at (3, 0.25) {};
		\node [style=none] (91) at (3, -0.75) {};
		\node [style=none] (92) at (2, -0.75) {};
		\node [style=none] (93) at (2, 0) {};
		\node [style=none] (94) at (3, 0) {};
		\node [style=none] (95) at (3, -0.5) {};
		\node [style=none] (97) at (2.5, -0.25) {$P$};
		\node [style=none] (98) at (4, -1) {};
		\node [style=none] (99) at (3, -1) {};
		\node [style=none] (100) at (0, -1) {};
		\node [style=none] (101) at (5.5, -1) {};
		\node [style=none] (102) at (4, 0.25) {};
		\node [style=none] (103) at (4, -0.75) {};
		\node [style=none] (104) at (5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (76.center) to (77.center);
		\draw (88.center) to (78.center);
		\draw (89.center) to (92.center);
		\draw (92.center) to (91.center);
		\draw (91.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (94.center) to (73.center);
		\draw (72.center) to (93.center);
		\draw [in=180, out=0, looseness=1.25] (99.center) to (54.center);
		\draw [in=-180, out=0, looseness=1.25] (95.center) to (98.center);
		\draw (100.center) to (99.center);
		\draw (101.center) to (98.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (53.center);
		\draw (53.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_f_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (3, 0) {};
		\node [style=none] (54) at (2, -1) {};
		\node [style=none] (55) at (3, -1) {};
		\node [style=none] (56) at (3, -0.5) {};
		\node [style=none] (57) at (2.5, -0.5) {$g$};
		\node [style=none] (58) at (3.5, -0.5) {};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (66) at (1, 0) {$f$};
		\node [style=none] (67) at (0.5, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, -0.5) {};
		\node [style=none] (70) at (0.5, -0.5) {};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (1.5, -0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (1.5, 0.25) {};
		\node [style=none] (75) at (3.5, 0.25) {};
		\node [style=none] (76) at (2, -0.75) {};
		\node [style=none] (77) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (65.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_f_g_prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (3, 0) {};
		\node [style=none] (54) at (2, -1) {};
		\node [style=none] (55) at (3, -1) {};
		\node [style=none] (56) at (3, -0.75) {};
		\node [style=none] (57) at (2.5, -0.5) {$g'$};
		\node [style=none] (58) at (4.5, -0.75) {};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (66) at (1, 0) {$f$};
		\node [style=none] (67) at (0.5, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, -0.5) {};
		\node [style=none] (70) at (0.5, -0.5) {};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (1.5, -0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (3, -0.25) {};
		\node [style=none] (75) at (3.5, -0.25) {};
		\node [style=none] (76) at (3.75, -0.25) {$v$};
		\node [style=none] (77) at (3.5, 0) {};
		\node [style=none] (78) at (4, 0) {};
		\node [style=none] (79) at (4, -0.5) {};
		\node [style=none] (80) at (3.5, -0.5) {};
		\node [style=none] (81) at (4, -0.25) {};
		\node [style=none] (82) at (4.5, -0.25) {};
		\node [style=none] (83) at (1.5, 0.25) {};
		\node [style=none] (84) at (4.5, 0.25) {};
		\node [style=none] (85) at (2, -0.75) {};
		\node [style=none] (86) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (65.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (82.center) to (81.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_f_g_prime_Hilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (3, 0) {};
		\node [style=none] (54) at (2, -1) {};
		\node [style=none] (55) at (3, -1) {};
		\node [style=none] (56) at (3, -0.75) {};
		\node [style=none] (57) at (2.5, -0.5) {$G'$};
		\node [style=none] (58) at (4.5, -0.75) {};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (66) at (1, 0) {$F$};
		\node [style=none] (67) at (0.5, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, -0.5) {};
		\node [style=none] (70) at (0.5, -0.5) {};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (1.5, -0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (3, -0.25) {};
		\node [style=none] (75) at (3.5, -0.25) {};
		\node [style=none] (76) at (3.75, -0.25) {\footnotesize $V$};
		\node [style=none] (77) at (3.5, 0) {};
		\node [style=none] (78) at (4, 0) {};
		\node [style=none] (79) at (4, -0.5) {};
		\node [style=none] (80) at (3.5, -0.5) {};
		\node [style=none] (81) at (4, -0.25) {};
		\node [style=none] (82) at (4.5, -0.25) {};
		\node [style=none] (83) at (1.5, 0.25) {};
		\node [style=none] (84) at (4.5, 0.25) {};
		\node [style=none] (85) at (2, -0.75) {};
		\node [style=none] (86) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (65.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (77.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (82.center) to (81.center);
		\draw (84.center) to (83.center);
		\draw (86.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_f_h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (3, 0) {};
		\node [style=none] (54) at (2, -1) {};
		\node [style=none] (55) at (3, -1) {};
		\node [style=none] (56) at (3, -0.5) {};
		\node [style=none] (57) at (2.5, -0.5) {$h$};
		\node [style=none] (58) at (3.5, -0.5) {};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (66) at (1, 0) {$f$};
		\node [style=none] (67) at (0.5, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, -0.5) {};
		\node [style=none] (70) at (0.5, -0.5) {};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (1.5, -0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (1.5, 0.25) {};
		\node [style=none] (75) at (3.5, 0.25) {};
		\node [style=none] (76) at (2, -0.75) {};
		\node [style=none] (77) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (65.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (75.center) to (74.center);
		\draw (77.center) to (76.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_f_h_prime.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (3, 0) {};
		\node [style=none] (54) at (2, -1) {};
		\node [style=none] (55) at (3, -1) {};
		\node [style=none] (56) at (3, -0.75) {};
		\node [style=none] (57) at (2.5, -0.5) {$h'$};
		\node [style=none] (58) at (3.5, -0.75) {};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (66) at (1, 0) {$f$};
		\node [style=none] (67) at (0.5, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, -0.5) {};
		\node [style=none] (70) at (0.5, -0.5) {};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (1.5, -0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (3, -0.25) {};
		\node [style=none] (75) at (3.5, -0.25) {};
		\node [style=none] (76) at (1.5, 0.25) {};
		\node [style=none] (77) at (3.5, 0.25) {};
		\node [style=none] (78) at (2, -0.75) {};
		\node [style=none] (79) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (65.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_f_h_prime_Hilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2, 0) {};
		\node [style=none] (53) at (3, 0) {};
		\node [style=none] (54) at (2, -1) {};
		\node [style=none] (55) at (3, -1) {};
		\node [style=none] (56) at (3, -0.75) {};
		\node [style=none] (57) at (2.5, -0.5) {$H'$};
		\node [style=none] (58) at (3.5, -0.75) {};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (66) at (1, 0) {$F$};
		\node [style=none] (67) at (0.5, 0.5) {};
		\node [style=none] (68) at (1.5, 0.5) {};
		\node [style=none] (69) at (1.5, -0.5) {};
		\node [style=none] (70) at (0.5, -0.5) {};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (1.5, -0.25) {};
		\node [style=none] (73) at (2, -0.25) {};
		\node [style=none] (74) at (3, -0.25) {};
		\node [style=none] (75) at (3.5, -0.25) {};
		\node [style=none] (76) at (1.5, 0.25) {};
		\node [style=none] (77) at (3.5, 0.25) {};
		\node [style=none] (78) at (2, -0.75) {};
		\node [style=none] (79) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (65.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (74.center) to (75.center);
		\draw (76.center) to (77.center);
		\draw (79.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_p_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2.5, 0.25) {};
		\node [style=none] (53) at (3.5, 0.25) {};
		\node [style=none] (54) at (2.5, -0.75) {};
		\node [style=none] (55) at (3.5, -0.75) {};
		\node [style=none] (57) at (3, -0.25) {$g'$};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (73) at (2.5, 0) {};
		\node [style=none] (76) at (3.5, -0.5) {};
		\node [style=none] (77) at (5, -0.5) {};
		\node [style=none] (78) at (3.5, 0) {};
		\node [style=none] (79) at (4, 0) {};
		\node [style=none] (80) at (4.25, 0) {$v$};
		\node [style=none] (81) at (4, 0.25) {};
		\node [style=none] (82) at (4.5, 0.25) {};
		\node [style=none] (83) at (4.5, -0.25) {};
		\node [style=none] (84) at (4, -0.25) {};
		\node [style=none] (85) at (4.5, 0) {};
		\node [style=none] (86) at (5, 0) {};
		\node [style=none] (87) at (0.5, 0.25) {};
		\node [style=none] (88) at (1.5, 0.25) {};
		\node [style=none] (89) at (1.5, -0.75) {};
		\node [style=none] (90) at (0.5, -0.75) {};
		\node [style=none] (91) at (0.5, 0) {};
		\node [style=none] (92) at (1.5, 0) {};
		\node [style=none] (94) at (1, -0.25) {$p$};
		\node [style=none] (97) at (2.5, -0.5) {};
		\node [style=none] (98) at (1.5, -0.5) {};
		\node [style=none] (99) at (2.5, -1) {};
		\node [style=none] (100) at (1.5, -1) {};
		\node [style=none] (101) at (0, -1) {};
		\node [style=none] (102) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (72.center) to (91.center);
		\draw (92.center) to (73.center);
		\draw [in=180, out=0, looseness=1.25] (98.center) to (99.center);
		\draw [in=-180, out=0, looseness=1.25] (100.center) to (97.center);
		\draw (101.center) to (100.center);
		\draw (102.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_p_g_Hilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2.5, 0.25) {};
		\node [style=none] (53) at (3.5, 0.25) {};
		\node [style=none] (54) at (2.5, -0.75) {};
		\node [style=none] (55) at (3.5, -0.75) {};
		\node [style=none] (57) at (3, -0.25) {$G'$};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (73) at (2.5, 0) {};
		\node [style=none] (76) at (3.5, -0.5) {};
		\node [style=none] (77) at (5, -0.5) {};
		\node [style=none] (78) at (3.5, 0) {};
		\node [style=none] (79) at (4, 0) {};
		\node [style=none] (80) at (4.25, 0) {\footnotesize $V$};
		\node [style=none] (81) at (4, 0.25) {};
		\node [style=none] (82) at (4.5, 0.25) {};
		\node [style=none] (83) at (4.5, -0.25) {};
		\node [style=none] (84) at (4, -0.25) {};
		\node [style=none] (85) at (4.5, 0) {};
		\node [style=none] (86) at (5, 0) {};
		\node [style=none] (87) at (0.5, 0.25) {};
		\node [style=none] (88) at (1.5, 0.25) {};
		\node [style=none] (89) at (1.5, -0.75) {};
		\node [style=none] (90) at (0.5, -0.75) {};
		\node [style=none] (91) at (0.5, 0) {};
		\node [style=none] (92) at (1.5, 0) {};
		\node [style=none] (94) at (1, -0.25) {$P$};
		\node [style=none] (97) at (2.5, -0.5) {};
		\node [style=none] (98) at (1.5, -0.5) {};
		\node [style=none] (99) at (2.5, -1) {};
		\node [style=none] (100) at (1.5, -1) {};
		\node [style=none] (101) at (0, -1) {};
		\node [style=none] (102) at (5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (81.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (82.center);
		\draw (82.center) to (81.center);
		\draw (86.center) to (85.center);
		\draw (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (72.center) to (91.center);
		\draw (92.center) to (73.center);
		\draw [in=180, out=0, looseness=1.25] (98.center) to (99.center);
		\draw [in=-180, out=0, looseness=1.25] (100.center) to (97.center);
		\draw (101.center) to (100.center);
		\draw (102.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_p_h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2.5, 0.25) {};
		\node [style=none] (53) at (3.5, 0.25) {};
		\node [style=none] (54) at (2.5, -0.75) {};
		\node [style=none] (55) at (3.5, -0.75) {};
		\node [style=none] (57) at (3, -0.25) {$h'$};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (73) at (2.5, 0) {};
		\node [style=none] (76) at (3.5, -0.5) {};
		\node [style=none] (77) at (4, -0.5) {};
		\node [style=none] (78) at (3.5, 0) {};
		\node [style=none] (79) at (4, 0) {};
		\node [style=none] (87) at (0.5, 0.25) {};
		\node [style=none] (88) at (1.5, 0.25) {};
		\node [style=none] (89) at (1.5, -0.75) {};
		\node [style=none] (90) at (0.5, -0.75) {};
		\node [style=none] (91) at (0.5, 0) {};
		\node [style=none] (92) at (1.5, 0) {};
		\node [style=none] (94) at (1, -0.25) {$p$};
		\node [style=none] (95) at (4, -1) {};
		\node [style=none] (96) at (2.5, -0.5) {};
		\node [style=none] (97) at (1.5, -0.5) {};
		\node [style=none] (98) at (1.5, -1) {};
		\node [style=none] (99) at (2.5, -1) {};
		\node [style=none] (100) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (72.center) to (91.center);
		\draw (92.center) to (73.center);
		\draw [in=180, out=0] (97.center) to (99.center);
		\draw [in=0, out=-180] (96.center) to (98.center);
		\draw (100.center) to (98.center);
		\draw (99.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_p_h_Hilb.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2.5, 0.25) {};
		\node [style=none] (53) at (3.5, 0.25) {};
		\node [style=none] (54) at (2.5, -0.75) {};
		\node [style=none] (55) at (3.5, -0.75) {};
		\node [style=none] (57) at (3, -0.25) {$H'$};
		\node [style=none] (72) at (0, 0) {};
		\node [style=none] (73) at (2.5, 0) {};
		\node [style=none] (76) at (3.5, -0.5) {};
		\node [style=none] (77) at (4, -0.5) {};
		\node [style=none] (78) at (3.5, 0) {};
		\node [style=none] (79) at (4, 0) {};
		\node [style=none] (87) at (0.5, 0.25) {};
		\node [style=none] (88) at (1.5, 0.25) {};
		\node [style=none] (89) at (1.5, -0.75) {};
		\node [style=none] (90) at (0.5, -0.75) {};
		\node [style=none] (91) at (0.5, 0) {};
		\node [style=none] (92) at (1.5, 0) {};
		\node [style=none] (94) at (1, -0.25) {$P$};
		\node [style=none] (95) at (4, -1) {};
		\node [style=none] (96) at (2.5, -0.5) {};
		\node [style=none] (97) at (1.5, -0.5) {};
		\node [style=none] (98) at (1.5, -1) {};
		\node [style=none] (99) at (2.5, -1) {};
		\node [style=none] (100) at (0, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (76.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (87.center) to (90.center);
		\draw (90.center) to (89.center);
		\draw (89.center) to (88.center);
		\draw (88.center) to (87.center);
		\draw (72.center) to (91.center);
		\draw (92.center) to (73.center);
		\draw [in=180, out=0] (97.center) to (99.center);
		\draw [in=0, out=-180] (96.center) to (98.center);
		\draw (100.center) to (98.center);
		\draw (99.center) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_pi_g.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2, 0.25) {};
		\node [style=none] (53) at (3, 0.25) {};
		\node [style=none] (54) at (2, -0.75) {};
		\node [style=none] (55) at (3, -0.75) {};
		\node [style=none] (56) at (3, -0.25) {};
		\node [style=none] (57) at (2.5, -0.25) {$g$};
		\node [style=none] (58) at (3.5, -0.25) {};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (66) at (1, 0) {$\pi$};
		\node [style=none] (67) at (0.5, 0.25) {};
		\node [style=none] (68) at (1.5, 0.25) {};
		\node [style=none] (69) at (1.5, -0.25) {};
		\node [style=none] (70) at (0.5, -0.25) {};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (1.5, 0) {};
		\node [style=none] (73) at (2, 0) {};
		\node [style=none] (74) at (2, -0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (65.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/shadow_simple_pi_h.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (52) at (2, 0.25) {};
		\node [style=none] (53) at (3, 0.25) {};
		\node [style=none] (54) at (2, -0.75) {};
		\node [style=none] (55) at (3, -0.75) {};
		\node [style=none] (56) at (3, -0.25) {};
		\node [style=none] (57) at (2.5, -0.25) {$h$};
		\node [style=none] (58) at (3.5, -0.25) {};
		\node [style=none] (65) at (0, 0) {};
		\node [style=none] (66) at (1, 0) {$\pi$};
		\node [style=none] (67) at (0.5, 0.25) {};
		\node [style=none] (68) at (1.5, 0.25) {};
		\node [style=none] (69) at (1.5, -0.25) {};
		\node [style=none] (70) at (0.5, -0.25) {};
		\node [style=none] (71) at (0.5, 0) {};
		\node [style=none] (72) at (1.5, 0) {};
		\node [style=none] (73) at (2, 0) {};
		\node [style=none] (74) at (2, -0.5) {};
		\node [style=none] (75) at (0, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (56.center) to (58.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (65.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (75.center) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sidist0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (1, -0.75) {};
		\node [style=none] (41) at (3, -0.75) {};
		\node [style=ldelay] (43) at (2, -0.75) {};
		\node [style=none] (45) at (3, 1.25) {};
		\node [style=none] (46) at (2.5, 0.75) {$D$};
		\node [style=none] (47) at (3, 0) {};
		\node [style=none] (48) at (2, 0) {};
		\node [style=none] (49) at (3, 1.5) {};
		\node [style=none] (50) at (2, 1.5) {};
		\node [style=none] (52) at (2, 1.25) {};
		\node [style=none] (54) at (1, 0.25) {};
		\node [style=none] (55) at (3, 0.25) {};
		\node [style=none] (56) at (0.5, -0.25) {};
		\node [style=none] (57) at (3.5, -0.25) {};
		\node [style=none] (58) at (0, 1.25) {};
		\node [style=none] (59) at (4, 1.25) {};
		\node [style=none] (66) at (1, 0.25) {};
		\node [style=none] (84) at (1, -1.25) {};
		\node [style=none] (85) at (3, -1.25) {};
		\node [style=ldelay] (86) at (2, -1.25) {};
		\node [style=none] (89) at (1, 0.75) {};
		\node [style=none] (90) at (3, 0.75) {};
		\node [style=none] (91) at (0, -0.25) {};
		\node [style=none] (92) at (4, -0.25) {};
		\node [style=none] (94) at (2, 0.75) {};
		\node [style=none] (95) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [bend right=45] (57.center) to (55.center);
		\draw [bend right=45] (54.center) to (56.center);
		\draw [bend right=45] (56.center) to (40.center);
		\draw [bend left=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw [bend right=45] (92.center) to (90.center);
		\draw [bend right=45] (89.center) to (91.center);
		\draw [bend right=45] (91.center) to (84.center);
		\draw [bend right=45] (85.center) to (92.center);
		\draw [in=180, out=0, looseness=1.25] (89.center) to (95.center);
		\draw [in=0, out=180, looseness=1.25] (94.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sidist1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (3, -0.75) {};
		\node [style=none] (41) at (1, -0.75) {};
		\node [style=ldelay] (43) at (2, -0.75) {};
		\node [style=none] (45) at (1, 1.25) {};
		\node [style=none] (46) at (1.5, 0.75) {$D$};
		\node [style=none] (47) at (1, 0) {};
		\node [style=none] (48) at (2, 0) {};
		\node [style=none] (49) at (1, 1.5) {};
		\node [style=none] (50) at (2, 1.5) {};
		\node [style=none] (52) at (2, 1.25) {};
		\node [style=none] (54) at (3, 0.25) {};
		\node [style=none] (55) at (1, 0.25) {};
		\node [style=none] (56) at (3.5, -0.25) {};
		\node [style=none] (57) at (0.5, -0.25) {};
		\node [style=none] (58) at (4, 1.25) {};
		\node [style=none] (59) at (0, 1.25) {};
		\node [style=none] (66) at (3, 0.25) {};
		\node [style=none] (84) at (3, -1.25) {};
		\node [style=none] (85) at (1, -1.25) {};
		\node [style=ldelay] (86) at (2, -1.25) {};
		\node [style=none] (89) at (3, 0.75) {};
		\node [style=none] (90) at (1, 0.75) {};
		\node [style=none] (91) at (4, -0.25) {};
		\node [style=none] (92) at (0, -0.25) {};
		\node [style=none] (94) at (2, 0.75) {};
		\node [style=none] (95) at (2, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [bend left=45] (57.center) to (55.center);
		\draw [bend left=45] (54.center) to (56.center);
		\draw [bend left=45] (56.center) to (40.center);
		\draw [bend right=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw [bend left=45] (92.center) to (90.center);
		\draw [bend left=45] (89.center) to (91.center);
		\draw [bend left=45] (91.center) to (84.center);
		\draw [bend left=45] (85.center) to (92.center);
		\draw [in=0, out=180, looseness=1.25] (89.center) to (95.center);
		\draw [in=180, out=0, looseness=1.25] (94.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=white] (1) at (0.25, -0.5) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (1.25, -1) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=white] (6) at (1.25, 0.5) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (0.25, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, bend right=45] (0.center) to (1);
		\draw [style=red, bend right=45] (1) to (2.center);
		\draw [style=red, in=0, out=180] (3.center) to (2.center);
		\draw [style=red, bend left=45] (5.center) to (6);
		\draw [style=red, bend left=45] (6) to (7.center);
		\draw [style=red, in=180, out=0] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0) {};
		\node [style=white] (1) at (1.25, -0.5) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (0.25, -1) {};
		\node [style=none] (5) at (0.75, 1) {};
		\node [style=white] (6) at (0.25, 0.5) {};
		\node [style=none] (7) at (0.75, 0) {};
		\node [style=none] (8) at (1.25, 1) {};
		\node [style=none] (9) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red, bend left=45] (0.center) to (1);
		\draw [style=red, bend left=45] (1) to (2.center);
		\draw [style=red, in=180, out=0] (3.center) to (2.center);
		\draw [style=red, bend right=45] (5.center) to (6);
		\draw [style=red, bend right=45] (6) to (7.center);
		\draw [style=red, in=0, out=180] (8.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (18) at (1.5, -0.35) {};
		\node [style=none] (19) at (0, 0.4) {};
		\node [style=none] (25) at (0, -0.375) {};
		\node [style=none] (26) at (1.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue, in=180, out=0, looseness=1.25] (19.center) to (18.center);
		\draw [style=red, in=180, out=0, looseness=1.25] (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tens.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (7) at (1.5, 0.65) {};
		\node [style=none] (8) at (2, 0.65) {};
		\node [style=none] (13) at (1, 0.65) {$G$};
		\node [style=none] (14) at (0.5, 1.15) {};
		\node [style=none] (15) at (1.5, 1.15) {};
		\node [style=none] (16) at (0.5, 0.15) {};
		\node [style=none] (17) at (1.5, 0.15) {};
		\node [style=none] (18) at (0.5, 0.65) {};
		\node [style=none] (19) at (0, 0.65) {};
		\node [style=none] (20) at (1, -0.625) {$H$};
		\node [style=none] (21) at (0.5, -0.125) {};
		\node [style=none] (22) at (1.5, -0.125) {};
		\node [style=none] (23) at (0.5, -1.125) {};
		\node [style=none] (24) at (1.5, -1.125) {};
		\node [style=none] (25) at (0, -0.625) {};
		\node [style=none] (26) at (0.5, -0.625) {};
		\node [style=none] (27) at (1.5, -0.625) {};
		\node [style=none] (28) at (2, -0.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=red] (7.center) to (8.center);
		\draw [style=blue] (19.center) to (18.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (16.center) to (17.center);
		\draw (16.center) to (14.center);
		\draw [style=red] (25.center) to (26.center);
		\draw [style=green] (27.center) to (28.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (24.center);
		\draw (23.center) to (24.center);
		\draw (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/terre.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0.875, 0) {};
		\node [style=none] (41) at (0, 0) {};
		\node [style=none] (42) at (0.875, -0.25) {};
		\node [style=none] (43) at (0.875, 0.25) {};
		\node [style=none] (44) at (1, 0.1975) {};
		\node [style=none] (45) at (1, -0.1975) {};
		\node [style=none] (46) at (1.125, -0.125) {};
		\node [style=none] (47) at (1.125, 0.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (40.center) to (41.center);
		\draw (46.center) to (47.center);
		\draw (45.center) to (44.center);
		\draw (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trace.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, -1.25) {};
		\node [style=none] (41) at (1, -1.25) {};
		\node [style=ldelay] (43) at (1.5, -1.25) {};
		\node [style=none] (45) at (2, 0.25) {};
		\node [style=none] (46) at (1.5, 0) {$D$};
		\node [style=none] (47) at (1, -0.5) {};
		\node [style=none] (48) at (2, -0.5) {};
		\node [style=none] (49) at (1, 0.5) {};
		\node [style=none] (50) at (2, 0.5) {};
		\node [style=none] (52) at (1, 0.25) {};
		\node [style=none] (54) at (2, -0.25) {};
		\node [style=none] (55) at (1, -0.25) {};
		\node [style=none] (56) at (2.5, -0.75) {};
		\node [style=none] (57) at (0.5, -0.75) {};
		\node [style=none] (58) at (0, 0.25) {};
		\node [style=none] (59) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [bend left=45] (57.center) to (55.center);
		\draw [bend left=45] (54.center) to (56.center);
		\draw [bend left=45] (56.center) to (40.center);
		\draw [bend right=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracenat0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (41) at (0.25, -1) {};
		\node [style=ldelay] (43) at (1, -1) {};
		\node [style=none] (45) at (1.5, 0.5) {};
		\node [style=none] (46) at (1, 0.25) {$D$};
		\node [style=none] (47) at (0.5, -0.25) {};
		\node [style=none] (48) at (1.5, -0.25) {};
		\node [style=none] (49) at (0.5, 0.75) {};
		\node [style=none] (50) at (1.5, 0.75) {};
		\node [style=none] (52) at (0.5, 0.5) {};
		\node [style=none] (54) at (2.5, 0) {};
		\node [style=none] (55) at (0.25, 0) { };
		\node [style=none] (56) at (3, -0.5) {};
		\node [style=none] (57) at (-0.25, -0.5) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (59) at (1.675, 0.5) {};
		\node [style=none] (60) at (2.325, 0.5) {};
		\node [style=none] (61) at (2, 0.5) {\scalebox{0.8}{$K$}};
		\node [style=none] (62) at (1.675, 0.175) {};
		\node [style=none] (63) at (2.325, 0.175) {};
		\node [style=none] (64) at (1.675, 0.825) {};
		\node [style=none] (65) at (2.325, 0.825) {};
		\node [style=none] (66) at (1.5, 0) {};
		\node [style=none] (67) at (2.75, 0.5) {};
		\node [style=none] (68) at (0.25, 1) {};
		\node [style=none] (69) at (0.25, -0.5) {};
		\node [style=none] (70) at (2.5, -0.5) {};
		\node [style=none] (71) at (2.5, 1) {};
		\node [style=none] (72) at (0.5, 0) {};
		\node [style=none] (73) at (0.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [bend left=45] (57.center) to (55.center);
		\draw [bend left=45] (54.center) to (56.center);
		\draw [bend left=45] (56.center) to (40.center);
		\draw [bend right=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (64.center) to (65.center);
		\draw (64.center) to (62.center);
		\draw (60.center) to (67.center);
		\draw (66.center) to (54.center);
		\draw [style=pointille] (68.center)
			 to (71.center)
			 to (70.center)
			 to (69.center)
			 to cycle;
		\draw (73.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracenat1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, -1) {};
		\node [style=none] (41) at (0.5, -1) {};
		\node [style=ldelay] (43) at (1.25, -1) {};
		\node [style=none] (45) at (1.75, 0.5) {};
		\node [style=none] (46) at (1.25, 0.25) {$D$};
		\node [style=none] (47) at (0.75, -0.25) {};
		\node [style=none] (48) at (1.75, -0.25) {};
		\node [style=none] (49) at (0.75, 0.75) {};
		\node [style=none] (50) at (1.75, 0.75) {};
		\node [style=none] (52) at (0.75, 0.5) {};
		\node [style=none] (54) at (2, 0) {};
		\node [style=none] (55) at (0.5, 0) {};
		\node [style=none] (56) at (2.5, -0.5) {};
		\node [style=none] (57) at (0, -0.5) {};
		\node [style=none] (58) at (0, 0.5) {};
		\node [style=none] (59) at (2.175, 0.5) { };
		\node [style=none] (60) at (2.825, 0.5) {};
		\node [style=none] (61) at (2.5, 0.5) {\scalebox{0.8}{$K$}};
		\node [style=none] (62) at (2.175, 0.175) {};
		\node [style=none] (63) at (2.825, 0.175) {};
		\node [style=none] (64) at (2.175, 0.825) {};
		\node [style=none] (65) at (2.825, 0.825) {};
		\node [style=none] (67) at (3, 0.5) {};
		\node [style=none] (72) at (0.75, 0) {};
		\node [style=none] (73) at (0.5, 0) {};
		\node [style=none] (74) at (2, 0) {};
		\node [style=none] (75) at (1.75, 0) {};
		\node [style=none] (85) at (0.5, 1) {};
		\node [style=none] (86) at (0.5, -0.5) {};
		\node [style=none] (87) at (2, -0.5) {};
		\node [style=none] (88) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [bend left=45] (57.center) to (55.center);
		\draw [bend left=45] (54.center) to (56.center);
		\draw [bend left=45] (56.center) to (40.center);
		\draw [bend right=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (64.center) to (65.center);
		\draw (64.center) to (62.center);
		\draw (60.center) to (67.center);
		\draw (73.center) to (72.center);
		\draw (75.center) to (74.center);
		\draw [style=pointille] (87.center)
			 to (86.center)
			 to (85.center)
			 to (88.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracenat2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (0.5, -1) {};
		\node [style=none] (41) at (2.75, -1) {};
		\node [style=ldelay] (43) at (2, -1) {};
		\node [style=none] (45) at (1.5, 0.5) {};
		\node [style=none] (46) at (2, 0.25) {$D$};
		\node [style=none] (47) at (2.5, -0.25) { };
		\node [style=none] (48) at (1.5, -0.25) {};
		\node [style=none] (49) at (2.5, 0.75) {};
		\node [style=none] (50) at (1.5, 0.75) {};
		\node [style=none] (52) at (2.5, 0.5) {};
		\node [style=none] (54) at (0.5, 0) {};
		\node [style=none] (55) at (2.75, 0) {};
		\node [style=none] (56) at (0, -0.5) {};
		\node [style=none] (57) at (3.25, -0.5) {};
		\node [style=none] (58) at (3.25, 0.5) {};
		\node [style=none] (59) at (1.325, 0.5) {};
		\node [style=none] (60) at (0.675, 0.5) {};
		\node [style=none] (61) at (1, 0.5) {\scalebox{0.8}{$K$}};
		\node [style=none] (62) at (1.325, 0.175) {};
		\node [style=none] (63) at (0.675, 0.175) {};
		\node [style=none] (64) at (1.325, 0.825) {};
		\node [style=none] (65) at (0.675, 0.825) {};
		\node [style=none] (66) at (1.5, 0) {};
		\node [style=none] (67) at (0, 0.5) {};
		\node [style=none] (86) at (0.5, 1) {};
		\node [style=none] (87) at (0.5, -0.5) {};
		\node [style=none] (88) at (2.75, -0.5) {};
		\node [style=none] (89) at (2.75, 1) {};
		\node [style=none] (90) at (2.5, 0) {};
		\node [style=none] (91) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [bend right=45] (57.center) to (55.center);
		\draw [bend right=45] (54.center) to (56.center);
		\draw [bend right=45] (56.center) to (40.center);
		\draw [bend left=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (64.center) to (65.center);
		\draw (64.center) to (62.center);
		\draw (60.center) to (67.center);
		\draw (66.center) to (54.center);
		\draw [style=pointille] (86.center)
			 to (89.center)
			 to (88.center)
			 to (87.center)
			 to cycle;
		\draw (91.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracenat3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2.5, -1) {};
		\node [style=none] (41) at (1, -1) {};
		\node [style=ldelay] (43) at (1.75, -1) {};
		\node [style=none] (45) at (1.25, 0.5) {};
		\node [style=none] (46) at (1.75, 0.25) {$D$};
		\node [style=none] (47) at (1.25, -0.25) {};
		\node [style=none] (48) at (2.25, -0.25) {};
		\node [style=none] (49) at (1.25, 0.75) {};
		\node [style=none] (50) at (2.25, 0.75) {};
		\node [style=none] (52) at (2.25, 0.5) {};
		\node [style=none] (54) at (2.5, 0) {};
		\node [style=none] (55) at (1, 0) {};
		\node [style=none] (56) at (3, -0.5) {};
		\node [style=none] (57) at (0.5, -0.5) {};
		\node [style=none] (58) at (3, 0.5) {};
		\node [style=none] (59) at (0.825, 0.5) {};
		\node [style=none] (60) at (0.175, 0.5) {};
		\node [style=none] (61) at (0.5, 0.5) {\scalebox{0.8}{$K$}};
		\node [style=none] (62) at (0.825, 0.175) {};
		\node [style=none] (63) at (0.175, 0.175) {};
		\node [style=none] (64) at (0.825, 0.825) {};
		\node [style=none] (65) at (0.175, 0.825) {};
		\node [style=none] (66) at (2.5, 0) {};
		\node [style=none] (67) at (0, 0.5) {};
		\node [style=none] (77) at (1, 1) {};
		\node [style=none] (78) at (1, -0.5) {};
		\node [style=none] (79) at (2.5, -0.5) {};
		\node [style=none] (80) at (2.5, 1) {};
		\node [style=none] (81) at (1.25, 0) {};
		\node [style=none] (82) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [bend left=45] (57.center) to (55.center);
		\draw [bend left=45] (54.center) to (56.center);
		\draw [bend left=45] (56.center) to (40.center);
		\draw [bend right=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (65.center);
		\draw (64.center) to (65.center);
		\draw (64.center) to (62.center);
		\draw (60.center) to (67.center);
		\draw [style=pointille] (78.center)
			 to (77.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw (81.center) to (55.center);
		\draw (82.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracenat4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, -1.5) {};
		\node [style=none] (41) at (0.5, -1.5) {};
		\node [style=ldelay] (43) at (1.25, -1.5) {};
		\node [style=none] (45) at (0.75, 0) {};
		\node [style=none] (46) at (1.25, -0.25) {$D$};
		\node [style=none] (47) at (0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (0.75, 0.25) {};
		\node [style=none] (50) at (1.75, 0.25) {};
		\node [style=none] (52) at (1.75, 0) {};
		\node [style=none] (54) at (2, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (2.5, -1) {};
		\node [style=none] (57) at (0, -1) {};
		\node [style=none] (58) at (2.5, 0) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (66) at (2, -0.5) {};
		\node [style=none] (68) at (2.5, 1) {};
		\node [style=none] (70) at (1.575, 1) {};
		\node [style=none] (71) at (0.925, 1) {};
		\node [style=none] (72) at (1.25, 1) {\scalebox{0.8}{$K$}};
		\node [style=none] (73) at (1.575, 0.675) {};
		\node [style=none] (74) at (0.925, 0.675) {};
		\node [style=none] (75) at (1.575, 1.325) {};
		\node [style=none] (76) at (0.925, 1.325) {};
		\node [style=none] (77) at (0, 1) {};
		\node [style=none] (78) at (0.75, -0.5) {};
		\node [style=none] (79) at (1.75, -0.5) {};
		\node [style=none] (80) at (0.5, 1.5) {};
		\node [style=none] (81) at (0.5, -1) {};
		\node [style=none] (82) at (2, -1) {};
		\node [style=none] (83) at (2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [bend left=45] (57.center) to (55.center);
		\draw [bend left=45] (54.center) to (56.center);
		\draw [bend left=45] (56.center) to (40.center);
		\draw [bend right=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (68.center) to (70.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (73.center);
		\draw (71.center) to (77.center);
		\draw (78.center) to (55.center);
		\draw (79.center) to (66.center);
		\draw [style=pointille] (81.center)
			 to (80.center)
			 to (83.center)
			 to (82.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracenat5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2, -1.5) {};
		\node [style=none] (41) at (0.5, -1.5) {};
		\node [style=ldelay] (43) at (1.25, -1.5) {};
		\node [style=none] (45) at (0.75, 0) {};
		\node [style=none] (46) at (1.25, -0.25) {$D$};
		\node [style=none] (47) at (0.75, -0.75) {};
		\node [style=none] (48) at (1.75, -0.75) {};
		\node [style=none] (49) at (0.75, 0.25) { };
		\node [style=none] (50) at (1.75, 0.25) {};
		\node [style=none] (52) at (1.75, 0) {};
		\node [style=none] (54) at (2, -0.5) {};
		\node [style=none] (55) at (0.5, -0.5) {};
		\node [style=none] (56) at (2.5, -1) {};
		\node [style=none] (57) at (0, -1) {};
		\node [style=none] (58) at (2.5, 0) {};
		\node [style=none] (59) at (0, 0) {};
		\node [style=none] (66) at (2, -0.5) {};
		\node [style=none] (68) at (2.5, 1) {};
		\node [style=none] (70) at (1.575, 1) {};
		\node [style=none] (71) at (0.925, 1) {};
		\node [style=none] (72) at (1.25, 1) {\scalebox{0.8}{$K$}};
		\node [style=none] (73) at (1.575, 0.675) {};
		\node [style=none] (74) at (0.925, 0.675) {};
		\node [style=none] (75) at (1.575, 1.325) {};
		\node [style=none] (76) at (0.925, 1.325) {};
		\node [style=none] (77) at (0, 1) {};
		\node [style=none] (78) at (0.5, 0.5) {};
		\node [style=none] (79) at (0.5, -1) {};
		\node [style=none] (80) at (2, -1) {};
		\node [style=none] (81) at (2, 0.5) {};
		\node [style=none] (82) at (0.75, -0.5) {};
		\node [style=none] (83) at (1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [bend left=45] (57.center) to (55.center);
		\draw [bend left=45] (54.center) to (56.center);
		\draw [bend left=45] (56.center) to (40.center);
		\draw [bend right=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (68.center) to (70.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (73.center);
		\draw (71.center) to (77.center);
		\draw [style=pointille] (79.center)
			 to (78.center)
			 to (81.center)
			 to (80.center)
			 to cycle;
		\draw (55.center) to (82.center);
		\draw (83.center) to (66.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracenat6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (3, -1) {};
		\node [style=none] (41) at (1.5, -1) {};
		\node [style=ldelay] (43) at (2.25, -1) {};
		\node [style=none] (45) at (1.75, 1) {};
		\node [style=none] (46) at (2.25, 0.5) {$D$};
		\node [style=none] (47) at (1.75, -0.25) {};
		\node [style=none] (48) at (2.75, -0.25) {};
		\node [style=none] (49) at (1.75, 1.25) {};
		\node [style=none] (50) at (2.75, 1.25) {};
		\node [style=none] (52) at (2.75, 1) {};
		\node [style=none] (54) at (3, 0) {};
		\node [style=none] (55) at (1.5, 0) {};
		\node [style=none] (56) at (3.5, -0.5) {};
		\node [style=none] (57) at (1, -0.5) {};
		\node [style=none] (58) at (4.5, 1) {};
		\node [style=none] (59) at (0, 1) {};
		\node [style=none] (66) at (3, 0) {};
		\node [style=none] (80) at (2.75, 0.5) {};
		\node [style=none] (81) at (3.25, 0.5) {};
		\node [style=none] (82) at (1.25, 0.5) {};
		\node [style=none] (83) at (1.75, 0.5) {};
		\node [style=none] (84) at (3.25, -2) {};
		\node [style=none] (85) at (1.25, -2) {};
		\node [style=ldelay] (86) at (2.25, -2) {};
		\node [style=none] (89) at (3.25, 0.5) {};
		\node [style=none] (90) at (1.25, 0.5) {};
		\node [style=none] (91) at (4.5, -0.75) {};
		\node [style=none] (92) at (0, -0.75) {};
		\node [style=none] (93) at (0.75, 1.75) {};
		\node [style=none] (94) at (0.75, -1.5) {};
		\node [style=none] (95) at (3.75, -1.5) {};
		\node [style=none] (96) at (3.75, 1.75) {};
		\node [style=none] (97) at (1.5, 1.5) {};
		\node [style=none] (98) at (1.5, -0.5) {};
		\node [style=none] (99) at (3, -0.5) {};
		\node [style=none] (100) at (3, 1.5) {};
		\node [style=none] (101) at (1.75, 0) {};
		\node [style=none] (102) at (2.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [bend left=45] (57.center) to (55.center);
		\draw [bend left=45] (54.center) to (56.center);
		\draw [bend left=45] (56.center) to (40.center);
		\draw [bend right=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (81.center) to (80.center);
		\draw (83.center) to (82.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw [bend left=45] (92.center) to (90.center);
		\draw [bend left=45] (89.center) to (91.center);
		\draw [bend left=45] (91.center) to (84.center);
		\draw [bend left=45] (85.center) to (92.center);
		\draw [style=pointille] (94.center)
			 to (93.center)
			 to (96.center)
			 to (95.center)
			 to cycle;
		\draw [style=pointille] (98.center)
			 to (97.center)
			 to (100.center)
			 to (99.center)
			 to cycle;
		\draw (66.center) to (102.center);
		\draw (101.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/tracenat7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (40) at (2.5, -0.75) {};
		\node [style=none] (41) at (1, -0.75) {};
		\node [style=ldelay] (43) at (1.75, -0.75) {};
		\node [style=none] (45) at (1.25, 1.25) {};
		\node [style=none] (46) at (1.75, 0.75) {$D$};
		\node [style=none] (47) at (1.25, 0) {};
		\node [style=none] (48) at (2.25, 0) {};
		\node [style=none] (49) at (1.25, 1.5) {};
		\node [style=none] (50) at (2.25, 1.5) {};
		\node [style=none] (52) at (2.25, 1.25) {};
		\node [style=none] (54) at (2.5, 0.25) {};
		\node [style=none] (55) at (1, 0.25) {};
		\node [style=none] (56) at (3, -0.25) {};
		\node [style=none] (57) at (0.5, -0.25) {};
		\node [style=none] (58) at (3.5, 1.25) {};
		\node [style=none] (59) at (0, 1.25) {};
		\node [style=none] (66) at (2.5, 0.25) {};
		\node [style=none] (84) at (2.5, -1.25) {};
		\node [style=none] (85) at (1, -1.25) {};
		\node [style=ldelay] (86) at (1.75, -1.25) {};
		\node [style=none] (89) at (2.5, 0.75) {};
		\node [style=none] (90) at (1, 0.75) {};
		\node [style=none] (91) at (3.5, -0.25) {};
		\node [style=none] (92) at (0, -0.25) {};
		\node [style=none] (93) at (1, 1.75) {};
		\node [style=none] (94) at (1, -0.25) {};
		\node [style=none] (95) at (2.5, -0.25) {};
		\node [style=none] (96) at (2.5, 1.75) {};
		\node [style=none] (97) at (1.25, 0.75) {};
		\node [style=none] (98) at (2.25, 0.75) {};
		\node [style=none] (99) at (2.25, 0.25) {};
		\node [style=none] (100) at (1.25, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (41.center) to (43);
		\draw (43) to (40.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (47.center);
		\draw [bend left=45] (57.center) to (55.center);
		\draw [bend left=45] (54.center) to (56.center);
		\draw [bend left=45] (56.center) to (40.center);
		\draw [bend right=315] (41.center) to (57.center);
		\draw (58.center) to (52.center);
		\draw (45.center) to (59.center);
		\draw (85.center) to (86);
		\draw (86) to (84.center);
		\draw [bend left=45] (92.center) to (90.center);
		\draw [bend left=45] (89.center) to (91.center);
		\draw [bend left=45] (91.center) to (84.center);
		\draw [bend left=45] (85.center) to (92.center);
		\draw [style=pointille] (94.center)
			 to (93.center)
			 to (96.center)
			 to (95.center)
			 to cycle;
		\draw (90.center) to (97.center);
		\draw (100.center) to (55.center);
		\draw (89.center) to (98.center);
		\draw (66.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/unsound_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rdelay] (0) at (1.5, 1) {};
		\node [style=rdelay] (1) at (1.5, 0) {};
		\node [style=none] (2) at (0, 1) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (3, -1) { };
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=none] (7) at (2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (3.center) to (4.center);
		\draw (0) to (7.center);
		\draw (5.center) to (1);
		\draw (1) to (6.center);
		\draw [bend left=90, looseness=2.50] (7.center) to (6.center);
		\draw [bend right=90, looseness=2.50] (5.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

